CANDELS: The Evolution of Galaxy Rest-Frame Ultraviolet Colors from z = 8 to 4

We study the evolution of galaxy rest-frame ultraviolet (UV) colors in the epoch 4 < z < 8. We use new wide-field near-infrared data in GOODS-S from the CANDELS, HUDF09 and ERS programs to select galaxies via photometric redshift measurements. Our sample consists of 2812 candidate galaxies at z > 3.5, including 113 at z = 7 to 8. We fit the observed spectral energy distribution to a suite of synthetic stellar population models, and measure the value of the UV spectral slope (beta) from the best-fit model spectrum. The median value of beta evolves significantly from -1.82 (+0.00,-0.04) at z = 4, to -2.37 (+0.26,-0.06) at z = 7. Additionally, we find that faint galaxies at z = 7 have beta = -2.68 (+0.39,-0.24) (~ -2.4 after correcting for observational bias); this is redder than previous claims in the literature, and does not require "exotic" stellar populations to explain their colors. This evolution can be explained by an increase in dust extinction, with the timescale consistent with low-mass AGB stars forming the bulk of the dust. We find no significant (< 2-sigma) correlation between beta and M_UV when measuring M_UV at a consistent rest-frame wavelength of 1500 A. This is particularly true at bright magnitudes, though our results do show evidence for a weak correlation at faint magnitudes when galaxies in the HUDF are considered separately, hinting that dynamic range in sample luminosities may play a role. We do find a strong correlation between beta and the stellar mass at all redshifts, in that more massive galaxies exhibit redder colors. The most massive galaxies in our sample have red colors at each redshift, implying that dust can build up quickly in massive galaxies, and that feedback is likely removing dust from low-mass galaxies at z > 7. Thus the stellar-mass - metallicity relation, previously observed up to z ~ 3, may extend out to z = 7 - 8.

==> tab3.txt <==
#1 ID
#2 Redshift Sample
#3 RA (J2000)
#4 Dec (J2000)
#5 z_phot
#6 z_phot 68% confidence range
#7 beta
#8 beta 68% confidence range
#9 M_1500
#10 M_1500 68% confidence range
#11 log Stellar Mass
#12 log Stellar Mass 68% confidence range
  HUDF_339  z4   53.154957  -27.764288  3.42 (3.31 - 3.73)  -2.29 (-2.58 - -2.17)  -17.50 (-17.70 - -17.39)   7.73 ( 7.30 -  7.95)  
  HUDF_801  z4   53.150665  -27.770475  3.47 (3.26 - 3.80)  -2.12 (-2.20 - -1.87)  -18.93 (-19.19 - -18.73)   8.77 ( 8.55 -  9.02)  
 HUDF_1844  z4   53.142162  -27.779011  3.47 (0.64 - 3.95)  -1.59 (-2.02 - -1.45)  -15.94 (-16.54 - -15.74)   7.49 ( 7.51 -  8.20)  
 HUDF_3533  z4   53.148964  -27.790594  3.48 (3.11 - 4.12)  -1.87 (-2.27 - -1.73)  -16.94 (-17.29 - -16.63)   7.88 ( 7.67 -  8.08)  
  HUDF_820  z4   53.161793  -27.770643  3.48 (3.15 - 3.63)  -1.21 (-1.21 - -1.04)  -19.23 (-19.38 - -19.07)  10.20 ( 9.98 - 10.31)  
 HUDF_4539  z4   53.161449  -27.801306  3.50 (3.22 - 3.78)  -2.10 (-2.20 - -1.96)  -17.33 (-17.51 - -17.13)   8.34 ( 8.10 -  8.82)  
 HUDF_4264  z4   53.171314  -27.797415  3.50 (0.54 - 3.83)  -1.76 (-1.99 - -1.43)  -17.16 (-17.52 - -17.03)   8.75 ( 8.17 -  9.36)  
 HUDF_3269  z4   53.157394  -27.788649  3.51 (3.22 - 3.99)  -1.89 (-2.26 - -1.65)  -16.14 (-16.41 - -15.90)   7.43 ( 7.25 -  7.55)  
 HUDF_1073  z4   53.161102  -27.773308  3.51 (0.47 - 3.95)  -1.66 (-1.80 - -1.22)  -16.63 (-17.03 - -16.24)   8.70 ( 8.01 -  9.22)  
 HUDF_2435  z4   53.150143  -27.782898  3.51 (3.09 - 3.83)  -1.81 (-2.02 - -1.60)  -16.37 (-16.64 - -16.15)   8.55 ( 7.47 -  8.64)  
 HUDF_1090  z4   53.160751  -27.774797  3.52 (0.79 - 3.91)  -0.38 (-0.73 - -0.27)  -17.53 (-17.75 - -17.20)   9.97 ( 9.21 - 10.30)  
 HUDF_3565  z4   53.149548  -27.790947  3.54 (3.41 - 3.61)  -2.21 (-2.26 - -2.20)  -19.40 (-19.41 - -19.30)   8.96 ( 8.85 -  9.02)  
  HUDF_688  z4   53.173374  -27.768946  3.54 (3.42 - 3.67)  -2.12 (-2.18 - -2.05)  -17.85 (-17.94 - -17.76)   8.79 ( 8.54 -  9.54)  
 HUDF_2068  z4   53.145466  -27.780634  3.54 (3.42 - 3.64)  -1.94 (-1.94 - -1.91)  -18.85 (-18.93 - -18.81)   9.34 ( 9.15 -  9.37)  
 HUDF_3736  z4   53.175529  -27.792398  3.54 (3.33 - 3.80)  -2.13 (-2.19 - -2.06)  -18.08 (-18.23 - -17.99)   8.58 ( 8.36 -  8.66)  
 HUDF_2264  z4   53.148491  -27.781904  3.54 (3.18 - 3.82)  -1.58 (-1.75 - -1.40)  -18.24 (-18.42 - -17.97)   9.00 ( 8.61 -  9.55)  
 HUDF_2739  z4   53.151337  -27.784933  3.54 (3.27 - 3.89)  -1.73 (-2.02 - -1.45)  -17.81 (-18.07 - -17.56)   8.62 ( 8.18 -  8.91)  
 HUDF_4076  z4   53.152798  -27.795414  3.55 (3.38 - 3.68)  -2.18 (-2.29 - -1.92)  -18.10 (-18.17 - -17.93)   8.60 ( 7.83 -  8.75)  
  HUDF_577  z4   53.152229  -27.767254  3.55 (3.42 - 3.67)  -2.06 (-2.13 - -1.94)  -18.49 (-18.50 - -18.34)   8.79 ( 8.19 -  9.23)  
  HUDF_878  z4   53.174103  -27.772966  3.56 (3.37 - 3.66)  -1.52 (-1.69 - -1.44)  -19.65 (-19.78 - -19.58)  10.03 ( 9.80 - 10.09)  
 HUDF_2619  z4   53.148125  -27.784407  3.56 (3.33 - 3.98)  -0.92 (-1.07 - -0.89)  -18.99 (-19.38 - -18.90)  10.40 (10.05 - 10.98)  
 HUDF_4305  z4   53.147701  -27.797947  3.58 (3.50 - 3.85)  -1.43 (-1.73 - -1.43)  -19.05 (-19.32 - -19.05)   9.34 ( 9.22 -  9.46)  
 HUDF_4519  z4   53.160862  -27.801125  3.58 (3.44 - 3.64)  -2.01 (-2.06 - -1.87)  -19.56 (-19.62 - -19.50)   9.59 ( 8.67 -  9.64)  
 HUDF_2777  z4   53.151810  -27.785091  3.58 (3.31 - 3.79)  -2.40 (-2.44 - -2.00)  -17.64 (-17.67 - -17.32)   7.91 ( 7.36 -  8.12)  
  HUDF_538  z4   53.155750  -27.770624  3.58 (3.24 - 4.03)  -1.70 (-1.95 - -1.71)  -18.66 (-18.95 - -18.65)   9.01 ( 8.46 -  9.30)  
 HUDF_3611  z4   53.149208  -27.791471  3.58 (3.47 - 3.64)  -1.94 (-1.94 - -1.86)  -20.39 (-20.40 - -20.32)   9.95 ( 9.63 -  9.96)  
 HUDF_4274  z4   53.162449  -27.797478  3.58 (1.13 - 3.96)  -1.93 (-2.02 - -1.51)  -16.30 (-16.53 - -15.81)   8.76 ( 7.45 -  8.28)  
 HUDF_4392  z4   53.154087  -27.798790  3.58 (3.37 - 3.62)  -2.07 (-2.12 - -1.72)  -18.56 (-18.60 - -18.42)   9.45 ( 8.26 -  9.46)  
 HUDF_1369  z4   53.181129  -27.776911  3.59 (1.61 - 4.29)   0.11 (-0.22 -  0.25)  -17.64 (-18.36 - -17.36)  11.03 ( 9.94 - 11.15)  
 HUDF_2110  z4   53.184429  -27.780807  3.59 (3.34 - 3.69)  -2.12 (-2.15 - -1.78)  -18.49 (-18.49 - -18.25)   8.07 ( 7.70 -  8.27)  
 HUDF_2738  z4   53.142841  -27.784939  3.59 (3.43 - 3.77)  -1.92 (-1.96 - -1.61)  -17.86 (-17.92 - -17.65)   8.66 ( 8.29 -  9.02)  
 HUDF_2773  z4   53.138367  -27.785120  3.59 (3.18 - 3.90)  -2.03 (-2.16 - -1.64)  -16.97 (-17.22 - -16.71)   9.28 ( 7.88 -  9.30)  
 HUDF_1270  z4   53.167011  -27.774969  3.60 (3.38 - 3.86)  -2.15 (-2.19 - -1.95)  -17.69 (-17.79 - -17.47)   8.41 ( 8.02 -  8.89)  
 HUDF_2362  z4   53.141594  -27.782463  3.60 (3.42 - 3.95)  -1.99 (-2.15 - -1.93)  -18.09 (-18.22 - -17.96)   8.66 ( 8.43 -  8.84)  
 HUDF_4128  z4   53.171963  -27.795877  3.60 (3.37 - 3.92)  -2.15 (-2.43 - -1.96)  -17.66 (-17.80 - -17.41)   7.92 ( 7.47 -  8.07)  
 HUDF_2542  z4   53.166344  -27.783587  3.60 (0.49 - 3.92)  -1.69 (-1.69 - -1.34)  -17.93 (-18.19 - -17.74)   9.32 ( 8.97 -  9.87)  
 HUDF_2803  z4   53.151550  -27.785347  3.62 (3.48 - 3.65)  -2.11 (-2.18 - -2.09)  -19.60 (-19.64 - -19.57)   9.05 ( 8.88 -  9.36)  
 HUDF_2094  z4   53.146561  -27.780767  3.62 (3.03 - 3.98)  -2.18 (-2.27 - -1.80)  -16.96 (-17.03 - -16.56)   8.07 ( 7.48 -  8.20)  
 HUDF_2509  z4   53.172527  -27.783674  3.63 (3.25 - 3.90)  -1.97 (-2.17 - -1.66)  -16.97 (-17.10 - -16.68)   8.87 ( 7.80 -  9.09)  
 HUDF_4476  z4   53.166187  -27.800388  3.63 (3.53 - 3.97)  -1.71 (-2.17 - -1.70)  -17.62 (-17.85 - -17.43)   8.09 ( 7.87 -  8.46)  
 HUDF_4515  z4   53.156445  -27.800900  3.65 (3.22 - 3.99)  -1.81 (-2.10 - -1.73)  -16.92 (-17.17 - -16.65)   8.36 ( 7.78 -  8.42)  
 HUDF_2961  z4   53.160095  -27.786142  3.65 (3.37 - 3.88)  -2.05 (-2.29 - -1.89)  -17.09 (-17.39 - -17.05)   7.56 ( 7.50 -  8.13)  
  HUDF_919  z4   53.164494  -27.771830  3.67 (3.46 - 3.82)  -2.54 (-2.54 - -2.35)  -17.44 (-17.53 - -17.34)   7.78 ( 7.62 -  8.00)  
 HUDF_4617  z4   53.158928  -27.803541  3.67 (3.31 - 4.07)  -1.96 (-2.15 - -1.74)  -17.20 (-17.47 - -17.08)   8.41 ( 7.90 -  8.88)  
 HUDF_1991  z4   53.139530  -27.780676  3.67 (3.57 - 3.71)  -1.94 (-1.94 - -1.94)  -20.62 (-20.66 - -20.58)  10.04 (10.00 - 10.06)  
 HUDF_4663  z4   53.156944  -27.804686  3.67 (3.27 - 3.92)  -2.12 (-2.27 - -1.77)  -17.00 (-17.13 - -16.64)   8.28 ( 7.63 -  8.67)  
  HUDF_515  z4   53.167397  -27.766806  3.69 (3.56 - 3.80)  -2.35 (-2.43 - -2.08)  -18.66 (-18.76 - -18.61)   8.38 ( 7.90 -  8.82)  
 HUDF_2129  z4   53.146431  -27.780985  3.69 (3.46 - 3.71)  -2.09 (-2.22 - -1.80)  -19.12 (-19.14 - -18.91)   8.99 ( 8.57 -  8.97)  
 HUDF_3631  z4   53.162331  -27.793003  3.70 (3.60 - 3.85)  -2.26 (-2.30 - -2.18)  -20.21 (-20.30 - -20.17)   9.28 ( 9.23 -  9.85)  
 HUDF_4540  z4   53.157246  -27.801348  3.70 (1.00 - 4.23)  -1.08 (-1.34 - -0.38)  -16.02 (-16.62 - -15.52)   9.31 ( 8.11 -  9.09)  
 HUDF_1190  z4   53.159004  -27.774092  3.70 (3.47 - 4.01)  -1.91 (-2.01 - -1.75)  -18.03 (-18.18 - -17.95)   8.80 ( 8.70 -  9.29)  
 HUDF_3155  z4   53.146740  -27.787649  3.72 (3.42 - 3.81)  -1.94 (-1.94 - -1.78)  -18.57 (-18.63 - -18.39)   9.22 ( 8.88 -  9.59)  
 HUDF_1390  z4   53.172737  -27.775761  3.72 (3.28 - 4.05)  -1.79 (-2.30 - -1.75)  -16.43 (-16.69 - -16.17)   7.52 ( 7.00 -  7.94)  
 HUDF_3126  z4   53.137207  -27.787321  3.72 (3.41 - 3.93)  -2.33 (-2.55 - -1.89)  -16.55 (-16.70 - -16.48)   8.26 ( 7.60 -  7.96)  
  HUDF_671  z4   53.175591  -27.768740  3.72 (3.66 - 3.80)  -1.84 (-1.94 - -1.79)  -19.76 (-19.79 - -19.68)   9.33 ( 8.79 -  9.69)  
 HUDF_2064  z4   53.146091  -27.780533  3.73 (3.31 - 4.05)  -1.94 (-2.15 - -1.48)  -17.33 (-17.59 - -17.11)   8.73 ( 7.99 -  8.97)  
 HUDF_3067  z4   53.179104  -27.786963  3.73 (3.38 - 4.00)  -2.20 (-2.27 - -2.02)  -17.70 (-17.80 - -17.40)   8.35 ( 8.02 -  8.61)  
  HUDF_864  z4   53.166065  -27.771185  3.73 (3.54 - 4.03)  -1.91 (-2.01 - -1.82)  -18.10 (-18.21 - -17.92)   8.82 ( 8.55 -  9.16)  
 HUDF_1189  z4   53.170280  -27.773014  3.75 (0.83 - 4.17)  -1.43 (-1.72 - -0.92)  -16.36 (-16.76 - -15.93)   8.95 ( 7.88 -  8.53)  
 HUDF_2893  z4   53.143368  -27.785894  3.75 (3.21 - 4.03)  -2.06 (-2.15 - -1.79)  -17.17 (-17.33 - -16.79)   8.57 ( 7.83 -  8.87)  
 HUDF_1350  z4   53.157452  -27.775560  3.76 (3.57 - 3.95)  -2.29 (-2.43 - -2.15)  -18.19 (-18.27 - -18.13)   8.01 ( 7.91 -  8.25)  
 HUDF_2330  z4   53.166302  -27.782232  3.76 (3.21 - 3.79)  -2.01 (-2.06 - -1.67)  -17.54 (-17.53 - -17.22)   8.72 ( 7.86 -  8.78)  
 HUDF_4508  z4   53.152748  -27.800875  3.77 (3.59 - 4.01)  -2.05 (-2.10 - -1.97)  -18.79 (-18.96 - -18.69)   8.98 ( 8.77 -  9.42)  
 HUDF_4119  z4   53.171803  -27.795763  3.77 (3.35 - 3.80)  -2.24 (-2.26 - -1.95)  -17.71 (-17.83 - -17.45)   7.91 ( 7.76 -  8.36)  
 HUDF_3037  z4   53.145935  -27.786535  3.77 (3.58 - 3.92)  -2.04 (-2.42 - -1.86)  -17.14 (-17.27 - -16.97)   7.55 ( 7.56 -  8.15)  
 HUDF_3312  z4   53.145493  -27.788990  3.77 (3.36 - 4.01)  -2.15 (-2.17 - -1.75)  -16.76 (-16.83 - -16.39)   8.55 ( 7.37 -  8.42)  
 HUDF_3739  z4   53.175926  -27.792463  3.77 (3.69 - 3.83)  -2.07 (-2.10 - -1.99)  -19.95 (-19.94 - -19.86)   9.30 ( 8.68 -  9.30)  
 HUDF_4075  z4   53.152664  -27.795294  3.77 (3.17 - 4.08)  -2.01 (-2.15 - -1.55)  -17.41 (-17.60 - -17.05)   8.52 ( 7.88 -  8.57)  
 HUDF_1989  z4   53.139381  -27.780067  3.79 (3.45 - 3.83)  -2.07 (-2.13 - -1.98)  -19.68 (-19.66 - -19.42)   9.14 ( 8.96 -  9.23)  
 HUDF_4631  z4   53.155460  -27.803820  3.80 (3.69 - 3.92)  -2.44 (-2.44 - -2.22)  -18.38 (-18.42 - -18.31)   8.23 ( 8.03 -  8.60)  
  HUDF_455  z4   53.153439  -27.766119  3.80 (3.73 - 3.84)  -1.94 (-1.94 - -1.82)  -21.22 (-21.22 - -21.15)  10.28 ( 9.39 - 10.28)  
 HUDF_4592  z4   53.166370  -27.802948  3.82 (0.53 - 3.95)  -2.13 (-2.27 - -1.49)  -16.93 (-17.02 - -16.32)   8.37 ( 7.55 -  8.15)  
   HUDF_54  z4   53.161739  -27.760191  3.82 (3.50 - 4.13)  -1.78 (-1.88 - -1.20)  -17.87 (-18.05 - -17.76)   9.21 ( 8.66 -  9.33)  
 HUDF_4442  z4   53.167164  -27.799740  3.83 (3.26 - 4.18)  -1.88 (-1.96 - -1.43)  -16.65 (-16.83 - -16.22)   8.75 ( 7.63 -  8.32)  
 HUDF_3077  z4   53.169937  -27.786900  3.86 (3.54 - 4.09)  -2.49 (-2.63 - -2.12)  -16.34 (-16.46 - -16.04)   7.43 ( 6.89 -  7.77)  
 HUDF_1138  z4   53.162914  -27.773775  3.86 (3.35 - 4.11)  -2.15 (-2.29 - -1.73)  -17.36 (-17.44 - -16.99)   8.29 ( 7.58 -  8.55)  
 HUDF_1632  z4   53.144150  -27.777328  3.86 (0.49 - 4.08)  -1.80 (-1.84 - -1.66)  -17.77 (-17.89 - -17.68)   9.03 ( 8.69 -  9.29)  
 HUDF_2056  z4   53.184402  -27.779900  3.88 (3.50 - 4.08)  -2.15 (-2.27 - -1.93)  -17.83 (-17.99 - -17.65)   8.56 ( 7.99 -  8.77)  
 HUDF_3740  z4   53.175972  -27.792606  3.88 (3.59 - 3.87)  -2.09 (-2.12 - -1.98)  -19.21 (-19.20 - -19.10)   8.97 ( 8.55 -  9.06)  
 HUDF_4045  z4   53.170387  -27.794998  3.88 (3.42 - 4.08)  -2.41 (-2.50 - -2.12)  -17.67 (-17.79 - -17.37)   8.03 ( 7.82 -  8.37)  
 HUDF_3341  z4   53.152634  -27.789345  3.89 (3.71 - 4.00)  -2.43 (-2.61 - -2.31)  -18.24 (-18.32 - -18.17)   7.90 ( 7.77 -  8.16)  
 HUDF_4150  z4   53.151222  -27.798191  3.89 (3.69 - 4.05)  -1.80 (-1.93 - -1.80)  -20.03 (-20.15 - -20.02)   9.93 ( 9.55 -  9.96)  
  HUDF_857  z4   53.160557  -27.771091  3.89 (3.58 - 4.11)  -2.26 (-2.29 - -2.05)  -17.68 (-17.76 - -17.41)   8.27 ( 8.11 -  8.84)  
  HUDF_407  z4   53.167282  -27.765455  3.90 (2.28 - 4.23)  -1.19 (-1.51 - -0.79)  -17.61 (-17.75 - -17.07)   9.75 ( 8.64 -  9.38)  
 HUDF_1000  z4   53.153950  -27.772667  3.90 (3.63 - 4.09)  -2.16 (-2.32 - -2.05)  -18.15 (-18.25 - -18.05)   8.82 ( 8.47 -  9.02)  
 HUDF_2260  z4   53.182808  -27.781813  3.92 (3.56 - 4.07)  -2.16 (-2.40 - -1.98)  -17.48 (-17.66 - -17.22)   8.56 ( 7.90 -  8.76)  
  HUDF_854  z4   53.163002  -27.771032  3.92 (3.44 - 4.18)  -2.35 (-2.41 - -1.80)  -17.08 (-17.24 - -16.70)   7.91 ( 7.15 -  8.07)  
 HUDF_4490  z4   53.164909  -27.800589  3.93 (0.58 - 4.14)  -1.66 (-1.78 - -1.20)  -16.97 (-17.09 - -16.53)   8.83 ( 8.20 -  8.84)  
 HUDF_2962  z4   53.161022  -27.787418  3.93 (2.36 - 4.30)  -1.05 (-1.44 - -0.35)  -17.02 (-16.98 - -15.55)   9.64 ( 8.41 -  9.34)  
  HUDF_858  z4   53.160618  -27.771189  3.93 (3.62 - 4.12)  -1.74 (-1.98 - -1.70)  -17.40 (-17.56 - -17.33)   9.18 ( 8.40 -  9.09)  
 HUDF_2168  z4   53.146362  -27.781296  3.93 (3.63 - 3.96)  -2.18 (-2.26 - -1.97)  -18.85 (-18.91 - -18.60)   8.98 ( 8.61 -  9.18)  
 HUDF_2410  z4   53.166023  -27.782778  3.95 (3.75 - 4.08)  -2.39 (-2.41 - -2.20)  -18.36 (-18.40 - -18.19)   8.39 ( 8.17 -  8.64)  
 HUDF_1963  z4   53.151512  -27.779831  3.95 (3.68 - 4.09)  -2.11 (-2.21 - -2.01)  -18.66 (-18.71 - -18.55)   8.76 ( 8.61 -  9.08)  
 HUDF_1679  z4   53.148319  -27.778374  3.95 (3.69 - 4.16)  -1.50 (-1.50 - -1.22)  -19.23 (-19.27 - -19.02)  10.00 ( 9.60 - 10.05)  
 HUDF_3101  z4   53.133438  -27.787096  3.96 (3.53 - 4.16)  -2.28 (-2.54 - -1.87)  -17.83 (-17.86 - -17.38)   7.81 ( 7.62 -  8.19)  
  HUDF_942  z4   53.167828  -27.772045  3.96 (3.48 - 4.24)  -2.12 (-2.29 - -1.78)  -16.70 (-16.96 - -16.48)   8.33 ( 7.63 -  8.42)  
 HUDF_1464  z4   53.148506  -27.777287  3.96 (3.54 - 3.98)  -1.65 (-1.54 - -1.17)  -20.93 (-20.91 - -20.54)   9.15 ( 9.20 -  9.97)  
 HUDF_1981  z4   53.148273  -27.780254  3.98 (3.69 - 4.02)  -1.83 (-1.88 - -1.72)  -19.58 (-19.59 - -19.45)   9.78 ( 9.37 -  9.89)  
 HUDF_1131  z4   53.164948  -27.773678  3.99 (3.69 - 4.15)  -2.22 (-2.40 - -2.01)  -17.36 (-17.45 - -17.15)   8.17 ( 7.71 -  8.48)  
 HUDF_3001  z4   53.169376  -27.786310  3.99 (3.41 - 4.04)  -2.37 (-2.40 - -1.94)  -17.94 (-17.91 - -17.49)   7.67 ( 7.52 -  8.39)  
 HUDF_2783  z4   53.159351  -27.785170  4.01 (3.67 - 4.19)  -1.73 (-1.80 - -1.37)  -18.07 (-18.21 - -17.92)   9.22 ( 8.22 -  9.22)  
 HUDF_1833  z4   53.159294  -27.778900  4.01 (3.11 - 4.37)  -2.05 (-2.29 - -1.24)  -16.49 (-16.61 - -15.73)   8.06 ( 7.64 -  8.28)  
 HUDF_1072  z4   53.160999  -27.773230  4.01 (0.39 - 4.08)  -1.77 (-1.95 - -1.54)  -18.22 (-18.32 - -18.05)   8.49 ( 8.15 -  8.86)  
 HUDF_2582  z4   53.139015  -27.784365  4.04 (3.82 - 4.19)  -2.12 (-2.16 - -1.99)  -19.07 (-19.14 - -18.94)   9.28 ( 8.83 -  9.48)  
 HUDF_1039  z4   53.149178  -27.772892  4.04 (1.00 - 4.29)  -1.15 (-1.78 - -1.03)  -16.73 (-17.13 - -16.23)   8.32 ( 7.86 -  8.48)  
 HUDF_1985  z4   53.162842  -27.779869  4.04 (3.30 - 4.26)  -1.61 (-2.00 - -1.36)  -17.15 (-17.43 - -16.79)   7.97 ( 7.91 -  8.49)  
 HUDF_1137  z4   53.156406  -27.773735  4.05 (2.81 - 4.27)  -2.27 (-2.42 - -1.48)  -16.92 (-17.11 - -16.22)   7.23 ( 7.37 -  8.12)  
 HUDF_4358  z4   53.162785  -27.799440  4.05 (3.84 - 4.23)  -1.42 (-1.46 - -1.31)  -19.45 (-19.50 - -19.31)   9.88 ( 9.57 - 10.09)  
 HUDF_1355  z4   53.177460  -27.775581  4.05 (1.79 - 4.27)  -1.74 (-2.05 - -1.46)  -16.65 (-16.87 - -16.11)   8.87 ( 7.79 -  8.79)  
 HUDF_2761  z4   53.168907  -27.784988  4.05 (3.25 - 4.21)  -2.32 (-2.36 - -1.89)  -17.04 (-17.08 - -16.65)   8.13 ( 7.42 -  8.20)  
 HUDF_1879  z4   53.153839  -27.779245  4.05 (3.60 - 4.26)  -1.78 (-2.07 - -1.59)  -17.34 (-17.43 - -17.02)   7.80 ( 7.84 -  8.44)  
 HUDF_3836  z4   53.175842  -27.793398  4.08 (3.88 - 4.11)  -2.24 (-2.24 - -2.12)  -20.31 (-20.31 - -20.21)   8.66 ( 8.66 -  9.27)  
 HUDF_1502  z4   53.179073  -27.776775  4.08 (3.53 - 4.13)  -2.23 (-2.37 - -1.87)  -18.44 (-18.42 - -18.05)   8.62 ( 8.01 -  8.50)  
 HUDF_3634  z4   53.162342  -27.792669  4.08 (3.79 - 4.20)  -1.99 (-2.03 - -1.73)  -19.44 (-19.49 - -19.22)   8.70 ( 8.49 -  9.26)  
 HUDF_2403  z4   53.175903  -27.782688  4.08 (3.87 - 4.27)  -2.06 (-2.12 - -1.92)  -18.36 (-18.41 - -18.25)   9.04 ( 8.59 -  9.15)  
 HUDF_1076  z4   53.163166  -27.774567  4.08 (3.70 - 4.26)  -2.39 (-2.39 - -2.10)  -18.88 (-18.93 - -18.65)   8.60 ( 8.12 -  8.82)  
 HUDF_2752  z4   53.159275  -27.784975  4.10 (3.37 - 4.28)  -2.10 (-2.29 - -1.64)  -17.54 (-17.60 - -17.01)   7.21 ( 7.49 -  8.13)  
 HUDF_1081  z4   53.161774  -27.774490  4.10 (3.64 - 4.26)  -2.27 (-2.36 - -2.01)  -18.73 (-18.79 - -18.52)   7.95 ( 7.91 -  9.09)  
 HUDF_4619  z4   53.162621  -27.803606  4.11 (3.92 - 4.23)  -2.31 (-2.54 - -2.06)  -17.98 (-18.04 - -17.82)   7.79 ( 7.52 -  8.09)  
 HUDF_4369  z4   53.165638  -27.798548  4.11 (0.65 - 4.25)  -1.07 (-1.38 - -0.89)  -18.40 (-18.49 - -18.12)   8.65 ( 8.79 -  9.40)  
  HUDF_905  z4   53.165733  -27.771715  4.11 (3.93 - 4.25)  -2.38 (-2.41 - -2.15)  -18.40 (-18.48 - -18.30)   8.19 ( 7.82 -  8.43)  
  HUDF_940  z4   53.156464  -27.772207  4.11 (3.59 - 4.24)  -1.52 (-1.58 - -1.42)  -19.69 (-19.77 - -19.53)   9.66 ( 9.05 -  9.90)  
 HUDF_3953  z4   53.144112  -27.793917  4.13 (3.30 - 4.41)  -1.99 (-2.17 - -1.54)  -16.74 (-16.87 - -16.29)   7.62 ( 7.35 -  8.11)  
 HUDF_1868  z4   53.178734  -27.779158  4.13 (3.62 - 4.32)  -2.16 (-2.35 - -1.78)  -16.95 (-17.03 - -16.39)   8.34 ( 7.41 -  8.58)  
 HUDF_1150  z4   53.171516  -27.773794  4.13 (0.79 - 4.41)  -1.59 (-1.78 - -0.89)  -16.53 (-16.72 - -15.83)   9.03 ( 7.88 -  8.73)  
 HUDF_3764  z4   53.165764  -27.792652  4.13 (3.46 - 4.39)  -2.12 (-2.24 - -1.65)  -16.87 (-17.00 - -16.34)   8.40 ( 7.48 -  8.47)  
  HUDF_426  z4   53.169464  -27.765577  4.14 (3.98 - 4.25)  -2.54 (-2.54 - -2.35)  -18.49 (-18.55 - -18.41)   8.20 ( 8.21 -  8.45)  
 HUDF_2204  z4   53.146740  -27.781561  4.14 (3.86 - 4.28)  -2.24 (-2.27 - -1.97)  -18.29 (-18.38 - -18.16)   8.22 ( 7.81 -  8.69)  
 HUDF_3185  z4   53.182053  -27.787880  4.14 (0.62 - 4.31)  -1.38 (-1.51 - -0.95)  -18.25 (-18.41 - -17.95)   9.59 ( 8.64 -  9.49)  
  HUDF_137  z4   53.165562  -27.761557  4.16 (3.87 - 4.37)  -2.03 (-2.29 - -1.89)  -15.03 (-15.13 - -14.95)   6.86 ( 6.72 -  7.44)  
 HUDF_4233  z4   53.165913  -27.796913  4.19 (4.01 - 4.32)  -1.87 (-1.85 - -1.62)  -18.97 (-19.07 - -18.88)   9.26 ( 8.43 -  9.50)  
 HUDF_4162  z4   53.154213  -27.796022  4.21 (3.67 - 4.59)  -2.35 (-2.61 - -1.78)  -16.24 (-16.40 - -15.82)   7.57 ( 7.22 -  7.99)  
 HUDF_3718  z4   53.162502  -27.792873  4.22 (3.70 - 4.39)  -1.63 (-1.77 - -1.31)  -18.73 (-18.87 - -18.43)   8.09 ( 8.15 -  8.99)  
 HUDF_2016  z4   53.155468  -27.780228  4.22 (4.06 - 4.37)  -1.76 (-1.98 - -1.75)  -18.87 (-18.94 - -18.73)   8.92 ( 8.13 -  9.32)  
  HUDF_454  z4   53.153263  -27.766003  4.22 (0.63 - 4.32)  -1.73 (-1.78 - -1.60)  -17.49 (-17.55 - -17.23)   9.29 ( 8.44 -  9.08)  
 HUDF_3702  z4   53.166100  -27.792143  4.24 (3.89 - 4.40)  -2.01 (-2.12 - -1.66)  -17.75 (-17.93 - -17.57)   8.65 ( 7.90 -  8.76)  
 HUDF_2975  z4   53.154713  -27.786203  4.24 (3.96 - 4.37)  -2.35 (-2.35 - -2.10)  -18.25 (-18.30 - -18.06)   8.38 ( 8.20 -  8.81)  
 HUDF_2581  z4   53.138958  -27.784235  4.24 (4.10 - 4.35)  -2.18 (-2.26 - -2.09)  -19.43 (-19.49 - -19.37)   8.70 ( 8.13 -  9.23)  
 HUDF_4251  z4   53.152081  -27.797064  4.27 (0.64 - 4.38)  -1.76 (-1.86 - -1.58)  -18.35 (-18.53 - -18.27)   8.64 ( 8.47 -  9.26)  
 HUDF_1069  z4   53.146404  -27.773195  4.27 (3.83 - 4.46)  -2.35 (-2.35 - -2.07)  -17.33 (-17.43 - -17.16)   8.01 ( 7.92 -  8.53)  
 HUDF_3857  z4   53.164768  -27.793600  4.27 (0.69 - 4.40)  -1.51 (-1.80 - -1.15)  -17.81 (-17.90 - -17.39)   8.23 ( 8.09 -  9.13)  
 HUDF_2682  z4   53.174465  -27.784571  4.29 (3.85 - 4.46)  -2.35 (-2.64 - -1.87)  -17.38 (-17.46 - -16.94)   7.49 ( 7.32 -  7.96)  
 HUDF_2146  z4   53.150440  -27.781042  4.30 (3.37 - 4.54)  -1.98 (-2.11 - -1.60)  -16.89 (-16.98 - -16.50)   8.53 ( 7.93 -  8.73)  
  HUDF_950  z4   53.172058  -27.772163  4.30 (3.77 - 4.62)  -1.98 (-2.15 - -1.44)  -16.65 (-16.74 - -16.29)   7.96 ( 7.44 -  8.29)  
 HUDF_1408  z4   53.146206  -27.776098  4.32 (0.81 - 4.42)  -1.92 (-2.16 - -1.84)  -18.22 (-18.30 - -18.10)   8.12 ( 7.94 -  8.63)  
 HUDF_1200  z4   53.170616  -27.774162  4.32 (3.28 - 4.47)  -2.54 (-2.68 - -2.01)  -17.09 (-17.23 - -16.81)   7.64 ( 7.08 -  8.09)  
 HUDF_4312  z4   53.149815  -27.797962  4.32 (0.84 - 4.49)  -1.32 (-1.51 - -0.79)  -17.08 (-17.16 - -16.46)   9.42 ( 8.40 -  9.09)  
  HUDF_992  z4   53.172649  -27.772568  4.32 (3.92 - 4.51)  -2.54 (-2.68 - -2.07)  -17.08 (-17.12 - -16.85)   7.64 ( 7.43 -  8.05)  
 HUDF_2696  z4   53.174297  -27.784714  4.33 (4.19 - 4.43)  -2.21 (-2.32 - -2.21)  -18.92 (-18.96 - -18.87)   8.23 ( 8.20 -  8.72)  
 HUDF_1457  z4   53.185184  -27.776508  4.35 (3.71 - 4.31)  -1.66 (-1.70 - -1.39)  -18.03 (-17.95 - -17.68)   7.98 ( 7.92 -  8.60)  
 HUDF_1339  z4   53.167416  -27.775406  4.35 (3.97 - 4.46)  -2.01 (-2.06 - -1.78)  -17.40 (-17.49 - -17.15)   9.01 ( 7.90 -  8.89)  
 HUDF_1191  z4   53.152760  -27.774065  4.35 (0.77 - 4.62)  -1.12 (-1.63 - -0.90)  -17.97 (-18.23 - -17.50)   9.11 ( 8.62 -  9.33)  
 HUDF_3377  z4   53.157482  -27.794569  4.37 (3.85 - 4.48)  -1.23 (-1.48 - -1.27)  -19.15 (-19.27 - -19.04)   9.02 ( 9.05 -  9.95)  
 HUDF_2838  z4   53.172932  -27.785519  4.37 (3.90 - 4.51)  -2.50 (-2.68 - -1.91)  -17.42 (-17.52 - -17.15)   7.62 ( 7.44 -  8.30)  
  HUDF_631  z4   53.165329  -27.767948  4.37 (0.77 - 4.49)  -1.96 (-2.15 - -1.59)  -17.03 (-17.10 - -16.65)   7.13 ( 7.34 -  7.81)  
 HUDF_4636  z4   53.159412  -27.803858  4.38 (3.91 - 4.57)  -2.06 (-2.17 - -1.64)  -17.58 (-17.65 - -17.14)   8.73 ( 8.13 -  8.85)  
 HUDF_4231  z4   53.166851  -27.796854  4.38 (4.16 - 4.51)  -1.67 (-1.79 - -1.60)  -18.14 (-18.17 - -18.00)   8.99 ( 8.37 -  9.14)  
 HUDF_2151  z4   53.181004  -27.781118  4.38 (4.25 - 4.49)  -2.28 (-2.37 - -2.12)  -19.05 (-19.10 - -18.97)   8.76 ( 8.48 -  9.09)  
 HUDF_1729  z4   53.181404  -27.778231  4.38 (2.82 - 4.56)   0.92 (-0.26 -  1.16)  -16.03 (-15.97 - -14.65)  10.49 ( 9.12 - 10.69)  
 HUDF_1070  z4   53.146458  -27.773357  4.40 (4.21 - 4.50)  -2.12 (-2.12 - -1.98)  -19.25 (-19.27 - -19.15)   9.35 ( 9.06 -  9.68)  
 HUDF_4329  z4   53.158108  -27.798735  4.40 (4.16 - 4.50)  -1.79 (-1.84 - -1.63)  -18.81 (-18.91 - -18.72)   8.93 ( 8.31 -  9.46)  
 HUDF_2776  z4   53.146317  -27.785074  4.45 (0.80 - 4.79)  -1.35 (-1.72 - -0.69)  -16.73 (-16.95 - -16.02)   8.06 ( 7.85 -  8.76)  
 HUDF_2043  z4   53.182999  -27.780449  4.45 (4.30 - 4.49)  -2.39 (-2.42 - -2.26)  -19.30 (-19.34 - -19.23)   8.03 ( 8.05 -  8.76)  
 HUDF_2612  z4   53.174969  -27.784235  4.45 (4.31 - 4.54)  -2.42 (-2.57 - -2.38)  -18.48 (-18.49 - -18.37)   7.94 ( 7.68 -  8.21)  
  HUDF_212  z4   53.154724  -27.762768  4.45 (4.17 - 4.63)  -2.07 (-2.21 - -1.78)  -16.74 (-16.89 - -16.53)   7.96 ( 7.42 -  8.22)  
 HUDF_4607  z4   53.158054  -27.803371  4.45 (4.27 - 4.53)  -2.32 (-2.43 - -2.20)  -18.69 (-18.75 - -18.64)   8.79 ( 8.38 -  9.16)  
 HUDF_1910  z4   53.176052  -27.779415  4.46 (3.87 - 4.59)  -2.05 (-2.23 - -1.59)  -18.42 (-18.55 - -18.14)   7.60 ( 8.08 -  9.00)  
 HUDF_3728  z4   53.173512  -27.792337  4.48 (4.32 - 4.56)  -1.78 (-1.98 - -1.75)  -18.87 (-18.90 - -18.74)   8.51 ( 8.37 -  9.03)  
 HUDF_1392  z4   53.167423  -27.775787  4.48 (0.84 - 4.86)  -1.49 (-2.01 - -0.77)  -16.61 (-16.96 - -16.37)   7.89 ( 7.72 -  9.28)  
 HUDF_4593  z4   53.159325  -27.803083  4.50 (0.68 - 4.52)  -1.07 (-1.33 - -0.92)  -18.32 (-18.42 - -18.21)   8.43 ( 8.77 -  9.45)  
 HUDF_4034  z4   53.148056  -27.795002  4.50 (4.28 - 4.59)  -2.16 (-2.26 - -2.05)  -17.91 (-17.95 - -17.80)   8.73 ( 8.36 -  9.03)  
 HUDF_1687  z4   53.161354  -27.777948  4.51 (4.12 - 4.65)  -2.06 (-2.29 - -1.80)  -17.40 (-17.50 - -17.28)   7.19 ( 7.41 -  8.11)  
  HUDF_286  z4   53.166176  -27.763592  4.51 (4.05 - 4.60)  -2.12 (-2.17 - -1.67)  -17.24 (-17.23 - -16.92)   8.54 ( 7.72 -  8.57)  
 HUDF_2743  z4   53.171566  -27.785009  4.58 (3.91 - 5.15)  -0.56 (-0.78 - -0.25)  -17.73 (-17.96 - -17.29)   9.70 ( 9.00 -  9.83)  
 HUDF_1146  z4   53.169453  -27.773788  4.58 (3.89 - 4.70)  -1.88 (-2.12 - -1.65)  -17.15 (-17.17 - -16.84)   8.95 ( 7.68 -  8.71)  
 HUDF_4220  z4   53.166546  -27.796721  4.61 (0.78 - 4.92)  -1.15 (-1.37 - -0.74)  -17.83 (-18.15 - -17.52)   9.96 ( 8.95 -  9.54)  
  HUDF_795  z4   53.175426  -27.770372  4.70 (3.29 - 4.86)  -0.93 (-1.36 - -0.66)  -16.99 (-16.95 - -16.21)   8.73 ( 8.53 -  9.46)  
 HUDF_2544  z5   53.173306  -27.783821  4.53 (4.42 - 4.59)  -1.90 (-1.99 - -1.82)  -19.40 (-19.42 - -19.33)   9.01 ( 8.71 -  8.99)  
 HUDF_3063  z5   53.180092  -27.786930  4.53 (4.44 - 4.60)  -2.17 (-2.22 - -2.16)  -19.81 (-19.83 - -19.76)   8.65 ( 8.64 -  9.17)  
 HUDF_4160  z5   53.151428  -27.799765  4.56 (4.47 - 4.61)  -1.97 (-2.04 - -1.91)  -20.71 (-20.76 - -20.68)   8.91 ( 8.92 -  9.38)  
 HUDF_4653  z5   53.160812  -27.804497  4.56 (4.37 - 4.68)  -2.35 (-2.50 - -2.21)  -18.11 (-18.14 - -17.95)   8.27 ( 7.66 -  8.33)  
 HUDF_1555  z5   53.146130  -27.777784  4.58 (0.88 - 4.66)  -1.90 (-2.08 - -1.80)  -19.29 (-19.29 - -19.17)   8.97 ( 8.65 -  9.75)  
 HUDF_3729  z5   53.173599  -27.792465  4.58 (4.21 - 4.69)  -1.79 (-1.86 - -1.50)  -17.92 (-17.89 - -17.70)   9.10 ( 8.54 -  9.16)  
  HUDF_918  z5   53.167034  -27.771793  4.58 (3.51 - 4.91)  -1.94 (-1.98 - -1.32)  -17.22 (-17.32 - -16.84)   8.69 ( 7.74 -  8.73)  
 HUDF_1194  z5   53.180851  -27.774128  4.59 (4.44 - 4.63)  -1.65 (-1.70 - -1.51)  -19.07 (-19.08 - -18.95)   8.41 ( 8.31 -  9.07)  
 HUDF_2139  z5   53.180679  -27.781029  4.61 (4.45 - 4.71)  -2.29 (-2.40 - -2.17)  -18.32 (-18.33 - -18.14)   8.06 ( 7.86 -  8.45)  
 HUDF_2589  z5   53.149693  -27.784084  4.63 (0.93 - 4.96)  -2.29 (-2.68 - -1.96)  -17.46 (-17.70 - -17.24)   7.72 ( 7.23 -  8.09)  
 HUDF_1760  z5   53.160805  -27.778519  4.63 (4.44 - 4.71)  -1.87 (-2.07 - -1.63)  -18.11 (-18.26 - -18.06)   7.72 ( 8.12 -  8.69)  
 HUDF_3082  z5   53.149117  -27.786160  4.66 (4.04 - 4.93)  -2.41 (-2.68 - -2.02)  -17.43 (-17.52 - -17.20)   7.93 ( 7.24 -  8.35)  
 HUDF_3637  z5   53.161018  -27.792904  4.66 (4.55 - 4.69)  -1.48 (-1.59 - -1.45)  -19.47 (-19.49 - -19.43)   9.13 ( 9.00 -  9.28)  
 HUDF_2486  z5   53.185760  -27.783400  4.68 (4.53 - 4.80)  -2.43 (-2.57 - -2.20)  -17.53 (-17.58 - -17.39)   7.62 ( 7.31 -  7.91)  
  HUDF_733  z5   53.171272  -27.770615  4.68 (4.29 - 4.83)  -1.08 (-1.50 - -0.93)  -18.40 (-18.55 - -18.21)   9.17 ( 9.10 -  9.82)  
 HUDF_1195  z5   53.180714  -27.774378  4.68 (4.59 - 4.73)  -1.89 (-1.94 - -1.78)  -19.42 (-19.44 - -19.37)   8.74 ( 8.68 -  9.09)  
 HUDF_2983  z5   53.158108  -27.786364  4.68 (4.62 - 4.73)  -2.27 (-2.26 - -2.16)  -20.76 (-20.79 - -20.73)   8.77 ( 9.20 -  9.48)  
  HUDF_229  z5   53.161659  -27.763103  4.70 (4.04 - 4.88)  -1.46 (-1.86 - -1.18)  -18.56 (-18.77 - -18.41)   9.89 ( 8.97 -  9.72)  
 HUDF_1242  z5   53.180458  -27.774586  4.70 (4.54 - 4.93)  -2.29 (-2.68 - -2.08)  -17.48 (-17.64 - -17.31)   7.72 ( 7.45 -  8.46)  
 HUDF_2192  z5   53.163452  -27.781433  4.70 (4.51 - 4.79)  -2.25 (-2.54 - -1.98)  -18.02 (-18.11 - -17.82)   7.59 ( 7.61 -  8.37)  
  HUDF_315  z5   53.154606  -27.763985  4.70 (4.58 - 4.77)  -2.14 (-2.35 - -2.01)  -19.09 (-19.10 - -18.99)   8.43 ( 8.49 -  8.95)  
 HUDF_2994  z5   53.154984  -27.786293  4.71 (4.54 - 4.96)  -1.98 (-2.21 - -1.74)  -17.83 (-17.96 - -17.71)   8.90 ( 8.35 -  9.14)  
 HUDF_1152  z5   53.164513  -27.773874  4.71 (4.61 - 4.78)  -2.00 (-2.25 - -1.87)  -18.46 (-18.50 - -18.37)   8.30 ( 8.13 -  8.70)  
 HUDF_1603  z5   53.170200  -27.777313  4.75 (4.64 - 4.82)  -2.35 (-2.41 - -2.21)  -18.93 (-18.92 - -18.86)   8.59 ( 8.22 -  8.71)  
 HUDF_4567  z5   53.162663  -27.802303  4.75 (4.67 - 4.78)  -2.03 (-2.15 - -1.93)  -19.27 (-19.29 - -19.22)   8.55 ( 8.53 -  9.04)  
  HUDF_899  z5   53.161686  -27.771679  4.75 (4.53 - 5.03)  -2.07 (-2.25 - -1.82)  -18.05 (-18.13 - -17.73)   8.49 ( 8.01 -  8.75)  
 HUDF_2858  z5   53.142536  -27.785625  4.75 (4.52 - 5.01)  -2.49 (-2.68 - -2.15)  -17.95 (-18.06 - -17.74)   8.08 ( 7.47 -  8.32)  
  HUDF_456  z5   53.153175  -27.766165  4.76 (4.69 - 4.79)  -1.75 (-1.87 - -1.73)  -20.13 (-20.16 - -20.11)   9.15 ( 9.12 -  9.62)  
 HUDF_2206  z5   53.170929  -27.782429  4.76 (4.53 - 4.89)  -2.06 (-2.40 - -1.78)  -18.00 (-18.11 - -17.93)   8.11 ( 7.85 -  8.59)  
   HUDF_47  z5   53.158710  -27.759541  4.78 (4.52 - 4.94)  -2.01 (-2.41 - -1.55)  -17.71 (-17.74 - -17.53)   9.05 ( 7.64 -  8.71)  
 HUDF_1689  z5   53.188515  -27.777971  4.80 (4.74 - 4.92)  -2.41 (-2.68 - -2.27)  -18.91 (-18.94 - -18.84)   8.53 ( 8.18 -  8.68)  
 HUDF_2167  z5   53.137684  -27.781271  4.80 (4.77 - 4.93)  -2.29 (-2.36 - -2.08)  -19.06 (-19.14 - -19.03)   8.54 ( 7.92 -  8.85)  
 HUDF_1825  z5   53.183186  -27.778887  4.82 (4.74 - 5.16)  -2.18 (-2.43 - -1.96)  -18.56 (-18.73 - -18.44)   8.71 ( 8.23 -  8.83)  
 HUDF_2759  z5   53.155754  -27.784971  4.82 (4.11 - 5.27)  -1.85 (-2.41 - -1.72)  -17.29 (-17.60 - -17.21)   7.75 ( 7.57 -  8.39)  
 HUDF_4055  z5   53.172123  -27.795092  4.83 (4.79 - 5.18)  -1.79 (-2.01 - -1.64)  -19.21 (-19.37 - -19.17)   9.62 ( 8.68 -  9.84)  
 HUDF_1899  z5   53.188042  -27.779303  4.87 (4.68 - 5.27)  -2.35 (-2.80 - -1.87)  -17.74 (-17.89 - -17.52)   8.17 ( 7.29 -  8.51)  
 HUDF_1739  z5   53.171188  -27.778458  4.89 (4.84 - 4.94)  -2.38 (-2.49 - -2.25)  -20.27 (-20.29 - -20.20)   8.89 ( 8.39 -  8.84)  
  HUDF_911  z5   53.167294  -27.771746  4.89 (4.69 - 5.16)  -2.27 (-2.54 - -2.01)  -18.15 (-18.32 - -17.99)   8.35 ( 7.84 -  8.99)  
 HUDF_2813  z5   53.146080  -27.785419  4.96 (4.86 - 5.12)  -2.23 (-2.33 - -1.99)  -18.81 (-18.91 - -18.76)   8.49 ( 7.80 -  8.54)  
 HUDF_1583  z5   53.177948  -27.777077  4.99 (4.56 - 5.27)  -1.18 (-2.07 - -1.23)  -16.91 (-17.18 - -16.68)   8.49 ( 7.71 -  8.68)  
  HUDF_333  z5   53.164036  -27.764473  5.01 (2.02 - 5.23)  -0.18 (-0.53 -  0.83)  -17.90 (-17.90 - -16.72)   9.45 ( 9.36 - 10.89)  
 HUDF_2911  z5   53.158508  -27.786030  5.01 (4.55 - 5.28)  -1.91 (-2.26 - -1.64)  -17.02 (-17.14 - -16.69)   8.82 ( 7.69 -  8.63)  
 HUDF_2671  z5   53.165543  -27.788435  5.10 (0.78 - 5.24)  -1.00 (-1.56 - -0.76)  -17.60 (-17.65 - -17.17)   8.81 ( 8.42 -  9.22)  
 HUDF_3049  z5   53.140697  -27.786684  5.18 (4.83 - 5.30)  -2.25 (-2.47 - -1.97)  -18.25 (-18.30 - -18.02)   8.93 ( 7.80 -  8.41)  
 HUDF_1513  z5   53.169895  -27.776869  5.23 (5.04 - 5.37)  -2.66 (-2.68 - -2.36)  -18.94 (-18.98 - -18.83)   7.74 ( 7.64 -  8.50)  
 HUDF_3011  z5   53.159481  -27.786335  5.23 (4.61 - 5.35)  -2.59 (-2.68 - -1.70)  -16.85 (-16.83 - -16.41)   7.09 ( 6.80 -  8.02)  
 HUDF_3295  z5   53.160194  -27.788834  5.25 (4.54 - 5.45)  -2.21 (-2.40 - -0.94)  -17.49 (-17.44 - -16.84)   7.66 ( 7.39 -  8.65)  
 HUDF_1012  z5   53.163391  -27.772705  5.25 (4.68 - 5.40)  -2.03 (-2.18 - -1.52)  -17.20 (-17.31 - -17.07)   7.35 ( 7.40 -  8.46)  
 HUDF_3448  z5   53.138577  -27.790218  5.29 (5.19 - 5.37)  -2.20 (-2.34 - -2.11)  -20.71 (-20.74 - -20.64)   8.77 ( 8.78 -  9.23)  
 HUDF_1226  z5   53.167168  -27.774530  5.29 (5.10 - 5.36)  -2.01 (-2.06 - -1.76)  -19.56 (-19.62 - -19.49)   8.50 ( 8.15 -  9.09)  
 HUDF_3089  z5   53.140205  -27.787025  5.29 (4.84 - 5.48)  -1.48 (-1.92 - -0.96)  -17.60 (-17.83 - -17.32)   8.23 ( 7.90 -  8.95)  
 HUDF_2297  z5   53.151039  -27.782867  5.29 (5.22 - 5.45)  -2.49 (-2.66 - -2.39)  -20.04 (-20.09 - -20.00)   8.91 ( 8.41 -  9.13)  
 HUDF_3665  z5   53.141006  -27.791693  5.29 (4.37 - 5.48)  -1.40 (-1.49 - -0.85)  -17.76 (-17.71 - -17.11)   9.09 ( 8.45 -  9.30)  
  HUDF_408  z5   53.167824  -27.765392  5.31 (2.66 - 5.44)  -0.64 (-0.82 - -0.14)  -17.59 (-17.79 - -16.61)   9.01 ( 9.10 - 10.19)  
 HUDF_1225  z5   53.163403  -27.774490  5.33 (4.35 - 5.47)  -2.47 (-2.41 - -1.46)  -17.31 (-17.29 - -16.60)   7.78 ( 7.40 -  8.65)  
 HUDF_2177  z5   53.178577  -27.781315  5.33 (5.15 - 5.42)  -2.11 (-2.21 - -1.89)  -19.27 (-19.32 - -19.12)   8.73 ( 8.32 -  9.01)  
 HUDF_2724  z5   53.165012  -27.784859  5.33 (4.42 - 5.45)  -1.85 (-1.99 - -1.18)  -18.40 (-18.45 - -17.91)   7.94 ( 7.95 -  9.29)  
 HUDF_1534  z5   53.171761  -27.776920  5.36 (4.83 - 5.48)  -1.88 (-2.42 - -1.48)  -17.59 (-17.72 - -17.35)   7.79 ( 7.79 -  8.62)  
 HUDF_3802  z5   53.147175  -27.793083  5.40 (4.68 - 5.64)  -2.22 (-2.43 - -1.69)  -18.03 (-18.23 - -17.91)   8.12 ( 7.66 -  8.71)  
  HUDF_190  z5   53.154892  -27.762478  5.40 (5.10 - 5.52)  -2.22 (-2.35 - -1.71)  -17.50 (-17.59 - -17.31)   8.75 ( 7.48 -  8.58)  
 HUDF_4277  z5   53.147800  -27.797556  5.40 (4.42 - 5.49)  -2.43 (-2.43 - -1.44)  -16.74 (-16.88 - -16.24)   6.68 ( 6.99 -  8.07)  
  HUDF_164  z5   53.163757  -27.761911  5.42 (5.09 - 5.55)  -2.70 (-2.85 - -2.25)  -17.84 (-17.98 - -17.74)   7.44 ( 7.32 -  7.81)  
 HUDF_1996  z5   53.157860  -27.779999  5.44 (5.15 - 5.54)  -2.34 (-2.53 - -1.97)  -17.93 (-17.96 - -17.66)   7.54 ( 7.47 -  8.39)  
 HUDF_2678  z5   53.166088  -27.785662  5.46 (4.73 - 5.54)  -1.73 (-1.87 - -1.47)  -19.05 (-19.08 - -18.67)   8.38 ( 8.13 -  9.55)  
 HUDF_3227  z5   53.145645  -27.788223  5.48 (5.27 - 5.55)  -2.31 (-2.42 - -2.12)  -19.52 (-19.57 - -19.46)   9.49 ( 8.14 -  9.29)  
 HUDF_3158  z5   53.169037  -27.787617  5.50 (5.15 - 5.76)  -1.80 (-2.18 - -1.23)  -17.80 (-17.97 - -17.58)   8.64 ( 8.04 -  9.12)  
  HUDF_410  z5   53.167568  -27.765413  5.52 (4.98 - 5.68)  -1.59 (-1.98 - -1.19)  -18.29 (-18.47 - -17.98)   8.27 ( 8.37 -  9.18)  
 HUDF_2632  z5   53.150288  -27.784388  5.54 (5.25 - 5.65)  -2.49 (-2.71 - -2.15)  -18.22 (-18.30 - -18.06)   7.70 ( 7.45 -  8.25)  
 HUDF_4256  z5   53.146736  -27.797302  5.56 (4.02 - 5.65)  -2.40 (-2.50 - -1.23)  -17.23 (-17.43 - -16.97)   7.31 ( 7.33 -  8.80)  
 HUDF_3486  z5   53.146637  -27.790184  5.56 (1.26 - 5.71)  -1.39 (-1.85 - -0.52)  -17.92 (-18.12 - -16.68)   9.61 ( 8.61 -  9.57)  
 HUDF_3446  z5   53.138977  -27.790314  5.58 (4.47 - 5.65)  -1.80 (-2.07 - -1.23)  -18.52 (-18.48 - -18.09)   9.47 ( 8.38 -  9.27)  
 HUDF_3233  z6   53.178478  -27.788225  5.64 (5.54 - 5.71)  -1.95 (-2.01 - -1.77)  -19.77 (-19.81 - -19.70)   8.88 ( 8.57 -  9.76)  
  HUDF_850  z6   53.176529  -27.771032  5.68 (5.52 - 5.76)  -2.61 (-2.84 - -2.43)  -18.72 (-18.81 - -18.67)   7.80 ( 7.54 -  8.05)  
 HUDF_3975  z6   53.164051  -27.794222  5.68 (5.23 - 5.81)  -2.61 (-2.85 - -1.80)  -17.25 (-17.45 - -17.02)   7.21 ( 7.18 -  8.25)  
 HUDF_4188  z6   53.145729  -27.796703  5.70 (5.27 - 5.77)  -2.22 (-2.39 - -1.69)  -18.57 (-18.64 - -18.41)   9.18 ( 7.86 -  8.91)  
 HUDF_3519  z6   53.146019  -27.790506  5.72 (5.43 - 6.44)  -1.69 (-2.18 - -1.21)  -17.64 (-17.93 - -17.37)   8.91 ( 7.77 -  9.24)  
 HUDF_3971  z6   53.167095  -27.794165  5.74 (5.42 - 5.89)  -2.47 (-2.74 - -2.07)  -18.01 (-18.01 - -17.79)   8.06 ( 7.78 -  8.33)  
 HUDF_4610  z6   53.165741  -27.803379  5.74 (5.48 - 5.82)  -2.47 (-2.66 - -2.25)  -18.58 (-18.66 - -18.52)   7.81 ( 7.54 -  8.02)  
 HUDF_3025  z6   53.146656  -27.786129  5.78 (5.71 - 5.84)  -2.02 (-2.05 - -1.92)  -19.78 (-19.79 - -19.74)   9.60 ( 8.74 -  9.61)  
 HUDF_4429  z6   53.153412  -27.799501  5.78 (5.46 - 5.89)  -2.32 (-2.46 - -1.74)  -17.92 (-17.90 - -17.57)   8.04 ( 7.70 -  8.67)  
 HUDF_1052  z6   53.175465  -27.773279  5.80 (4.44 - 5.97)  -2.12 (-2.17 - -1.12)  -19.21 (-19.31 - -18.67)   8.86 ( 8.54 -  9.79)  
 HUDF_1595  z6   53.178276  -27.777203  5.82 (5.03 - 6.05)  -2.01 (-2.25 - -0.79)  -17.12 (-17.26 - -16.49)   7.90 ( 7.65 -  8.82)  
   HUDF_92  z6   53.162773  -27.760761  5.84 (5.78 - 5.90)  -2.85 (-2.85 - -2.66)  -19.13 (-19.16 - -19.05)   7.89 ( 7.78 -  7.98)  
 HUDF_4283  z6   53.159504  -27.797588  5.86 (5.68 - 5.92)  -2.50 (-2.54 - -2.23)  -18.78 (-18.82 - -18.70)   8.09 ( 7.85 -  8.68)  
 HUDF_3042  z6   53.168991  -27.786579  5.88 (4.88 - 6.03)  -1.20 (-2.05 - -1.12)  -17.47 (-17.79 - -17.24)   8.47 ( 7.99 -  9.13)  
 HUDF_3805  z6   53.143639  -27.793079  5.88 (5.27 - 6.05)  -2.19 (-2.68 - -1.23)  -17.61 (-17.78 - -17.23)   7.67 ( 7.34 -  8.96)  
 HUDF_2992  z6   53.161606  -27.786325  5.90 (5.73 - 6.01)  -1.88 (-2.35 - -1.70)  -18.89 (-18.96 - -18.75)   9.37 ( 8.15 -  9.00)  
 HUDF_1814  z6   53.178333  -27.778711  5.90 (3.89 - 6.51)  -2.27 (-2.77 - -1.32)  -16.83 (-16.96 - -16.19)   7.90 ( 7.16 -  8.66)  
  HUDF_887  z6   53.160610  -27.771526  5.92 (5.77 - 6.00)  -2.66 (-2.85 - -2.39)  -18.78 (-18.86 - -18.69)   7.81 ( 7.57 -  8.44)  
 HUDF_4638  z6   53.166718  -27.804167  5.92 (5.88 - 5.95)  -2.27 (-2.27 - -2.11)  -21.50 (-21.50 - -21.46)   9.06 ( 9.01 -  9.33)  
 HUDF_2292  z6   53.171600  -27.782003  5.94 (5.62 - 6.24)  -2.59 (-2.90 - -1.92)  -18.54 (-18.62 - -18.33)   7.77 ( 7.33 -  8.63)  
 HUDF_2820  z6   53.177990  -27.785482  5.94 (5.36 - 6.18)  -2.45 (-2.81 - -1.36)  -17.84 (-17.99 - -17.33)   7.61 ( 7.46 -  8.85)  
 HUDF_3761  z6   53.158981  -27.792606  5.96 (5.64 - 6.25)  -2.68 (-2.89 - -1.70)  -17.77 (-17.91 - -17.52)   7.71 ( 7.08 -  8.60)  
 HUDF_4250  z6   53.152611  -27.797243  6.03 (5.96 - 6.18)  -2.68 (-2.84 - -2.48)  -19.98 (-20.01 - -19.91)   8.60 ( 8.06 -  8.88)  
  HUDF_910  z6   53.159451  -27.771784  6.03 (5.76 - 6.31)  -2.64 (-2.68 - -1.82)  -17.78 (-17.85 - -17.60)   7.24 ( 7.53 -  8.66)  
 HUDF_2399  z6   53.144058  -27.782780  6.03 (5.85 - 6.54)  -1.97 (-2.45 - -1.69)  -19.41 (-19.58 - -19.34)   9.16 ( 8.11 -  9.02)  
 HUDF_1642  z6   53.151955  -27.778179  6.05 (6.02 - 6.13)  -1.79 (-2.24 - -1.79)  -20.98 (-21.02 - -20.94)  10.32 ( 8.78 - 10.31)  
 HUDF_1001  z6   53.157036  -27.772644  6.05 (5.68 - 6.37)  -2.01 (-2.54 - -1.23)  -17.38 (-17.42 - -17.15)   7.54 ( 7.32 -  8.91)  
 HUDF_4100  z6   53.173210  -27.795614  6.05 (6.02 - 6.25)  -1.79 (-2.22 - -1.80)  -20.00 (-20.03 - -19.95)   9.93 ( 8.27 -  9.92)  
 HUDF_1894  z6   53.186260  -27.779297  6.07 (6.03 - 6.41)  -2.54 (-2.85 - -2.27)  -18.50 (-18.59 - -18.43)   8.20 ( 7.52 -  8.58)  
 HUDF_1949  z6   53.142056  -27.779779  6.07 (6.03 - 6.15)  -2.26 (-2.41 - -2.16)  -20.41 (-20.44 - -20.36)   9.36 ( 8.38 -  9.44)  
  HUDF_173  z6   53.164394  -27.762056  6.07 (5.98 - 6.22)  -2.63 (-2.87 - -2.13)  -18.42 (-18.53 - -18.33)   7.66 ( 7.48 -  8.29)  
 HUDF_4678  z6   53.163033  -27.805136  6.09 (5.59 - 6.37)  -1.59 (-2.03 - -1.07)  -18.02 (-18.16 - -17.73)   8.16 ( 8.17 -  9.16)  
  HUDF_932  z6   53.166096  -27.771965  6.09 (6.01 - 6.21)  -2.44 (-2.63 - -1.85)  -19.17 (-19.25 - -19.10)   7.88 ( 7.87 -  8.76)  
 HUDF_1641  z6   53.152164  -27.778320  6.17 (5.97 - 6.48)  -2.59 (-2.85 - -1.85)  -19.04 (-19.13 - -18.77)   7.96 ( 7.69 -  8.70)  
 HUDF_4261  z6   53.172554  -27.797377  6.20 (5.03 - 6.49)  -0.93 (-1.99 - -0.64)  -18.06 (-18.23 - -17.70)   9.13 ( 8.41 -  9.82)  
 HUDF_2107  z6   53.149513  -27.780775  6.22 (5.13 - 6.85)  -2.35 (-2.85 - -1.39)  -17.19 (-17.45 - -16.78)   7.95 ( 7.10 -  8.68)  
  HUDF_459  z6   53.154049  -27.766003  6.24 (6.10 - 6.36)  -2.17 (-2.29 - -1.92)  -19.37 (-19.43 - -19.33)   8.67 ( 7.94 -  8.77)  
 HUDF_1075  z6   53.179279  -27.773239  6.28 (6.15 - 6.44)  -2.74 (-2.85 - -2.43)  -18.86 (-18.86 - -18.75)   8.05 ( 7.54 -  8.14)  
 HUDF_4503  z6   53.168980  -27.800718  6.28 (6.09 - 6.47)  -2.16 (-2.70 - -1.79)  -18.24 (-18.41 - -18.09)   7.80 ( 7.47 -  8.49)  
 HUDF_1874  z6   53.184620  -27.779232  6.28 (5.32 - 6.63)  -1.36 (-2.16 - -1.16)  -18.79 (-19.02 - -18.64)   9.05 ( 8.30 -  9.41)  
  HUDF_603  z6   53.167694  -27.768114  6.30 (5.94 - 6.46)  -2.85 (-2.91 - -2.68)  -19.75 (-19.79 - -19.63)   8.13 ( 7.83 -  8.48)  
 HUDF_3795  z6   53.143852  -27.793015  6.30 (6.07 - 6.46)  -2.68 (-2.85 - -2.27)  -18.84 (-18.91 - -18.77)   7.60 ( 7.55 -  8.50)  
  HUDF_995  z6   53.159508  -27.771448  6.33 (6.20 - 6.40)  -2.29 (-2.39 - -2.14)  -20.42 (-20.44 - -20.39)   9.00 ( 8.24 -  9.18)  
  HUDF_449  z6   53.169102  -27.765831  6.35 (5.58 - 6.79)  -2.61 (-2.92 - -1.44)  -17.39 (-17.65 - -17.02)   7.17 ( 6.96 -  8.54)  
 HUDF_1850  z6   53.153126  -27.779087  6.37 (5.73 - 6.78)  -1.92 (-2.35 - -1.29)  -18.05 (-18.14 - -17.70)   7.96 ( 7.82 -  8.90)  
 HUDF_3440  z6   53.140244  -27.789980  6.37 (1.28 - 6.54)  -2.54 (-2.41 - -1.18)  -17.25 (-17.27 - -16.56)   7.08 ( 7.53 -  8.78)  
 HUDF_2819  z6   53.177849  -27.785357  6.37 (5.82 - 6.69)  -2.49 (-2.85 - -1.47)  -18.13 (-18.21 - -17.68)   7.67 ( 7.45 -  9.15)  
 HUDF_3987  z6   53.146065  -27.794506  6.39 (6.27 - 6.52)  -1.52 (-1.75 - -1.30)  -19.71 (-19.73 - -19.60)   9.21 ( 8.97 -  9.48)  
 HUDF_1406  z6   53.165791  -27.776041  6.42 (6.01 - 6.60)  -2.68 (-2.68 - -1.87)  -18.32 (-18.39 - -18.22)   7.39 ( 7.45 -  8.48)  
  HUDF_525  z6   53.172626  -27.767010  6.44 (6.30 - 6.55)  -2.77 (-2.87 - -2.44)  -19.63 (-19.66 - -19.56)   8.02 ( 7.94 -  8.43)  
 HUDF_2964  z7   53.161919  -27.786993  6.53 (6.37 - 6.67)  -1.02 (-1.53 - -0.90)  -19.33 (-19.46 - -19.30)   9.46 ( 8.70 -  9.77)  
  HUDF_873  z7   53.160999  -27.771235  6.53 (5.67 - 6.91)  -1.64 (-2.10 - -0.90)  -17.61 (-17.83 - -17.09)   8.03 ( 7.81 -  9.26)  
 HUDF_1360  z7   53.156101  -27.775776  6.55 (6.45 - 6.66)  -1.43 (-1.81 - -1.41)  -20.14 (-20.16 - -20.10)   9.34 ( 8.84 -  9.57)  
 HUDF_1117  z7   53.155624  -27.773497  6.62 (3.86 - 6.84)  -2.85 (-2.99 - -1.79)  -18.34 (-18.42 - -17.82)   7.57 ( 7.30 -  9.01)  
 HUDF_2681  z7   53.173325  -27.784578  6.64 (6.37 - 6.91)  -2.84 (-2.90 - -2.17)  -18.28 (-18.31 - -18.12)   7.49 ( 7.20 -  8.10)  
 HUDF_4338  z7   53.153225  -27.798222  6.64 (6.49 - 6.83)  -2.42 (-2.57 - -2.19)  -18.91 (-18.95 - -18.84)   8.20 ( 7.92 -  8.48)  
 HUDF_2122  z7   53.156013  -27.780909  6.66 (6.53 - 6.87)  -2.85 (-2.89 - -2.15)  -18.90 (-18.96 - -18.75)   7.80 ( 7.51 -  8.33)  
 HUDF_1051  z7   53.175797  -27.774395  6.69 (6.51 - 6.90)  -2.53 (-2.70 - -1.99)  -19.57 (-19.65 - -19.50)   7.96 ( 7.90 -  8.86)  
 HUDF_2354  z7   53.164913  -27.782349  6.69 (6.53 - 6.92)  -2.68 (-2.73 - -2.25)  -18.97 (-19.03 - -18.88)   7.65 ( 7.65 -  8.38)  
  HUDF_745  z7   53.174252  -27.769787  6.71 (6.43 - 7.04)  -2.68 (-2.85 - -2.03)  -17.87 (-17.99 - -17.72)   7.21 ( 7.36 -  8.16)  
 HUDF_3181  z7   53.151573  -27.787848  6.73 (6.54 - 6.92)  -2.87 (-2.87 - -2.35)  -18.70 (-18.68 - -18.53)   7.58 ( 7.49 -  8.17)  
  HUDF_931  z7   53.165974  -27.771915  6.75 (5.82 - 7.17)  -1.75 (-2.31 - -1.04)  -18.08 (-18.25 - -17.79)   8.18 ( 8.01 -  9.27)  
 HUDF_1811  z7   53.169033  -27.778767  6.80 (6.57 - 7.02)  -2.87 (-2.90 - -2.39)  -18.70 (-18.79 - -18.59)   7.58 ( 7.56 -  8.23)  
 HUDF_1866  z7   53.186436  -27.779158  6.83 (6.53 - 7.09)  -2.91 (-3.11 - -2.41)  -18.84 (-18.96 - -18.69)   7.58 ( 7.39 -  8.16)  
  HUDF_885  z7   53.155388  -27.771530  7.04 (5.31 - 7.48)  -1.88 (-2.31 - -0.63)  -18.74 (-18.97 - -17.73)   8.09 ( 8.21 -  9.66)  
 HUDF_2349  z7   53.177338  -27.782389  7.04 (6.95 - 7.15)  -2.02 (-2.22 - -1.88)  -20.83 (-20.84 - -20.78)   9.56 ( 9.10 -  9.56)  
 HUDF_2089  z7   53.141747  -27.780680  7.09 (6.59 - 7.51)  -2.68 (-2.99 - -2.05)  -18.21 (-18.26 - -17.98)   7.89 ( 7.16 -  8.68)  
 HUDF_3696  z7   53.177353  -27.792063  7.11 (6.96 - 7.36)  -2.31 (-2.54 - -2.02)  -19.50 (-19.51 - -19.38)   8.40 ( 8.16 -  9.06)  
  HUDF_996  z7   53.165531  -27.772594  7.23 (6.98 - 7.58)  -2.85 (-2.91 - -2.41)  -18.35 (-18.38 - -18.19)   7.57 ( 7.19 -  8.23)  
 HUDF_1053  z7   53.176754  -27.773405  7.23 (6.77 - 7.62)  -2.47 (-2.91 - -1.92)  -18.62 (-18.76 - -18.49)   7.83 ( 7.54 -  8.83)  
  HUDF_746  z7   53.159824  -27.769964  7.31 (7.00 - 7.62)  -2.68 (-2.85 - -2.27)  -18.30 (-18.34 - -18.12)   7.92 ( 7.51 -  8.48)  
 HUDF_4302  z7   53.160542  -27.797749  7.31 (4.40 - 7.80)  -2.61 (-2.90 - -1.32)  -17.42 (-17.54 - -17.03)   7.28 ( 6.97 -  9.00)  
 HUDF_4552  z7   53.152824  -27.801878  7.33 (1.89 - 7.93)  -2.61 (-2.90 - -1.23)  -17.62 (-17.84 - -17.30)   7.78 ( 7.03 -  9.05)  
  HUDF_582  z7   53.159992  -27.767742  7.33 (6.81 - 7.98)  -2.68 (-2.92 - -2.04)  -18.60 (-18.77 - -18.45)   8.05 ( 7.47 -  8.81)  
 HUDF_2259  z7   53.138031  -27.781792  7.43 (7.02 - 8.02)  -2.68 (-2.68 - -1.47)  -17.98 (-18.13 - -17.85)   7.80 ( 7.70 -  8.78)  
 HUDF_1236  z7   53.179729  -27.774576  7.56 (7.14 - 7.81)  -1.82 (-2.10 - -1.15)  -19.17 (-19.28 - -19.06)   8.11 ( 8.32 -  9.34)  
 HUDF_1838  z8   53.186256  -27.778973  7.56 (7.34 - 7.79)  -2.43 (-2.56 - -2.02)  -19.53 (-19.66 - -19.51)   8.18 ( 8.09 -  9.25)  
 HUDF_2805  z8   53.161686  -27.785322  7.56 (7.34 - 7.75)  -1.87 (-2.12 - -1.65)  -19.99 (-20.02 - -19.91)   9.16 ( 8.73 -  9.47)  
  HUDF_578  z8   53.156452  -27.767199  7.61 (6.46 - 8.30)  -2.50 (-2.85 - -1.04)  -17.79 (-17.94 - -17.32)   7.77 ( 7.28 -  9.14)  
 HUDF_2047  z8   53.144009  -27.780376  7.64 (4.09 - 8.14)  -1.88 (-2.68 - -0.76)  -17.93 (-18.36 - -17.56)   7.77 ( 7.64 -  9.36)  
  HUDF_813  z8   53.176762  -27.770462  7.64 (3.63 - 8.23)  -0.85 (-1.64 - -0.32)  -18.32 (-18.66 - -18.10)   9.26 ( 8.86 -  9.97)  
 HUDF_4548  z8   53.155060  -27.801704  7.79 (7.49 - 8.04)  -2.25 (-2.43 - -1.61)  -18.97 (-19.04 - -18.88)   8.16 ( 8.11 -  9.18)  
 HUDF_1425  z8   53.178665  -27.776251  8.09 (7.75 - 8.40)  -1.54 (-2.50 - -1.36)  -18.85 (-18.98 - -18.82)   8.57 ( 7.78 -  9.19)  
 HUDF_1156  z8   53.179535  -27.773878  8.12 (4.15 - 8.37)  -2.34 (-2.68 - -1.04)  -18.48 (-18.77 - -18.18)   8.31 ( 7.76 -  9.55)  
 HUDF_4517  z8   53.168041  -27.800732  8.17 (4.97 - 8.63)  -1.04 (-2.08 - -0.76)  -18.44 (-18.66 - -18.03)   8.91 ( 8.28 -  9.60)  
 HUDF_3209  z8   53.164806  -27.788193  8.17 (7.91 - 8.39)  -2.66 (-2.79 - -2.28)  -20.32 (-20.41 - -20.28)   8.43 ( 8.24 -  9.13)  
 HUDF_1212  z8   53.179523  -27.774357  8.17 (7.63 - 8.50)  -2.85 (-2.91 - -2.21)  -17.86 (-17.99 - -17.60)   7.38 ( 6.87 -  8.27)  
  HUDF_516  z8   53.157486  -27.766695  8.20 (7.90 - 8.59)  -2.50 (-2.68 - -1.82)  -18.72 (-18.82 - -18.62)   8.14 ( 7.64 -  8.73)  
 HUDF_3208  z8   53.164673  -27.788164  8.31 (8.01 - 8.52)  -1.83 (-2.27 - -1.33)  -19.33 (-19.41 - -19.21)   8.59 ( 8.53 -  9.41)  
  HUDF_561  z8   53.156796  -27.767069  8.31 (8.02 - 8.80)  -2.35 (-2.57 - -1.63)  -19.11 (-19.22 - -19.04)   8.68 ( 7.95 -  9.21)  
DEEP_13728  z4   53.110481  -27.818075  3.25 (2.01 - 4.19)  -1.20 (-1.33 - -0.12)  -18.16 (-18.76 - -17.02)   9.82 ( 8.85 - 10.71)  
DEEP_12478  z4   53.109291  -27.822611  3.26 (3.06 - 4.29)   0.15 (-0.22 -  0.35)  -18.73 (-19.82 - -18.27)  10.74 (10.49 - 12.02)  
DEEP_26558  z4   53.057693  -27.770580  3.27 (2.27 - 4.06)  -1.09 (-1.05 - -0.53)  -19.07 (-19.79 - -18.61)   9.85 ( 9.26 - 11.03)  
DEEP_18290  z4   53.137642  -27.799898  3.36 (0.69 - 3.90)  -0.66 (-0.95 - -0.50)  -19.70 (-20.20 - -19.50)  10.53 ( 9.82 - 11.18)  
DEEP_25286  z4   53.064510  -27.775156  3.40 (0.65 - 3.82)  -1.08 (-1.24 - -0.79)  -18.97 (-19.38 - -18.81)   9.92 ( 9.61 - 10.61)  
DEEP_12333  z4   53.229805  -27.823158  3.44 (3.08 - 3.95)  -1.07 (-0.95 - -0.60)  -20.65 (-21.24 - -20.39)  10.92 (10.64 - 11.86)  
DEEP_15172  z4   53.116318  -27.812662  3.44 (3.09 - 3.88)  -1.94 (-2.16 - -1.87)  -19.31 (-19.65 - -19.15)   8.25 ( 8.29 -  8.82)  
DEEP_27672  z4   53.062103  -27.765697  3.44 (0.52 - 3.81)  -1.87 (-2.10 - -1.79)  -19.29 (-19.62 - -19.04)   8.54 ( 8.48 -  9.14)  
DEEP_35303  z4   53.102604  -27.782520  3.44 (0.54 - 3.85)  -1.80 (-2.02 - -1.69)  -19.15 (-19.58 - -19.07)   9.58 ( 9.21 - 10.27)  
 DEEP_3129  z4   53.123299  -27.860870  3.46 (0.43 - 3.99)  -1.85 (-2.08 - -1.73)  -19.86 (-20.05 - -19.60)   9.29 ( 8.65 -  9.55)  
DEEP_30916  z4   53.116344  -27.754263  3.46 (3.17 - 4.00)  -1.87 (-2.20 - -1.73)  -18.25 (-18.54 - -18.07)   8.40 ( 7.97 -  8.56)  
DEEP_28682  z4   53.144863  -27.762453  3.46 (0.56 - 3.89)  -1.80 (-2.14 - -1.37)  -18.63 (-19.21 - -18.18)   9.37 ( 8.49 -  9.85)  
 DEEP_1689  z4   53.078461  -27.869715  3.47 (1.40 - 3.99)  -1.69 (-1.78 - -1.05)  -19.03 (-19.38 - -18.71)   9.76 ( 9.16 - 10.17)  
DEEP_19976  z4   53.120033  -27.793760  3.47 (3.10 - 3.82)  -2.35 (-2.50 - -2.10)  -18.45 (-18.67 - -18.31)   8.42 ( 7.79 -  8.59)  
 DEEP_3741  z4   53.067474  -27.857073  3.47 (3.14 - 3.80)  -1.70 (-2.03 - -1.46)  -18.47 (-18.69 - -18.17)   8.98 ( 8.25 -  9.16)  
DEEP_21328  z4   53.212177  -27.788881  3.47 (0.50 - 3.88)  -1.57 (-1.96 - -1.41)  -18.95 (-19.33 - -18.69)   8.87 ( 8.62 -  9.57)  
DEEP_10279  z4   53.129490  -27.830896  3.48 (3.35 - 3.75)  -1.66 (-1.89 - -1.56)  -20.42 (-20.67 - -20.31)   8.95 ( 9.10 -  9.80)  
DEEP_22456  z4   53.084164  -27.785320  3.48 (3.30 - 3.76)  -1.85 (-2.06 - -1.61)  -20.02 (-20.17 - -19.84)   9.36 ( 9.00 -  9.55)  
DEEP_32744  z4   53.132030  -27.746746  3.48 (1.11 - 4.10)  -1.16 (-1.16 - -0.46)  -18.19 (-18.62 - -17.58)   9.90 ( 9.19 - 10.36)  
DEEP_13353  z4   53.175591  -27.819504  3.48 (0.40 - 3.89)  -1.66 (-2.03 - -1.57)  -19.42 (-19.91 - -19.30)   9.17 ( 8.69 -  9.58)  
DEEP_16290  z4   53.137180  -27.808241  3.48 (0.71 - 4.02)  -1.17 (-1.75 - -1.03)  -18.54 (-18.93 - -18.12)   9.08 ( 8.70 -  9.18)  
DEEP_15789  z4   53.039715  -27.810314  3.48 (0.48 - 3.99)  -2.02 (-2.08 - -1.46)  -18.22 (-18.41 - -17.90)   8.53 ( 8.29 -  8.93)  
  DEEP_646  z4   53.064754  -27.879877  3.48 (3.23 - 3.80)  -2.10 (-2.25 - -1.72)  -19.19 (-19.38 - -19.05)   9.08 ( 8.64 -  9.86)  
DEEP_20925  z4   53.035240  -27.790798  3.48 (3.34 - 3.68)  -2.26 (-2.30 - -2.02)  -19.68 (-19.75 - -19.48)   9.07 ( 8.70 -  9.56)  
DEEP_33457  z4   53.152397  -27.742487  3.48 (3.18 - 4.07)  -1.84 (-2.27 - -1.80)  -19.92 (-20.37 - -19.85)   8.74 ( 8.74 -  9.31)  
DEEP_13267  z4   53.166237  -27.819826  3.50 (0.33 - 3.63)  -1.52 (-1.66 - -1.29)  -19.35 (-19.47 - -19.21)  10.11 ( 8.81 - 10.06)  
 DEEP_1732  z4   53.095314  -27.869274  3.50 (0.68 - 4.16)  -0.99 (-1.43 - -0.75)  -18.40 (-18.92 - -18.20)   9.76 ( 9.26 - 10.37)  
DEEP_27093  z4   53.168747  -27.768433  3.50 (0.66 - 4.13)  -0.87 (-1.29 - -0.67)  -18.48 (-18.80 - -17.87)   9.69 ( 8.96 -  9.86)  
DEEP_11576  z4   53.051472  -27.826481  3.50 (0.51 - 3.64)  -1.80 (-1.84 - -1.59)  -20.18 (-20.27 - -20.08)   9.99 ( 9.17 - 10.10)  
 DEEP_5176  z4   53.133457  -27.850367  3.50 (0.65 - 4.04)  -1.06 (-1.51 - -0.89)  -18.66 (-19.12 - -18.36)   9.18 ( 8.83 -  9.43)  
DEEP_34482  z4   53.093639  -27.744013  3.51 (3.38 - 3.62)  -1.80 (-1.86 - -1.67)  -20.64 (-20.73 - -20.60)  10.18 ( 9.88 - 10.18)  
DEEP_31461  z4   53.140247  -27.752897  3.51 (3.04 - 3.83)  -0.67 (-0.77 - -0.29)  -19.39 (-19.72 - -18.85)  10.89 ( 9.76 - 11.10)  
DEEP_14826  z4   53.130062  -27.813995  3.51 (1.97 - 4.11)  -1.33 (-1.45 - -0.48)  -17.93 (-18.56 - -17.11)  10.01 ( 8.60 -  9.79)  
DEEP_13546  z4   53.161457  -27.818836  3.51 (2.85 - 3.85)  -1.84 (-2.34 - -1.45)  -18.50 (-18.93 - -18.16)   8.43 ( 8.16 -  9.39)  
DEEP_16144  z4   53.220440  -27.808750  3.51 (3.40 - 3.60)  -2.11 (-2.25 - -1.86)  -20.42 (-20.45 - -20.25)   9.67 ( 8.89 -  9.76)  
 DEEP_2640  z4   53.071503  -27.863634  3.51 (3.32 - 3.71)  -2.06 (-2.15 - -1.93)  -19.72 (-19.84 - -19.58)   9.59 ( 8.76 - 10.27)  
DEEP_11167  z4   53.072578  -27.827641  3.51 (3.23 - 3.61)  -1.66 (-1.80 - -1.64)  -21.07 (-21.22 - -21.02)  10.47 (10.25 - 10.49)  
 DEEP_1695  z4   53.107418  -27.869297  3.51 (3.39 - 3.72)  -1.43 (-1.69 - -1.36)  -20.90 (-21.18 - -20.87)  10.76 (10.21 - 10.94)  
DEEP_34963  z4   53.162090  -27.750410  3.51 (0.54 - 3.96)  -1.79 (-2.12 - -1.32)  -18.59 (-18.99 - -18.25)   9.37 ( 8.37 -  9.90)  
 DEEP_2780  z4   53.077888  -27.862885  3.51 (3.27 - 3.72)  -2.13 (-2.36 - -1.85)  -18.44 (-18.69 - -18.34)   7.96 ( 8.31 -  9.18)  
 DEEP_9351  z4   53.136543  -27.834421  3.51 (0.76 - 3.92)  -1.87 (-2.15 - -1.69)  -17.48 (-17.92 - -17.31)   8.99 ( 8.11 -  9.31)  
 DEEP_5169  z4   53.222137  -27.850218  3.51 (3.27 - 3.64)  -1.66 (-1.80 - -1.59)  -20.65 (-20.80 - -20.62)  10.30 ( 9.84 - 10.77)  
DEEP_28013  z4   53.052097  -27.765265  3.51 (3.21 - 3.68)  -2.15 (-2.29 - -2.01)  -19.22 (-19.34 - -19.00)   8.31 ( 7.92 -  8.62)  
DEEP_25079  z4   53.039379  -27.775837  3.51 (0.48 - 3.91)  -1.71 (-1.96 - -1.45)  -18.65 (-18.88 - -18.48)   8.93 ( 8.62 -  9.25)  
DEEP_13536  z4   53.069191  -27.818886  3.51 (0.40 - 3.90)  -1.39 (-1.79 - -1.29)  -19.29 (-19.67 - -19.10)   9.68 ( 9.14 - 10.03)  
DEEP_28384  z4   53.180599  -27.763674  3.51 (0.69 - 4.05)  -1.20 (-1.43 - -0.90)  -18.32 (-19.04 - -18.16)   9.89 ( 9.33 - 10.47)  
 DEEP_3927  z4   53.081642  -27.856068  3.51 (0.52 - 3.81)  -1.24 (-1.71 - -1.11)  -19.44 (-19.77 - -19.33)   9.06 ( 9.10 - 10.42)  
 DEEP_2343  z4   53.155861  -27.865509  3.52 (3.26 - 3.85)  -1.57 (-1.89 - -1.45)  -19.41 (-19.74 - -19.35)   9.36 ( 8.74 -  9.41)  
DEEP_29478  z4   53.164131  -27.759716  3.52 (1.03 - 4.04)  -0.76 (-1.67 - -0.79)  -18.98 (-19.66 - -18.34)   9.69 ( 8.81 -  9.78)  
 DEEP_3830  z4   53.116821  -27.856504  3.52 (3.40 - 3.60)  -2.08 (-2.22 - -2.01)  -19.91 (-19.98 - -19.89)   8.59 ( 8.36 -  9.20)  
 DEEP_5885  z4   53.084404  -27.847319  3.52 (3.41 - 3.61)  -1.94 (-1.94 - -1.79)  -20.56 (-20.64 - -20.51)  10.02 ( 9.19 - 10.06)  
 DEEP_3171  z4   53.116280  -27.860397  3.52 (0.65 - 4.13)  -0.53 (-0.91 - -0.32)  -19.49 (-20.18 - -19.50)  10.51 (10.42 - 11.24)  
DEEP_32636  z4   53.195438  -27.747557  3.52 (3.36 - 3.65)  -1.66 (-1.80 - -1.66)  -20.76 (-20.91 - -20.75)  10.35 (10.15 - 10.41)  
 DEEP_1830  z4   53.114758  -27.868559  3.52 (3.33 - 3.68)  -1.69 (-1.73 - -1.52)  -20.27 (-20.37 - -20.18)  10.25 ( 9.98 - 10.64)  
DEEP_30497  z4   53.134323  -27.756697  3.52 (3.15 - 3.91)  -1.83 (-2.17 - -1.59)  -19.20 (-19.52 - -19.08)   8.85 ( 8.39 -  9.19)  
DEEP_34104  z4   53.189079  -27.740463  3.52 (2.85 - 3.88)  -1.86 (-2.15 - -1.69)  -18.44 (-18.74 - -18.05)   9.12 ( 8.24 -  9.45)  
 DEEP_5306  z4   53.069664  -27.849804  3.52 (2.19 - 4.03)  -0.87 (-1.70 - -0.76)  -17.82 (-18.25 - -17.70)   9.00 ( 8.62 -  9.23)  
DEEP_10373  z4   53.142246  -27.830484  3.52 (3.23 - 4.10)  -1.59 (-2.01 - -1.59)  -20.36 (-20.80 - -20.40)   9.26 ( 8.88 -  9.59)  
DEEP_26542  z4   53.043312  -27.770597  3.52 (2.77 - 4.05)  -0.89 (-1.57 - -0.97)  -18.16 (-18.74 - -18.13)   8.99 ( 8.86 -  9.81)  
DEEP_11486  z4   53.218006  -27.826494  3.54 (3.05 - 3.95)  -0.91 (-1.07 - -0.79)  -19.94 (-20.46 - -19.72)  11.46 (10.35 - 11.46)  
 DEEP_7917  z4   53.093449  -27.839466  3.54 (0.73 - 4.20)  -1.44 (-1.93 - -0.89)  -18.13 (-18.66 - -17.71)   9.17 ( 8.71 -  9.46)  
DEEP_24821  z4   53.125214  -27.776636  3.54 (0.51 - 3.95)  -1.78 (-2.02 - -1.48)  -17.64 (-18.05 - -16.97)   9.11 ( 8.15 -  9.40)  
DEEP_13806  z4   53.055637  -27.817661  3.54 (0.35 - 3.83)  -1.35 (-1.52 - -1.17)  -20.23 (-20.39 - -20.07)  10.12 ( 9.78 - 10.35)  
DEEP_28731  z4   53.181240  -27.711468  3.54 (3.22 - 3.68)  -1.80 (-1.92 - -1.52)  -20.28 (-20.40 - -20.11)  10.03 ( 9.54 - 10.15)  
 DEEP_4017  z4   53.079544  -27.855581  3.54 (0.91 - 4.08)  -1.22 (-1.98 - -1.13)  -17.32 (-17.89 - -17.14)   8.58 ( 8.23 -  9.37)  
DEEP_32987  z4   53.170605  -27.744648  3.54 (0.87 - 4.20)  -1.44 (-1.51 - -0.60)  -18.69 (-18.87 - -17.27)   9.85 ( 8.85 - 10.25)  
DEEP_11809  z4   53.053829  -27.824242  3.54 (3.41 - 3.59)  -1.80 (-1.80 - -1.62)  -22.31 (-22.31 - -22.21)  10.84 (10.68 - 10.86)  
 DEEP_3525  z4   53.076206  -27.858435  3.54 (3.37 - 3.73)  -2.35 (-2.39 - -1.96)  -19.19 (-19.27 - -19.06)   8.71 ( 8.10 -  8.74)  
  DEEP_998  z4   53.088898  -27.875790  3.54 (3.35 - 3.83)  -2.12 (-2.17 - -1.91)  -19.70 (-19.78 - -19.49)   9.06 ( 8.53 -  9.29)  
DEEP_17071  z4   53.167568  -27.805117  3.54 (0.80 - 4.09)  -1.34 (-1.48 - -0.67)  -17.39 (-18.15 - -16.41)   9.39 ( 8.42 -  9.61)  
 DEEP_6914  z4   53.076508  -27.843180  3.54 (3.14 - 4.08)  -1.50 (-2.21 - -1.22)  -17.73 (-18.20 - -17.62)   8.54 ( 8.10 -  8.74)  
DEEP_15396  z4   53.028030  -27.810986  3.54 (1.00 - 3.75)  -1.86 (-1.93 - -1.73)  -21.62 (-21.71 - -21.50)  10.24 (10.06 - 10.50)  
 DEEP_5288  z4   53.114826  -27.849901  3.54 (3.20 - 3.82)  -1.57 (-1.60 - -1.19)  -19.75 (-19.91 - -19.44)  10.72 ( 9.44 - 10.90)  
DEEP_23016  z4   53.044308  -27.780788  3.54 (3.27 - 3.72)  -1.85 (-1.99 - -1.64)  -19.40 (-19.50 - -19.19)  10.34 ( 9.15 - 10.38)  
 DEEP_4682  z4   53.125099  -27.852245  3.54 (3.42 - 3.67)  -2.39 (-2.43 - -2.03)  -19.58 (-19.62 - -19.36)   8.88 ( 8.46 -  9.29)  
  DEEP_960  z4   53.080284  -27.876183  3.54 (3.22 - 3.79)  -1.75 (-2.40 - -1.73)  -17.79 (-18.00 - -17.60)   8.34 ( 7.85 -  9.37)  
DEEP_29005  z4   53.141094  -27.761324  3.54 (0.48 - 3.79)  -1.21 (-1.23 - -0.92)  -19.91 (-20.18 - -19.59)  10.47 ( 9.92 - 10.64)  
DEEP_11698  z4   53.053539  -27.825806  3.54 (3.36 - 3.67)  -1.94 (-2.06 - -1.80)  -20.11 (-20.18 - -19.98)   9.84 ( 9.53 - 10.48)  
 DEEP_6670  z4   53.058975  -27.844204  3.54 (3.36 - 4.00)  -1.59 (-1.99 - -1.59)  -19.53 (-19.82 - -19.44)   9.16 ( 8.73 -  9.24)  
DEEP_34807  z4   53.064304  -27.747778  3.54 (3.19 - 3.78)  -1.33 (-1.74 - -0.84)  -19.07 (-19.36 - -18.78)  10.47 ( 9.09 - 10.39)  
DEEP_27142  z4   53.168369  -27.768272  3.54 (3.11 - 3.82)  -2.14 (-2.17 - -1.60)  -18.27 (-18.60 - -17.98)   9.64 ( 8.68 -  9.78)  
 DEEP_8122  z4   53.094769  -27.838659  3.55 (3.29 - 3.95)  -2.03 (-2.13 - -1.86)  -19.61 (-19.77 - -19.36)   9.26 ( 8.89 -  9.65)  
DEEP_16269  z4   53.103146  -27.808338  3.55 (3.26 - 4.01)  -1.59 (-1.69 - -1.09)  -19.45 (-19.62 - -19.08)   9.72 ( 9.37 -  9.94)  
DEEP_24271  z4   53.055069  -27.778494  3.55 (3.47 - 3.66)  -1.96 (-2.13 - -1.94)  -20.30 (-20.38 - -20.25)   8.90 ( 8.88 -  9.90)  
 DEEP_6579  z4   53.205627  -27.844584  3.55 (3.33 - 3.73)  -2.17 (-2.46 - -1.78)  -19.88 (-20.08 - -19.49)   8.68 ( 8.53 -  9.02)  
DEEP_13074  z4   53.036552  -27.820681  3.55 (3.22 - 3.91)  -1.57 (-1.85 - -1.29)  -18.79 (-19.04 - -18.54)  10.34 ( 9.34 - 10.43)  
 DEEP_3619  z4   53.122616  -27.857847  3.55 (3.34 - 3.63)  -2.25 (-2.27 - -1.92)  -20.00 (-20.03 - -19.82)   9.17 ( 8.49 -  9.15)  
DEEP_33049  z4   53.151299  -27.742908  3.55 (3.37 - 3.63)  -1.69 (-1.69 - -1.48)  -21.40 (-21.45 - -21.24)  10.71 (10.42 - 10.73)  
DEEP_11284  z4   53.057526  -27.827423  3.55 (3.16 - 3.98)  -1.83 (-2.02 - -1.68)  -19.06 (-19.31 - -18.80)   8.38 ( 8.48 -  9.17)  
DEEP_24084  z4   53.159576  -27.776714  3.55 (3.40 - 3.74)  -2.12 (-2.30 - -1.97)  -19.56 (-19.76 - -19.54)   9.51 ( 8.83 -  9.78)  
DEEP_26644  z4   53.115383  -27.770361  3.55 (3.31 - 3.66)  -1.66 (-1.80 - -1.66)  -20.61 (-20.71 - -20.52)  10.29 (10.02 - 10.74)  
DEEP_11748  z4   53.131763  -27.825729  3.55 (0.71 - 4.04)  -1.47 (-1.71 - -0.71)  -17.88 (-18.24 - -17.26)  10.14 ( 8.38 -  9.67)  
DEEP_22572  z4   53.107204  -27.784901  3.55 (0.90 - 4.16)  -0.73 (-1.37 - -0.67)  -18.22 (-18.88 - -17.83)   8.86 ( 9.31 - 10.19)  
 DEEP_6937  z4   53.189579  -27.843086  3.55 (3.31 - 3.85)  -2.03 (-2.35 - -1.84)  -18.57 (-18.73 - -18.31)   8.28 ( 7.88 -  8.67)  
DEEP_30861  z4   53.135796  -27.755611  3.55 (2.98 - 3.88)  -0.87 (-1.15 - -0.85)  -19.29 (-19.78 - -19.09)  11.16 ( 9.97 - 11.21)  
 DEEP_6872  z4   53.162800  -27.843157  3.55 (3.33 - 3.82)  -1.57 (-1.80 - -1.37)  -20.01 (-20.19 - -19.82)  10.08 ( 9.37 - 10.20)  
DEEP_14862  z4   53.173298  -27.813854  3.55 (0.48 - 4.07)  -1.71 (-2.20 - -1.45)  -19.17 (-19.69 - -18.99)   9.14 ( 8.45 -  9.50)  
 DEEP_9534  z4   53.190006  -27.833761  3.55 (2.93 - 3.98)  -1.15 (-1.39 - -0.87)  -18.43 (-18.93 - -18.05)  10.57 ( 9.15 - 10.63)  
DEEP_35128  z4   53.106586  -27.752909  3.55 (2.93 - 3.80)  -2.17 (-2.15 - -1.57)  -19.33 (-19.63 - -18.86)  10.10 ( 8.67 -  9.64)  
DEEP_27621  z4   53.064056  -27.765850  3.55 (3.29 - 3.73)  -1.97 (-2.10 - -1.64)  -19.78 (-19.80 - -19.49)   9.53 ( 8.66 -  9.73)  
DEEP_25479  z4   53.061203  -27.774477  3.55 (3.41 - 3.90)  -1.58 (-1.78 - -1.57)  -20.22 (-20.48 - -20.15)   9.79 ( 9.57 - 10.14)  
DEEP_20084  z4   53.131294  -27.793211  3.55 (3.30 - 3.91)  -2.01 (-2.26 - -1.73)  -18.40 (-18.58 - -18.12)   8.34 ( 8.10 -  8.61)  
DEEP_33762  z4   53.131710  -27.737438  3.56 (3.41 - 3.63)  -2.01 (-2.16 - -1.94)  -20.19 (-20.26 - -20.09)   8.77 ( 8.57 -  9.38)  
  DEEP_845  z4   53.084023  -27.876596  3.56 (3.27 - 3.90)  -1.01 (-1.15 - -1.01)  -20.69 (-20.95 - -20.54)  11.60 (11.04 - 11.67)  
DEEP_12406  z4   53.095913  -27.823200  3.56 (3.19 - 3.75)  -2.22 (-2.39 - -1.87)  -18.99 (-19.14 - -18.73)   8.09 ( 8.01 -  8.63)  
DEEP_16499  z4   53.128063  -27.807327  3.56 (3.26 - 3.88)  -2.17 (-2.18 - -1.65)  -18.81 (-18.95 - -18.39)   8.77 ( 8.52 -  9.26)  
DEEP_17883  z4   53.086128  -27.801876  3.56 (3.43 - 3.67)  -2.45 (-2.57 - -2.29)  -19.55 (-19.59 - -19.44)   8.29 ( 8.26 -  8.45)  
DEEP_23994  z4   53.133259  -27.779825  3.56 (3.24 - 3.65)  -1.92 (-1.94 - -1.77)  -20.32 (-20.36 - -20.18)   9.95 ( 9.46 - 10.48)  
DEEP_10405  z4   53.072777  -27.830606  3.56 (3.37 - 3.84)  -1.80 (-1.94 - -1.72)  -20.11 (-20.35 - -20.04)   9.97 ( 9.54 - 10.06)  
 DEEP_3878  z4   53.127323  -27.856281  3.56 (3.43 - 3.65)  -2.08 (-2.21 - -2.07)  -20.44 (-20.59 - -20.47)  10.05 ( 9.55 - 10.15)  
 DEEP_8950  z4   53.070633  -27.835623  3.56 (3.41 - 3.78)  -1.73 (-2.17 - -1.65)  -20.45 (-20.64 - -20.34)   9.43 ( 9.24 -  9.79)  
 DEEP_7586  z4   53.114105  -27.840727  3.56 (3.41 - 3.69)  -2.39 (-2.59 - -2.25)  -18.97 (-19.06 - -18.79)   8.04 ( 7.92 -  8.34)  
 DEEP_8742  z4   53.116905  -27.836565  3.56 (3.24 - 3.79)  -2.14 (-2.16 - -1.75)  -18.54 (-18.76 - -18.19)   9.75 ( 8.37 -  9.77)  
DEEP_14550  z4   53.104813  -27.814613  3.56 (3.42 - 3.63)  -1.80 (-1.85 - -1.76)  -21.55 (-21.63 - -21.46)  10.54 (10.46 - 10.86)  
DEEP_27052  z4   53.075886  -27.768667  3.56 (3.30 - 3.68)  -1.84 (-2.01 - -1.65)  -20.17 (-20.22 - -20.01)  10.40 ( 9.30 - 10.40)  
 DEEP_4440  z4   53.168182  -27.852943  3.56 (3.45 - 3.68)  -1.66 (-1.80 - -1.66)  -21.15 (-21.27 - -21.09)  10.50 (10.23 - 10.50)  
DEEP_12143  z4   53.155422  -27.824203  3.58 (3.42 - 3.75)  -2.30 (-2.36 - -2.12)  -18.98 (-19.14 - -18.77)   9.39 ( 8.47 -  9.44)  
DEEP_30206  z4   53.179214  -27.757454  3.58 (3.30 - 3.75)  -2.01 (-2.07 - -1.79)  -19.31 (-19.41 - -19.15)  10.29 ( 9.13 - 10.10)  
DEEP_14084  z4   53.059628  -27.816732  3.58 (3.12 - 3.93)  -1.74 (-2.26 - -1.75)  -19.03 (-19.36 - -18.86)   8.73 ( 8.53 -  9.25)  
DEEP_16727  z4   53.060768  -27.806448  3.58 (3.36 - 3.84)  -1.74 (-1.96 - -1.59)  -19.70 (-19.82 - -19.60)   9.82 ( 9.33 - 10.18)  
DEEP_21122  z4   53.205654  -27.789839  3.58 (3.29 - 3.91)  -1.82 (-2.10 - -1.67)  -19.80 (-19.99 - -19.62)   8.83 ( 8.90 -  9.82)  
DEEP_35344  z4   53.175217  -27.794600  3.58 (3.28 - 3.72)  -1.15 (-1.29 - -1.15)  -20.02 (-20.22 - -19.79)  11.21 (10.05 - 11.27)  
DEEP_18943  z4   53.109913  -27.797781  3.58 (3.02 - 3.77)  -1.85 (-2.14 - -1.69)  -19.01 (-19.24 - -18.75)  10.18 ( 8.97 - 10.25)  
DEEP_20891  z4   53.133686  -27.790825  3.58 (0.52 - 3.88)  -1.94 (-2.23 - -1.43)  -18.73 (-18.88 - -18.22)   9.29 ( 8.37 -  9.62)  
DEEP_10476  z4   53.142155  -27.830385  3.58 (3.20 - 3.81)  -1.50 (-1.72 - -1.04)  -19.14 (-19.28 - -18.83)  10.04 ( 9.07 - 10.16)  
DEEP_26131  z4   53.193565  -27.771692  3.58 (0.87 - 4.13)  -0.28 (-0.64 - -0.14)  -19.26 (-19.73 - -18.96)  10.42 ( 9.77 - 10.94)  
DEEP_22987  z4   53.179230  -27.782850  3.58 (3.04 - 3.79)  -2.09 (-2.08 - -1.61)  -19.28 (-19.34 - -18.84)   9.51 ( 8.45 -  9.25)  
 DEEP_1735  z4   53.107201  -27.869244  3.58 (3.35 - 3.69)  -1.94 (-2.14 - -1.79)  -20.05 (-20.21 - -19.87)   9.82 ( 9.38 - 10.41)  
 DEEP_6754  z4   53.072182  -27.843851  3.58 (2.89 - 3.87)  -1.71 (-1.99 - -1.54)  -19.38 (-19.57 - -19.00)  10.45 ( 9.23 - 10.43)  
 DEEP_6876  z4   53.179337  -27.843349  3.58 (0.49 - 3.90)  -1.94 (-2.17 - -1.61)  -18.52 (-19.10 - -18.20)   9.21 ( 8.48 -  9.37)  
DEEP_16094  z4   53.036991  -27.808975  3.58 (3.23 - 3.98)  -1.87 (-2.16 - -1.73)  -18.51 (-18.70 - -18.26)   8.53 ( 8.14 -  9.25)  
DEEP_31165  z4   53.172642  -27.754072  3.58 (3.12 - 3.84)  -2.30 (-2.34 - -2.01)  -18.48 (-18.67 - -18.32)   9.19 ( 7.98 -  9.29)  
DEEP_21366  z4   53.179531  -27.788597  3.58 (0.99 - 4.24)  -0.91 (-1.29 - -0.33)  -18.69 (-19.30 - -18.56)  10.17 ( 9.53 - 10.87)  
DEEP_29363  z4   53.142658  -27.760010  3.58 (1.11 - 4.16)  -0.85 (-1.64 - -0.78)  -17.99 (-18.65 - -17.71)   9.13 ( 8.82 - 10.16)  
DEEP_31729  z4   53.129887  -27.751921  3.58 (3.42 - 3.65)  -2.06 (-2.06 - -1.94)  -20.73 (-20.74 - -20.57)   9.99 ( 9.68 - 10.06)  
 DEEP_7973  z4   53.159538  -27.839193  3.58 (3.30 - 3.79)  -1.57 (-1.71 - -1.30)  -19.60 (-19.81 - -19.30)  10.67 ( 9.30 - 10.77)  
DEEP_30074  z4   53.093281  -27.758032  3.59 (3.43 - 3.81)  -2.27 (-2.41 - -2.01)  -20.01 (-20.09 - -19.77)   9.18 ( 8.81 -  9.39)  
 DEEP_7764  z4   53.087368  -27.839531  3.59 (3.44 - 3.73)  -1.80 (-1.80 - -1.70)  -20.85 (-20.94 - -20.81)  10.26 (10.26 - 10.49)  
DEEP_19509  z4   53.070957  -27.795492  3.59 (3.29 - 3.72)  -2.03 (-2.14 - -1.75)  -19.69 (-19.85 - -19.52)  10.37 ( 9.17 - 10.31)  
 DEEP_5440  z4   53.089912  -27.849194  3.59 (0.60 - 3.95)  -1.26 (-1.54 - -1.22)  -19.76 (-19.98 - -19.67)  10.01 ( 9.58 - 10.39)  
DEEP_24085  z4   53.203857  -27.779335  3.59 (3.31 - 3.81)  -1.99 (-1.89 - -1.47)  -18.82 (-18.92 - -18.54)   9.98 ( 8.66 - 10.00)  
 DEEP_1869  z4   53.061752  -27.867945  3.59 (3.45 - 3.65)  -1.94 (-1.94 - -1.91)  -21.71 (-21.72 - -21.64)  10.48 (10.27 - 10.49)  
 DEEP_3435  z4   53.112480  -27.858948  3.59 (3.47 - 3.96)  -1.92 (-1.96 - -1.71)  -20.33 (-20.47 - -20.22)   9.61 ( 9.47 -  9.97)  
DEEP_23544  z4   53.042309  -27.781416  3.59 (3.33 - 3.65)  -2.06 (-2.06 - -1.76)  -20.29 (-20.31 - -20.04)   9.82 ( 9.30 - 10.15)  
DEEP_12575  z4   53.054134  -27.822359  3.59 (3.20 - 3.67)  -1.48 (-1.64 - -1.42)  -20.52 (-20.66 - -20.30)  10.52 ( 9.94 - 10.91)  
DEEP_11679  z4   53.222061  -27.825920  3.59 (0.50 - 3.98)  -1.29 (-1.62 - -1.27)  -20.21 (-20.45 - -20.14)   9.93 ( 9.36 -  9.98)  
 DEEP_7381  z4   53.096619  -27.841433  3.60 (3.40 - 3.70)  -2.10 (-2.24 - -1.87)  -20.14 (-20.18 - -19.94)   8.71 ( 8.77 -  9.72)  
 DEEP_7082  z4   53.071941  -27.842527  3.60 (3.46 - 3.88)  -2.12 (-2.36 - -2.01)  -19.83 (-19.99 - -19.70)   9.03 ( 8.49 -  9.01)  
DEEP_16840  z4   53.152985  -27.806002  3.60 (3.36 - 3.80)  -2.34 (-2.51 - -2.05)  -18.98 (-19.11 - -18.64)   9.38 ( 7.96 -  9.40)  
DEEP_26589  z4   53.198776  -27.770531  3.60 (2.96 - 3.93)  -1.71 (-1.99 - -1.03)  -18.21 (-18.57 - -17.84)   9.98 ( 8.59 - 10.16)  
DEEP_18454  z4   53.094097  -27.799543  3.60 (3.12 - 4.14)  -1.14 (-1.33 - -0.77)  -19.04 (-19.44 - -18.91)   9.97 ( 9.58 - 10.59)  
 DEEP_1844  z4   53.108841  -27.868568  3.60 (3.43 - 3.94)  -1.91 (-2.02 - -1.42)  -19.58 (-19.69 - -19.22)   9.42 ( 9.05 -  9.75)  
 DEEP_6162  z4   53.185284  -27.846289  3.60 (3.27 - 3.72)  -1.85 (-2.04 - -1.54)  -19.63 (-19.69 - -19.36)   8.43 ( 8.41 -  9.48)  
DEEP_16773  z4   53.142197  -27.806297  3.60 (0.52 - 4.05)  -1.68 (-1.97 - -1.45)  -18.69 (-19.10 - -18.44)   9.26 ( 8.86 -  9.61)  
  DEEP_650  z4   53.101387  -27.879818  3.60 (3.10 - 3.85)  -1.92 (-2.14 - -1.65)  -19.63 (-19.98 - -19.40)   9.68 ( 8.94 - 10.22)  
 DEEP_9474  z4   53.170208  -27.833376  3.60 (3.50 - 3.68)  -1.66 (-1.69 - -1.45)  -21.66 (-21.71 - -21.60)  10.71 (10.49 - 10.83)  
DEEP_19300  z4   53.208839  -27.796310  3.62 (3.06 - 4.01)  -1.57 (-1.78 - -1.28)  -18.96 (-19.35 - -18.59)  10.41 ( 9.06 - 10.36)  
 DEEP_5436  z4   53.066265  -27.849056  3.62 (3.51 - 3.90)  -1.29 (-1.62 - -1.28)  -21.09 (-21.30 - -20.92)  10.28 ( 9.70 - 10.27)  
DEEP_16746  z4   53.059231  -27.806419  3.62 (3.19 - 4.01)  -2.12 (-2.25 - -1.89)  -18.99 (-19.25 - -18.97)   9.24 ( 8.44 -  9.86)  
 DEEP_2858  z4   53.100620  -27.862453  3.62 (3.23 - 3.77)  -1.98 (-2.14 - -1.80)  -18.62 (-18.73 - -18.40)   9.22 ( 8.75 -  9.78)  
DEEP_27618  z4   53.196487  -27.766678  3.62 (3.45 - 3.79)  -2.32 (-2.38 - -2.15)  -19.51 (-19.68 - -19.43)   9.52 ( 9.06 -  9.65)  
DEEP_28372  z4   53.177067  -27.764351  3.62 (3.48 - 3.68)  -2.21 (-2.23 - -2.15)  -21.79 (-21.79 - -21.68)   9.92 ( 9.66 - 10.10)  
DEEP_20288  z4   53.057899  -27.792755  3.62 (3.33 - 3.73)  -2.01 (-2.03 - -1.59)  -19.47 (-19.54 - -19.28)  10.35 ( 9.03 - 10.37)  
DEEP_18654  z4   53.178696  -27.798840  3.62 (3.35 - 3.90)  -2.20 (-2.30 - -1.84)  -19.43 (-19.57 - -19.27)   9.04 ( 8.52 -  9.60)  
DEEP_24009  z4   53.191418  -27.779579  3.62 (2.29 - 4.04)  -1.15 (-1.43 - -0.47)  -18.30 (-18.74 - -17.32)  10.52 ( 9.05 - 10.25)  
 DEEP_9802  z4   53.057560  -27.832870  3.62 (2.86 - 3.94)  -1.89 (-2.12 - -1.43)  -18.46 (-18.84 - -18.19)  10.00 ( 8.64 -  9.94)  
DEEP_21575  z4   53.054394  -27.788347  3.62 (3.31 - 3.81)  -1.93 (-2.07 - -1.64)  -20.05 (-20.17 - -19.82)  10.26 ( 9.25 - 10.45)  
DEEP_17041  z4   53.114590  -27.805210  3.62 (3.43 - 3.85)  -1.75 (-1.87 - -1.71)  -19.68 (-19.97 - -19.64)  10.61 ( 9.97 - 10.62)  
DEEP_13207  z4   53.106400  -27.820164  3.62 (3.37 - 3.83)  -2.54 (-2.63 - -2.15)  -19.46 (-19.60 - -19.21)   8.59 ( 8.18 -  9.03)  
 DEEP_8123  z4   53.082619  -27.838667  3.62 (3.21 - 4.07)  -0.93 (-1.30 - -0.90)  -19.35 (-19.76 - -19.27)   9.15 ( 9.32 -  9.76)  
DEEP_23089  z4   53.179329  -27.782911  3.62 (2.91 - 4.05)  -1.80 (-2.01 - -1.45)  -18.98 (-19.35 - -18.81)   9.51 ( 8.88 -  9.81)  
DEEP_15403  z4   53.193741  -27.811754  3.62 (3.34 - 3.92)  -1.99 (-2.12 - -1.75)  -18.73 (-18.82 - -18.46)   8.91 ( 8.30 -  9.48)  
DEEP_28163  z4   53.169064  -27.709274  3.62 (3.04 - 4.03)  -0.66 (-0.96 - -0.54)  -19.96 (-20.35 - -19.60)   9.92 ( 9.84 - 10.26)  
DEEP_22323  z4   53.019749  -27.785357  3.63 (3.30 - 3.84)  -1.71 (-1.85 - -1.50)  -20.01 (-20.03 - -19.75)  10.71 ( 9.37 - 10.65)  
DEEP_12207  z4   53.084023  -27.823475  3.63 (3.44 - 3.76)  -1.97 (-2.07 - -1.81)  -20.56 (-20.67 - -20.43)   9.56 ( 8.68 - 10.03)  
DEEP_21742  z4   53.109528  -27.787518  3.63 (3.13 - 4.18)  -1.21 (-1.87 - -1.06)  -19.50 (-20.08 - -19.32)   9.23 ( 9.18 -  9.80)  
 DEEP_1160  z4   53.111500  -27.873865  3.63 (3.51 - 3.71)  -1.94 (-1.94 - -1.80)  -21.69 (-21.78 - -21.61)  10.47 (10.25 - 10.54)  
 DEEP_4407  z4   53.118870  -27.853481  3.63 (3.22 - 3.89)  -2.35 (-2.71 - -1.89)  -18.34 (-18.54 - -18.04)   9.20 ( 7.81 -  9.20)  
 DEEP_5301  z4   53.207649  -27.849009  3.63 (3.13 - 3.80)  -1.29 (-1.43 - -1.24)  -20.48 (-20.61 - -20.18)  11.27 (10.49 - 11.32)  
 DEEP_6431  z4   53.070263  -27.845201  3.63 (0.71 - 4.29)  -1.15 (-1.59 - -0.88)  -18.99 (-19.40 - -18.76)   9.64 ( 9.12 - 10.15)  
DEEP_14812  z4   53.065723  -27.814035  3.63 (3.39 - 3.90)  -1.98 (-2.06 - -1.98)  -19.99 (-20.15 - -19.92)   9.77 ( 9.38 - 10.33)  
DEEP_12635  z4   53.051678  -27.822344  3.63 (2.49 - 4.13)  -1.48 (-1.82 - -1.17)  -18.21 (-18.77 - -18.19)   9.59 ( 8.82 - 10.14)  
 DEEP_6862  z4   53.072559  -27.843414  3.63 (0.42 - 3.90)  -1.66 (-1.85 - -1.31)  -18.83 (-19.10 - -18.50)   9.58 ( 8.70 - 10.05)  
DEEP_10327  z4   53.214638  -27.830971  3.63 (3.33 - 4.01)  -1.99 (-2.20 - -1.73)  -20.32 (-20.53 - -20.01)   9.35 ( 8.87 -  9.56)  
DEEP_26539  z4   53.156380  -27.770658  3.63 (3.10 - 3.91)  -2.21 (-2.34 - -1.61)  -18.42 (-18.54 - -18.02)   9.36 ( 8.06 -  9.32)  
DEEP_26596  z4   53.094082  -27.770559  3.63 (2.55 - 4.06)  -1.43 (-1.74 - -0.76)  -18.09 (-18.42 - -17.29)  10.19 ( 8.56 -  9.89)  
DEEP_13343  z4   53.150089  -27.819647  3.63 (3.43 - 3.88)  -2.06 (-2.17 - -1.69)  -19.64 (-19.76 - -19.34)   9.25 ( 8.75 -  9.60)  
 DEEP_8602  z4   53.134327  -27.837004  3.63 (3.38 - 4.04)  -1.79 (-2.15 - -1.55)  -18.83 (-18.94 - -18.64)   8.57 ( 8.45 -  8.94)  
DEEP_16925  z4   53.220940  -27.805668  3.65 (0.58 - 3.86)  -1.87 (-1.87 - -1.31)  -19.04 (-19.31 - -18.65)  10.30 ( 8.83 - 10.06)  
DEEP_10307  z4   53.202679  -27.831051  3.65 (3.17 - 3.87)  -2.30 (-2.38 - -1.80)  -19.01 (-19.11 - -18.51)   9.41 ( 8.13 -  9.48)  
DEEP_15215  z4   53.106716  -27.812504  3.65 (1.22 - 4.22)  -1.64 (-1.80 - -0.90)  -17.88 (-18.29 - -17.02)   9.34 ( 8.28 -  9.53)  
DEEP_27488  z4   53.096825  -27.767241  3.65 (1.07 - 4.08)  -1.06 (-1.22 - -0.43)  -18.67 (-19.08 - -18.20)  10.15 ( 9.18 - 10.23)  
DEEP_32061  z4   53.099525  -27.750374  3.65 (3.47 - 3.97)  -2.05 (-2.02 - -1.59)  -19.76 (-19.83 - -19.53)   9.36 ( 9.00 -  9.48)  
 DEEP_1370  z4   53.063618  -27.872547  3.65 (2.07 - 4.39)  -0.77 (-1.33 - -0.11)  -17.98 (-18.60 - -16.67)  10.53 ( 8.58 - 10.35)  
DEEP_13455  z4   53.160686  -27.819189  3.65 (3.52 - 3.89)  -1.99 (-2.14 - -1.76)  -20.09 (-20.19 - -19.91)   9.26 ( 9.01 -  9.35)  
DEEP_31273  z4   53.200645  -27.722403  3.65 (2.02 - 4.13)  -0.89 (-1.01 - -0.34)  -20.28 (-20.67 - -19.55)  10.98 (10.09 - 11.55)  
 DEEP_6636  z4   53.060711  -27.844347  3.65 (3.18 - 3.95)  -2.12 (-2.16 - -1.45)  -19.00 (-19.17 - -18.49)   9.25 ( 8.71 -  9.95)  
DEEP_32455  z4   53.191452  -27.727335  3.65 (3.23 - 4.05)  -2.12 (-2.34 - -1.96)  -18.71 (-18.99 - -18.54)   9.13 ( 8.36 -  9.25)  
DEEP_26547  z4   53.064327  -27.770685  3.65 (3.18 - 4.03)  -2.20 (-2.51 - -1.85)  -18.63 (-18.81 - -18.26)   8.72 ( 8.06 -  9.16)  
 DEEP_6941  z4   53.162903  -27.843052  3.65 (3.38 - 3.87)  -2.25 (-2.43 - -1.85)  -17.89 (-18.06 - -17.53)   8.53 ( 7.83 -  8.91)  
 DEEP_1561  z4   53.102039  -27.870707  3.65 (3.40 - 3.70)  -1.85 (-1.85 - -1.74)  -20.35 (-20.45 - -20.25)  10.72 (10.06 - 10.77)  
 DEEP_6980  z4   53.031216  -27.842920  3.65 (1.16 - 3.92)  -1.33 (-1.71 - -1.33)  -19.53 (-20.01 - -18.94)  10.65 ( 9.21 - 10.52)  
DEEP_17794  z4   53.104942  -27.802282  3.65 (2.88 - 3.98)  -2.12 (-2.34 - -1.96)  -18.46 (-18.72 - -18.22)   9.03 ( 8.52 -  9.39)  
DEEP_32363  z4   53.177471  -27.749006  3.65 (3.49 - 3.92)  -1.71 (-1.89 - -1.63)  -19.90 (-20.00 - -19.76)   9.43 ( 8.95 -  9.57)  
DEEP_18062  z4   53.055672  -27.801113  3.65 (3.15 - 3.66)  -1.57 (-1.61 - -1.27)  -19.44 (-19.41 - -18.97)  10.60 ( 9.08 - 10.68)  
DEEP_34635  z4   53.180717  -27.745752  3.65 (0.64 - 4.08)  -1.34 (-1.57 - -0.85)  -18.57 (-18.80 - -17.94)   9.86 ( 8.76 - 10.33)  
DEEP_25863  z4   53.194569  -27.771652  3.65 (0.60 - 3.84)  -1.73 (-1.75 - -1.29)  -19.31 (-19.46 - -18.92)  10.54 ( 9.18 -  9.96)  
 DEEP_6316  z4   53.128284  -27.845675  3.65 (3.46 - 3.95)  -1.54 (-1.66 - -1.31)  -20.27 (-20.42 - -20.09)  10.01 ( 9.76 - 10.28)  
DEEP_28979  z4   53.089005  -27.761456  3.65 (3.37 - 3.97)  -1.63 (-2.04 - -1.50)  -19.89 (-20.17 - -19.72)   8.93 ( 8.61 -  9.59)  
DEEP_14610  z4   53.121410  -27.814619  3.65 (3.45 - 3.70)  -1.95 (-1.96 - -1.82)  -21.20 (-21.22 - -21.09)   9.35 ( 9.27 -  9.81)  
DEEP_18760  z4   53.071735  -27.798439  3.65 (3.50 - 3.71)  -2.15 (-2.15 - -2.00)  -21.01 (-21.07 - -20.95)   9.83 ( 9.70 - 10.19)  
 DEEP_3757  z4   53.129791  -27.856667  3.66 (3.43 - 3.95)  -1.29 (-1.61 - -1.19)  -20.47 (-20.76 - -20.50)  10.02 ( 9.71 - 10.39)  
 DEEP_1111  z4   53.058800  -27.874702  3.66 (3.04 - 4.08)  -1.78 (-1.80 - -1.51)  -19.96 (-20.19 - -19.61)  10.04 ( 9.58 - 10.17)  
 DEEP_5335  z4   53.144855  -27.849648  3.66 (3.06 - 3.99)  -1.02 (-1.02 - -0.71)  -19.32 (-19.47 - -18.81)  10.47 ( 9.60 - 10.56)  
DEEP_15031  z4   53.168316  -27.813236  3.66 (0.54 - 3.88)  -1.78 (-1.80 - -1.14)  -19.42 (-19.63 - -18.93)  10.05 ( 8.71 -  9.86)  
DEEP_18791  z4   53.117962  -27.798309  3.66 (3.25 - 4.08)  -1.64 (-2.03 - -1.22)  -19.08 (-19.42 - -18.77)   8.95 ( 8.58 -  9.13)  
DEEP_19473  z4   53.137779  -27.795544  3.66 (3.39 - 3.96)  -1.69 (-1.69 - -1.38)  -20.26 (-20.51 - -20.11)  10.25 ( 9.81 - 10.51)  
DEEP_15939  z4   53.110863  -27.809708  3.66 (3.01 - 3.96)  -1.99 (-2.12 - -1.47)  -17.98 (-18.30 - -17.74)   9.10 ( 8.12 -  8.88)  
DEEP_25957  z4   53.164192  -27.772894  3.66 (3.25 - 3.75)  -1.34 (-1.52 - -1.27)  -19.97 (-20.10 - -19.74)  10.42 ( 9.54 - 10.39)  
 DEEP_6121  z4   53.058922  -27.846430  3.66 (3.18 - 4.07)  -2.12 (-2.30 - -1.89)  -18.76 (-19.05 - -18.47)   9.15 ( 8.17 -  9.29)  
  DEEP_927  z4   53.111713  -27.876678  3.66 (3.44 - 3.97)  -1.65 (-1.96 - -1.59)  -19.50 (-19.64 - -19.37)   8.96 ( 8.63 -  9.51)  
DEEP_21647  z4   53.104225  -27.787840  3.66 (0.55 - 4.04)  -1.94 (-1.89 - -1.45)  -19.15 (-19.49 - -18.59)   9.46 ( 8.38 -  9.38)  
 DEEP_2033  z4   53.095280  -27.866724  3.66 (3.06 - 4.06)  -1.21 (-1.44 - -0.67)  -19.88 (-19.93 - -19.39)  10.46 ( 9.82 - 10.65)  
 DEEP_1192  z4   53.078457  -27.873178  3.66 (3.27 - 3.75)  -1.23 (-1.31 - -1.05)  -21.21 (-21.22 - -20.97)  11.04 (10.82 - 11.32)  
DEEP_17050  z4   53.179195  -27.805168  3.67 (3.47 - 3.83)  -2.54 (-2.68 - -2.21)  -19.35 (-19.52 - -19.20)   8.55 ( 8.35 -  9.20)  
 DEEP_5394  z4   53.096260  -27.849028  3.67 (3.00 - 4.35)   1.08 ( 0.48 -  1.33)  -18.68 (-19.33 - -18.22)  11.90 (10.83 - 12.35)  
DEEP_18495  z4   53.072445  -27.799425  3.67 (3.09 - 3.88)  -2.01 (-2.15 - -1.78)  -18.49 (-18.60 - -18.14)   9.44 ( 8.58 -  9.44)  
DEEP_13974  z4   53.047344  -27.817123  3.67 (3.03 - 3.80)  -1.78 (-1.96 - -1.51)  -19.57 (-19.84 - -19.43)  10.11 ( 9.00 - 10.05)  
DEEP_18226  z4   53.124416  -27.800364  3.67 (3.28 - 3.88)  -1.79 (-1.93 - -1.68)  -19.83 (-20.00 - -19.59)   9.87 ( 9.35 - 10.12)  
DEEP_21334  z4   53.118210  -27.789118  3.67 (3.42 - 4.04)  -2.15 (-2.35 - -2.01)  -18.91 (-19.08 - -18.76)   8.90 ( 8.40 -  9.36)  
 DEEP_4845  z4   53.086903  -27.851665  3.67 (3.28 - 4.03)  -1.78 (-1.80 - -1.66)  -19.79 (-20.03 - -19.69)   9.86 ( 9.50 - 10.09)  
 DEEP_1070  z4   53.069962  -27.874775  3.67 (3.34 - 3.74)  -1.96 (-2.04 - -1.73)  -20.81 (-20.91 - -20.62)   9.10 ( 9.05 - 10.07)  
 DEEP_7090  z4   53.170208  -27.842503  3.67 (3.15 - 4.01)  -1.74 (-1.98 - -1.32)  -19.64 (-19.99 - -19.20)  10.07 ( 8.94 -  9.98)  
DEEP_23697  z4   53.209400  -27.780718  3.67 (3.23 - 4.12)  -1.59 (-1.96 - -1.08)  -18.58 (-18.90 - -18.11)   9.05 ( 8.62 -  9.38)  
DEEP_14457  z4   53.065407  -27.815340  3.69 (0.74 - 4.04)  -1.78 (-1.74 - -1.31)  -19.23 (-19.43 - -18.67)   9.75 ( 8.97 -  9.98)  
 DEEP_4902  z4   53.076656  -27.851366  3.69 (3.37 - 3.73)  -2.36 (-2.37 - -2.03)  -21.12 (-21.14 - -20.92)   8.60 ( 8.77 -  9.36)  
DEEP_21398  z4   53.198288  -27.789152  3.69 (3.22 - 3.76)  -2.15 (-2.13 - -1.84)  -19.75 (-19.76 - -19.36)   9.24 ( 8.88 -  9.61)  
 DEEP_5694  z4   53.074558  -27.847260  3.69 (3.61 - 3.77)  -1.69 (-1.69 - -1.48)  -22.29 (-22.27 - -22.11)  11.06 (10.84 - 11.06)  
DEEP_21376  z4   53.056435  -27.788961  3.69 (3.35 - 3.76)  -2.06 (-1.99 - -1.72)  -20.73 (-20.76 - -20.46)   9.99 ( 9.48 - 10.35)  
DEEP_30199  z4   53.074883  -27.753471  3.69 (0.53 - 4.04)  -0.89 (-1.23 - -0.64)  -19.87 (-20.12 - -19.69)  10.41 ( 9.95 - 10.55)  
DEEP_15654  z4   53.161537  -27.810812  3.69 (3.06 - 4.02)  -1.64 (-1.78 - -1.23)  -18.46 (-18.75 - -18.15)   9.79 ( 8.54 -  9.58)  
DEEP_33881  z4   53.110901  -27.738371  3.69 (3.43 - 4.01)  -1.37 (-1.66 - -1.35)  -21.05 (-21.22 - -20.94)   9.66 ( 9.82 - 10.68)  
 DEEP_6238  z4   53.151222  -27.846043  3.69 (3.02 - 3.92)  -1.78 (-2.01 - -1.48)  -19.70 (-19.88 - -19.45)   9.94 ( 9.27 - 10.03)  
 DEEP_2896  z4   53.101902  -27.862272  3.69 (2.89 - 4.06)  -0.67 (-0.91 - -0.43)  -18.93 (-19.34 - -18.18)  10.63 ( 9.36 - 10.69)  
  DEEP_685  z4   53.109516  -27.879353  3.69 (3.50 - 3.74)  -2.12 (-2.23 - -1.89)  -21.44 (-21.43 - -21.25)   9.68 ( 9.19 -  9.62)  
DEEP_10541  z4   53.073673  -27.830193  3.69 (3.37 - 3.98)  -1.94 (-2.10 - -1.59)  -19.16 (-19.37 - -19.03)   9.46 ( 8.53 -  9.75)  
DEEP_26026  z4   53.190174  -27.769142  3.69 (3.48 - 4.49)   3.10 ( 1.71 -  5.29)  -16.14 (-17.13 - -14.85)  11.93 (11.27 - 12.51)  
DEEP_13354  z4   53.175438  -27.819597  3.69 (2.95 - 4.09)  -1.75 (-2.12 - -1.45)  -19.66 (-19.92 - -19.18)   9.94 ( 8.90 -  9.75)  
DEEP_16572  z4   53.165913  -27.807037  3.69 (2.86 - 4.09)  -1.21 (-1.30 - -0.70)  -18.70 (-19.00 - -17.95)   9.99 ( 9.14 - 10.05)  
DEEP_24050  z4   53.205986  -27.779398  3.70 (2.27 - 4.21)  -1.64 (-1.69 - -0.86)  -18.09 (-18.43 - -17.58)   9.42 ( 8.55 -  9.52)  
DEEP_26823  z4   53.098808  -27.769522  3.70 (0.95 - 4.19)  -1.36 (-1.48 - -0.75)  -18.37 (-18.83 - -17.68)  10.00 ( 8.88 -  9.50)  
DEEP_15665  z4   53.117542  -27.810774  3.70 (3.02 - 4.00)  -2.03 (-2.21 - -1.47)  -18.70 (-18.81 - -18.41)   9.06 ( 8.33 -  8.94)  
 DEEP_2199  z4   53.097237  -27.865795  3.70 (3.54 - 3.76)  -1.48 (-1.48 - -1.38)  -22.37 (-22.41 - -22.32)  11.26 (11.20 - 11.27)  
DEEP_30232  z4   53.138744  -27.756969  3.70 (3.02 - 4.19)  -0.63 (-0.90 - -0.33)  -18.30 (-18.96 - -17.76)  10.53 ( 9.22 - 10.56)  
DEEP_24831  z4   53.225121  -27.776430  3.70 (1.44 - 3.86)  -2.20 (-2.29 - -1.99)  -20.25 (-20.29 - -19.91)   9.37 ( 9.16 -  9.67)  
DEEP_26667  z4   53.123806  -27.769602  3.70 (3.45 - 3.79)  -2.11 (-2.20 - -1.82)  -20.01 (-20.09 - -19.87)   9.22 ( 8.38 -  9.44)  
DEEP_19230  z4   53.202637  -27.796425  3.70 (3.49 - 3.97)  -1.91 (-1.99 - -1.73)  -20.33 (-20.40 - -20.21)   9.72 ( 9.44 - 10.18)  
DEEP_10967  z4   53.039558  -27.828506  3.70 (3.53 - 3.96)  -1.76 (-1.98 - -1.60)  -19.80 (-20.00 - -19.73)   9.73 ( 9.22 - 10.03)  
DEEP_10983  z4   53.037743  -27.828495  3.70 (3.54 - 3.94)  -2.41 (-2.54 - -2.07)  -19.88 (-19.98 - -19.71)   8.92 ( 8.47 -  9.57)  
DEEP_18819  z4   53.071838  -27.798185  3.72 (3.57 - 3.89)  -2.16 (-2.30 - -2.12)  -19.94 (-20.04 - -19.88)   9.54 ( 9.18 -  9.78)  
DEEP_14370  z4   53.088894  -27.815636  3.72 (3.38 - 4.01)  -2.12 (-2.15 - -1.86)  -18.91 (-19.01 - -18.70)   9.21 ( 8.70 -  9.54)  
 DEEP_7977  z4   53.159428  -27.839184  3.72 (3.19 - 3.87)  -1.78 (-1.88 - -1.69)  -19.69 (-19.82 - -19.50)   9.94 ( 9.86 - 10.06)  
 DEEP_1422  z4   53.062263  -27.871958  3.72 (3.52 - 3.90)  -2.26 (-2.42 - -2.15)  -20.15 (-20.23 - -20.08)   9.26 ( 9.12 -  9.78)  
DEEP_28723  z4   53.092484  -27.762390  3.72 (3.28 - 3.91)  -1.94 (-2.07 - -1.55)  -19.89 (-20.05 - -19.66)   9.75 ( 9.05 - 10.03)  
DEEP_15927  z4   53.056335  -27.809744  3.73 (3.42 - 4.00)  -1.96 (-2.30 - -1.79)  -19.34 (-19.53 - -19.20)   8.44 ( 8.61 -  9.39)  
DEEP_33119  z4   53.187992  -27.735422  3.73 (3.42 - 3.97)  -1.78 (-1.78 - -1.48)  -21.38 (-21.54 - -21.10)  10.61 (10.35 - 10.75)  
 DEEP_1269  z4   53.085125  -27.873404  3.73 (3.37 - 4.04)  -1.71 (-2.12 - -1.69)  -19.82 (-19.97 - -19.72)   8.63 ( 8.86 -  9.83)  
DEEP_14016  z4   53.167019  -27.817007  3.73 (3.49 - 3.95)  -2.15 (-2.21 - -1.80)  -19.31 (-19.52 - -19.13)   9.15 ( 8.28 -  9.40)  
DEEP_34822  z4   53.135891  -27.747852  3.73 (3.36 - 3.96)  -2.12 (-2.20 - -1.71)  -19.00 (-19.14 - -18.73)   9.25 ( 8.64 -  9.53)  
DEEP_21479  z4   53.051582  -27.788561  3.73 (3.57 - 3.87)  -2.15 (-2.30 - -2.12)  -19.49 (-19.53 - -19.33)   9.64 ( 9.37 -  9.62)  
DEEP_12587  z4   53.078907  -27.822504  3.73 (0.45 - 3.94)  -2.07 (-2.22 - -1.64)  -19.09 (-19.30 - -18.60)   9.59 ( 8.28 -  9.49)  
DEEP_17247  z4   53.218914  -27.804268  3.73 (3.52 - 3.78)  -1.94 (-2.02 - -1.87)  -21.15 (-21.15 - -21.05)  10.26 ( 9.92 - 10.34)  
DEEP_24285  z4   53.041924  -27.778717  3.73 (3.43 - 3.95)  -2.15 (-2.30 - -1.75)  -19.22 (-19.32 - -19.01)   9.53 ( 8.71 -  9.48)  
DEEP_22213  z4   53.050396  -27.786068  3.73 (3.55 - 3.96)  -2.13 (-2.18 - -2.02)  -20.17 (-20.21 - -20.07)   9.41 ( 9.35 -  9.75)  
 DEEP_6890  z4   53.101318  -27.843300  3.75 (2.91 - 4.04)  -1.34 (-1.51 - -0.76)  -17.90 (-18.10 - -17.40)   9.59 ( 8.64 -  9.51)  
DEEP_33602  z4   53.192142  -27.740921  3.75 (3.29 - 4.24)  -0.68 (-0.85 - -0.33)  -19.55 (-19.95 - -18.99)  10.49 ( 9.96 - 10.77)  
 DEEP_5146  z4   53.108002  -27.850508  3.75 (2.93 - 4.16)  -1.64 (-1.82 - -0.90)  -19.28 (-19.67 - -18.85)   9.89 ( 8.98 -  9.85)  
DEEP_26651  z4   53.211685  -27.770306  3.75 (0.76 - 4.18)  -1.44 (-1.44 - -0.99)  -19.28 (-19.56 - -18.62)  10.08 ( 9.51 - 10.19)  
DEEP_19784  z4   53.106976  -27.794636  3.75 (3.31 - 3.94)  -2.41 (-2.43 - -2.00)  -18.87 (-18.96 - -18.44)   8.51 ( 8.01 -  9.11)  
 DEEP_6525  z4   53.125084  -27.844818  3.75 (3.52 - 4.01)  -1.94 (-2.03 - -1.70)  -19.69 (-19.83 - -19.50)   9.67 ( 9.00 -  9.72)  
DEEP_18020  z4   53.100876  -27.801300  3.75 (3.54 - 3.89)  -2.30 (-2.30 - -2.01)  -19.21 (-19.31 - -19.00)   9.48 ( 8.96 -  9.53)  
DEEP_23824  z4   53.125469  -27.780363  3.75 (3.56 - 3.90)  -2.49 (-2.58 - -2.26)  -19.48 (-19.57 - -19.33)   8.69 ( 8.39 -  9.05)  
DEEP_33301  z4   53.178516  -27.733494  3.75 (2.75 - 4.05)  -1.93 (-1.89 - -1.31)  -19.08 (-19.33 - -18.54)   9.79 ( 8.71 -  9.30)  
DEEP_15572  z4   53.081684  -27.811113  3.75 (3.46 - 3.81)  -2.09 (-2.14 - -1.75)  -20.66 (-20.67 - -20.45)   9.55 ( 8.97 -  9.59)  
 DEEP_9022  z4   53.138855  -27.835373  3.76 (3.59 - 3.81)  -2.27 (-2.29 - -2.20)  -21.14 (-21.16 - -21.02)   9.63 ( 9.47 -  9.63)  
DEEP_32409  z4   53.114189  -27.748800  3.76 (0.81 - 4.23)  -0.81 (-1.51 - -0.93)  -18.67 (-19.20 - -18.55)   9.28 ( 9.11 -  9.74)  
DEEP_15176  z4   53.178677  -27.812637  3.76 (2.19 - 4.44)  -1.05 (-1.70 - -0.28)  -17.65 (-18.17 - -16.38)   9.90 ( 8.24 -  9.81)  
 DEEP_8068  z4   53.122459  -27.838842  3.76 (3.47 - 3.99)  -2.15 (-2.26 - -1.64)  -18.74 (-18.86 - -18.38)   9.34 ( 8.44 -  9.23)  
DEEP_25684  z4   53.193123  -27.773703  3.76 (3.39 - 4.08)  -2.21 (-2.40 - -1.98)  -19.86 (-19.99 - -19.59)   9.14 ( 8.75 -  9.23)  
 DEEP_5458  z4   53.059330  -27.849106  3.76 (3.21 - 3.92)  -2.15 (-2.30 - -1.87)  -18.41 (-18.51 - -18.01)   9.29 ( 8.35 -  9.26)  
DEEP_29558  z4   53.100136  -27.758823  3.76 (2.69 - 4.21)  -1.52 (-1.72 - -0.99)  -18.33 (-18.49 - -17.80)   9.51 ( 8.65 -  9.45)  
DEEP_19935  z4   53.226803  -27.793768  3.76 (2.80 - 3.87)  -1.88 (-2.01 - -1.74)  -20.76 (-20.87 - -20.37)  10.40 ( 9.34 - 10.46)  
DEEP_26720  z4   53.020935  -27.770184  3.76 (3.68 - 4.01)  -1.73 (-2.09 - -1.85)  -21.23 (-21.42 - -21.22)   9.72 ( 9.31 -  9.84)  
 DEEP_7838  z4   53.129101  -27.839725  3.77 (0.53 - 4.15)  -1.55 (-1.48 - -1.22)  -19.75 (-20.02 - -19.49)  10.17 ( 9.59 - 10.36)  
DEEP_19886  z4   53.136780  -27.794216  3.77 (3.24 - 4.10)  -1.65 (-2.10 - -1.61)  -19.00 (-19.20 - -18.47)   8.66 ( 8.42 -  9.08)  
DEEP_18034  z4   53.107204  -27.801224  3.77 (3.47 - 3.95)  -2.38 (-2.54 - -2.15)  -18.91 (-19.05 - -18.70)   7.98 ( 7.92 -  8.68)  
 DEEP_3060  z4   53.082291  -27.861332  3.77 (2.79 - 3.88)  -1.93 (-2.10 - -1.48)  -18.71 (-18.88 - -18.40)   9.56 ( 8.58 -  9.52)  
DEEP_17202  z4   53.111404  -27.804636  3.79 (3.31 - 4.01)  -2.40 (-2.57 - -1.93)  -18.91 (-19.05 - -18.50)   8.42 ( 8.13 -  8.84)  
 DEEP_3768  z4   53.081718  -27.856903  3.79 (3.32 - 4.07)  -1.74 (-2.06 - -1.32)  -19.05 (-19.06 - -18.67)   9.83 ( 8.92 -  9.66)  
DEEP_17213  z4   53.158325  -27.804579  3.79 (0.53 - 4.10)  -1.66 (-1.70 - -1.35)  -19.03 (-19.30 - -18.80)   9.66 ( 9.10 -  9.62)  
DEEP_17207  z4   53.041416  -27.804573  3.79 (3.62 - 3.84)  -2.35 (-2.32 - -2.17)  -20.77 (-20.75 - -20.64)   9.38 ( 9.10 -  9.49)  
 DEEP_5949  z4   53.084816  -27.847116  3.79 (3.22 - 4.12)  -1.64 (-1.78 - -1.46)  -18.93 (-19.14 - -18.60)   9.76 ( 9.14 -  9.87)  
DEEP_25090  z4   53.194309  -27.775753  3.79 (1.11 - 4.03)  -2.20 (-2.49 - -1.75)  -18.72 (-18.89 - -18.11)   8.76 ( 8.16 -  8.89)  
DEEP_26673  z4   53.035988  -27.770039  3.79 (3.14 - 3.77)  -1.83 (-1.93 - -1.45)  -19.88 (-19.83 - -19.56)   9.41 ( 8.69 -  9.72)  
DEEP_12020  z4   53.210453  -27.824724  3.79 (3.29 - 4.03)  -2.01 (-2.21 - -1.42)  -18.37 (-18.54 - -17.89)   9.40 ( 8.40 -  9.25)  
DEEP_12133  z4   53.082294  -27.824234  3.79 (3.09 - 4.15)  -1.80 (-1.98 - -1.31)  -18.12 (-18.54 - -17.67)   9.37 ( 8.40 -  9.04)  
DEEP_29342  z4   53.105038  -27.760164  3.79 (3.58 - 3.98)  -1.51 (-1.96 - -1.47)  -18.93 (-19.12 - -18.83)   8.77 ( 8.67 -  9.16)  
DEEP_33032  z4   53.160988  -27.732660  3.79 (0.57 - 4.00)  -1.92 (-2.06 - -1.68)  -19.82 (-19.92 - -19.62)   9.75 ( 9.25 -  9.89)  
 DEEP_7272  z4   53.043659  -27.841831  3.79 (3.58 - 3.98)  -2.44 (-2.54 - -1.78)  -19.31 (-19.36 - -19.05)   8.60 ( 8.40 -  8.93)  
DEEP_19522  z4   53.056232  -27.795448  3.80 (3.31 - 4.01)  -2.01 (-2.11 - -1.48)  -19.20 (-19.28 - -18.77)   9.73 ( 8.81 -  9.76)  
 DEEP_4663  z4   53.096504  -27.852343  3.80 (1.19 - 4.00)  -2.26 (-2.18 - -1.79)  -19.67 (-19.68 - -19.22)   9.22 ( 8.43 -  9.61)  
 DEEP_3876  z4   53.127060  -27.856272  3.80 (3.37 - 4.11)  -1.66 (-1.78 - -1.37)  -19.71 (-19.93 - -19.44)   9.93 ( 9.25 -  9.99)  
 DEEP_9808  z4   53.229481  -27.832819  3.80 (3.55 - 4.07)  -2.06 (-2.15 - -1.96)  -19.71 (-20.02 - -19.62)   9.58 ( 9.23 -  9.81)  
 DEEP_8674  z4   53.227398  -27.836748  3.80 (3.57 - 4.12)  -1.87 (-2.22 - -1.58)  -18.96 (-19.17 - -18.77)   8.69 ( 8.28 -  9.07)  
DEEP_11640  z4   53.192596  -27.826059  3.80 (3.46 - 3.84)  -2.10 (-2.13 - -1.87)  -20.72 (-20.72 - -20.48)   8.95 ( 8.93 -  9.59)  
 DEEP_1623  z4   53.113297  -27.869888  3.80 (3.37 - 4.13)   0.05 (-0.09 -  0.35)  -19.81 (-20.10 - -19.17)  11.60 (11.06 - 11.64)  
 DEEP_9100  z4   53.231560  -27.835222  3.80 (3.50 - 4.05)  -1.73 (-2.01 - -1.32)  -19.52 (-19.67 - -19.36)  10.11 ( 9.16 - 10.13)  
 DEEP_3905  z4   53.094414  -27.856174  3.80 (3.54 - 3.97)  -2.15 (-2.32 - -2.01)  -19.43 (-19.51 - -19.04)   9.61 ( 8.72 -  9.58)  
DEEP_15827  z4   53.049282  -27.810146  3.80 (3.64 - 3.95)  -2.33 (-2.40 - -1.89)  -19.87 (-19.93 - -19.69)   9.59 ( 8.76 -  9.67)  
 DEEP_5224  z4   53.134804  -27.850142  3.80 (2.92 - 4.16)  -1.20 (-1.34 - -0.76)  -19.68 (-19.99 - -19.44)  10.43 ( 9.62 - 10.33)  
DEEP_24047  z4   53.083961  -27.779484  3.82 (3.65 - 3.95)  -2.41 (-2.54 - -2.29)  -19.65 (-19.76 - -19.57)   8.82 ( 8.61 -  9.14)  
 DEEP_4008  z4   53.123119  -27.855633  3.82 (3.46 - 3.95)  -2.37 (-2.43 - -1.93)  -19.65 (-19.69 - -19.37)   8.36 ( 8.30 -  8.80)  
 DEEP_1603  z4   53.113583  -27.870243  3.82 (3.45 - 4.21)  -1.50 (-1.64 - -1.32)  -19.88 (-20.09 - -19.60)  10.26 ( 9.84 - 10.27)  
 DEEP_6375  z4   53.067703  -27.845430  3.82 (3.13 - 3.83)  -1.87 (-1.93 - -1.45)  -19.61 (-19.57 - -19.25)   9.97 ( 8.75 -  9.96)  
DEEP_18907  z4   53.051018  -27.797874  3.82 (3.33 - 3.97)  -2.07 (-2.10 - -1.58)  -18.92 (-18.97 - -18.58)   9.60 ( 8.41 -  9.30)  
 DEEP_1776  z4   53.122803  -27.868999  3.82 (3.53 - 4.02)  -2.26 (-2.30 - -2.06)  -19.73 (-19.80 - -19.51)   9.09 ( 8.90 -  9.67)  
DEEP_31208  z4   53.188477  -27.754124  3.82 (3.43 - 4.09)  -1.60 (-1.64 - -0.90)  -18.81 (-18.95 - -18.40)   9.86 ( 8.99 -  9.51)  
 DEEP_5676  z4   53.130074  -27.848131  3.82 (3.42 - 3.77)  -2.00 (-2.02 - -1.82)  -20.28 (-20.21 - -20.00)   9.45 ( 9.22 -  9.84)  
DEEP_28374  z4   53.214092  -27.763681  3.82 (3.56 - 3.95)  -2.27 (-2.32 - -2.18)  -22.06 (-22.16 - -21.90)  10.00 ( 9.92 - 10.07)  
 DEEP_2064  z4   53.120758  -27.867058  3.83 (3.51 - 4.02)  -2.29 (-2.43 - -2.14)  -19.36 (-19.40 - -19.09)   8.47 ( 8.21 -  8.70)  
DEEP_25966  z4   53.095196  -27.772436  3.83 (0.94 - 4.11)  -1.78 (-1.83 - -1.18)  -18.97 (-19.14 - -18.52)   9.87 ( 8.68 -  9.73)  
 DEEP_4614  z4   53.096600  -27.852566  3.83 (3.59 - 4.08)  -2.35 (-2.29 - -2.01)  -19.28 (-19.38 - -19.07)   8.75 ( 8.36 -  9.22)  
DEEP_20151  z4   53.029751  -27.793068  3.83 (3.39 - 4.16)  -2.21 (-2.23 - -1.98)  -18.32 (-18.48 - -18.16)   9.24 ( 8.02 -  9.00)  
DEEP_18069  z4   53.129128  -27.801096  3.83 (3.57 - 4.13)  -1.65 (-1.96 - -1.55)  -19.57 (-19.70 - -19.35)   9.05 ( 8.86 -  9.22)  
DEEP_10201  z4   53.066029  -27.831432  3.83 (1.99 - 4.44)  -0.81 (-1.08 - -0.07)  -18.66 (-19.13 - -17.45)  10.39 ( 9.09 - 10.61)  
 DEEP_4074  z4   53.094143  -27.855000  3.83 (3.46 - 3.87)  -1.88 (-1.94 - -1.77)  -20.96 (-21.00 - -20.74)  10.43 ( 9.81 - 10.34)  
DEEP_25030  z4   53.141651  -27.774946  3.83 (3.04 - 4.00)  -2.15 (-2.26 - -1.87)  -18.80 (-18.95 - -18.48)   8.95 ( 7.95 -  9.23)  
DEEP_33636  z4   53.125950  -27.736734  3.83 (1.16 - 4.28)  -0.85 (-1.63 - -0.38)  -19.35 (-19.98 - -18.93)   9.67 ( 9.28 - 10.10)  
 DEEP_8717  z4   53.149437  -27.836533  3.85 (2.97 - 4.07)  -1.48 (-1.78 - -1.20)  -19.15 (-19.47 - -18.78)   9.97 ( 8.98 - 10.02)  
DEEP_30482  z4   53.129669  -27.756613  3.85 (3.46 - 4.20)  -1.94 (-2.12 - -1.64)  -18.79 (-19.00 - -18.54)   8.67 ( 8.56 -  9.04)  
DEEP_14081  z4   53.061859  -27.816772  3.85 (3.03 - 4.03)  -2.30 (-2.35 - -1.93)  -18.14 (-18.34 - -17.79)   9.06 ( 7.97 -  9.08)  
DEEP_22519  z4   53.031235  -27.785221  3.85 (3.44 - 3.87)  -1.78 (-1.78 - -1.58)  -21.41 (-21.41 - -21.08)  10.62 (10.25 - 10.61)  
 DEEP_5887  z4   53.098053  -27.847097  3.85 (3.64 - 4.11)  -1.64 (-1.64 - -1.36)  -20.72 (-20.80 - -20.57)  10.47 ( 9.88 - 10.56)  
DEEP_12891  z4   53.056114  -27.821388  3.85 (3.54 - 4.09)  -2.01 (-2.16 - -1.64)  -18.64 (-18.73 - -18.32)   9.42 ( 8.64 -  9.42)  
 DEEP_3897  z4   53.053169  -27.856201  3.85 (3.34 - 4.20)  -1.66 (-1.79 - -1.45)  -19.42 (-19.55 - -19.14)   9.83 ( 9.03 -  9.99)  
DEEP_10428  z4   53.111679  -27.830652  3.85 (3.29 - 4.16)  -1.32 (-2.02 - -1.36)  -18.07 (-18.35 - -17.97)   8.83 ( 8.29 -  9.04)  
DEEP_20810  z4   53.181149  -27.790934  3.85 (2.83 - 4.41)   1.98 ( 0.30 -  2.03)  -17.55 (-18.62 - -17.18)  11.51 (10.97 - 12.29)  
DEEP_21650  z4   53.039360  -27.787830  3.86 (3.45 - 4.03)  -2.12 (-2.43 - -1.89)  -18.78 (-18.86 - -18.58)   8.19 ( 7.99 -  8.78)  
DEEP_14369  z4   53.202602  -27.815622  3.86 (3.56 - 3.89)  -2.06 (-2.12 - -1.98)  -20.57 (-20.59 - -20.45)   9.93 ( 9.60 -  9.90)  
DEEP_17922  z4   53.092796  -27.801208  3.86 (2.86 - 4.19)   0.77 ( 0.01 -  1.19)  -18.93 (-19.23 - -18.49)  11.62 (10.55 - 12.13)  
 DEEP_8172  z4   53.061588  -27.838463  3.86 (3.60 - 4.03)  -2.15 (-2.30 - -1.91)  -19.32 (-19.44 - -19.14)   9.65 ( 8.99 -  9.72)  
DEEP_27642  z4   53.171738  -27.766659  3.86 (3.13 - 4.10)  -1.48 (-1.78 - -1.22)  -19.03 (-19.37 - -18.64)   9.92 ( 9.04 -  9.90)  
DEEP_20967  z4   53.056549  -27.788788  3.86 (3.41 - 3.86)  -2.20 (-2.15 - -1.89)  -20.50 (-20.47 - -20.18)   9.76 ( 9.07 -  9.47)  
DEEP_18765  z4   53.038971  -27.798410  3.86 (3.33 - 4.09)  -2.15 (-2.10 - -1.61)  -18.60 (-18.68 - -18.09)   9.36 ( 8.39 -  9.23)  
DEEP_23047  z4   53.068501  -27.783060  3.86 (3.56 - 4.05)  -2.15 (-2.21 - -1.87)  -19.05 (-19.11 - -18.89)   9.54 ( 8.65 -  9.56)  
DEEP_11945  z4   53.069752  -27.824999  3.88 (2.61 - 4.36)  -1.64 (-1.70 - -1.22)  -18.53 (-18.83 - -18.23)   9.59 ( 8.82 -  9.67)  
DEEP_31624  z4   53.132587  -27.752357  3.88 (3.65 - 4.06)  -2.05 (-2.29 - -1.78)  -19.54 (-19.68 - -19.44)   9.71 ( 8.85 -  9.51)  
 DEEP_7806  z4   53.087624  -27.839832  3.88 (3.10 - 4.11)  -2.18 (-2.25 - -1.73)  -19.88 (-20.09 - -19.65)   9.47 ( 8.27 -  9.71)  
 DEEP_3200  z4   53.114998  -27.860357  3.88 (3.37 - 3.90)  -2.33 (-2.30 - -1.87)  -19.72 (-19.75 - -19.47)   9.28 ( 8.34 -  9.02)  
DEEP_13174  z4   53.059341  -27.820240  3.88 (2.89 - 4.36)  -0.36 (-0.82 -  0.00)  -18.22 (-18.65 - -17.61)  10.74 ( 9.45 - 10.93)  
DEEP_21461  z4   53.192848  -27.788677  3.88 (3.20 - 4.20)  -1.98 (-2.16 - -1.57)  -18.61 (-18.93 - -18.44)   9.22 ( 8.53 -  9.33)  
 DEEP_8321  z4   53.082142  -27.837826  3.88 (3.60 - 4.15)  -1.78 (-1.80 - -1.60)  -20.25 (-20.44 - -20.10)  10.16 ( 9.57 - 10.20)  
DEEP_18578  z4   53.084171  -27.799116  3.89 (3.66 - 4.09)  -2.41 (-2.43 - -2.14)  -20.11 (-20.12 - -19.88)   9.01 ( 8.45 -  9.20)  
 DEEP_3003  z4   53.061737  -27.861668  3.89 (3.64 - 4.02)  -2.01 (-2.15 - -1.78)  -20.21 (-20.34 - -20.03)   8.76 ( 8.73 -  9.29)  
DEEP_21037  z4   53.184620  -27.790037  3.89 (3.40 - 4.05)  -1.48 (-1.50 - -1.04)  -19.52 (-19.61 - -19.14)  10.12 ( 9.47 - 10.39)  
DEEP_19978  z4   53.131317  -27.792946  3.89 (3.53 - 4.12)  -1.94 (-2.04 - -1.66)  -20.12 (-20.23 - -19.88)   9.84 ( 9.25 -  9.90)  
 DEEP_4232  z4   53.076908  -27.854467  3.89 (3.54 - 4.07)  -1.78 (-1.78 - -1.60)  -19.79 (-19.86 - -19.56)   9.98 ( 9.89 - 10.24)  
DEEP_29199  z4   53.103378  -27.760864  3.89 (3.06 - 4.27)  -1.48 (-1.69 - -0.93)  -18.50 (-18.68 - -17.95)   9.71 ( 8.97 -  9.97)  
 DEEP_7966  z4   53.213634  -27.839203  3.89 (2.49 - 4.25)  -1.48 (-1.65 - -0.85)  -18.25 (-18.59 - -17.70)   9.61 ( 8.65 -  9.81)  
DEEP_15753  z4   53.070286  -27.810415  3.89 (3.58 - 4.15)  -2.10 (-2.15 - -1.75)  -19.15 (-19.18 - -18.87)   9.07 ( 8.76 -  9.45)  
DEEP_15184  z4   53.206150  -27.812592  3.89 (3.65 - 4.13)  -2.06 (-2.15 - -1.88)  -19.73 (-19.81 - -19.55)   9.59 ( 9.23 -  9.85)  
DEEP_11258  z4   53.100918  -27.827505  3.89 (3.39 - 3.91)  -2.12 (-2.07 - -1.80)  -20.22 (-20.14 - -19.87)   9.74 ( 8.87 -  9.76)  
 DEEP_3679  z4   53.049099  -27.857473  3.90 (3.58 - 4.06)  -1.92 (-2.29 - -1.75)  -18.79 (-19.04 - -18.58)   8.59 ( 8.44 -  9.18)  
DEEP_31209  z4   53.109230  -27.754129  3.90 (3.51 - 4.17)  -1.80 (-1.80 - -1.56)  -20.44 (-20.65 - -20.28)  10.10 ( 9.34 - 10.17)  
 DEEP_8495  z4   53.060444  -27.837357  3.90 (3.36 - 4.31)  -1.78 (-1.78 - -1.36)  -18.67 (-18.89 - -18.19)   9.53 ( 8.73 -  9.55)  
DEEP_25025  z4   53.213581  -27.775223  3.90 (3.21 - 3.98)  -2.15 (-2.27 - -1.96)  -19.76 (-19.84 - -19.49)   9.33 ( 8.75 -  9.63)  
 DEEP_5989  z4   53.084415  -27.846979  3.90 (3.09 - 4.17)  -1.48 (-1.69 - -1.22)  -19.41 (-19.65 - -19.06)  10.07 ( 9.20 - 10.02)  
DEEP_25820  z4   53.192913  -27.773319  3.90 (3.60 - 4.05)  -2.16 (-2.29 - -1.98)  -20.42 (-20.53 - -20.24)   8.74 ( 8.74 -  9.41)  
DEEP_32468  z4   53.178051  -27.729404  3.90 (2.99 - 4.16)  -1.48 (-1.51 - -0.90)  -18.08 (-18.28 - -17.51)   9.54 ( 8.85 -  9.51)  
DEEP_18550  z4   53.202175  -27.799219  3.90 (3.42 - 4.17)  -1.78 (-2.08 - -1.64)  -19.00 (-19.34 - -18.78)   8.38 ( 8.41 -  8.84)  
DEEP_18399  z4   53.187420  -27.799477  3.90 (3.56 - 4.18)  -1.66 (-1.70 - -1.50)  -20.05 (-20.22 - -20.00)  10.07 ( 9.45 - 10.18)  
DEEP_17357  z4   53.088085  -27.804037  3.90 (3.62 - 4.12)  -2.35 (-2.43 - -1.92)  -18.66 (-18.72 - -18.35)   8.54 ( 8.10 -  8.93)  
DEEP_29901  z4   53.030560  -27.757679  3.90 (3.08 - 4.10)  -0.68 (-1.09 - -0.48)  -19.69 (-19.80 - -19.01)   9.82 ( 9.66 - 10.05)  
DEEP_31499  z4   53.073238  -27.752913  3.90 (3.25 - 3.92)  -1.94 (-1.89 - -1.52)  -20.00 (-19.96 - -19.71)   9.80 ( 8.75 -  9.91)  
 DEEP_2991  z4   53.112946  -27.861731  3.90 (3.25 - 4.12)  -2.15 (-2.26 - -1.73)  -19.85 (-19.92 - -19.47)   9.37 ( 8.82 -  9.72)  
DEEP_13526  z4   53.062561  -27.818924  3.90 (3.12 - 4.11)  -2.07 (-2.23 - -1.60)  -18.79 (-18.96 - -18.52)   9.55 ( 8.28 -  9.40)  
 DEEP_2726  z4   53.102936  -27.863178  3.90 (3.65 - 4.07)  -2.15 (-2.29 - -1.87)  -19.28 (-19.44 - -19.17)   9.63 ( 8.76 -  9.60)  
DEEP_17873  z4   53.073284  -27.801910  3.92 (3.59 - 4.07)  -2.01 (-2.15 - -1.61)  -19.12 (-19.24 - -18.88)   9.61 ( 8.68 -  9.55)  
 DEEP_1926  z4   53.076656  -27.867973  3.92 (3.40 - 4.18)  -1.81 (-2.10 - -1.39)  -19.07 (-19.33 - -18.72)   9.22 ( 8.53 -  9.49)  
DEEP_16630  z4   53.125198  -27.806852  3.92 (3.56 - 4.12)  -1.88 (-2.03 - -1.49)  -19.20 (-19.32 - -18.90)   9.49 ( 8.97 -  9.66)  
 DEEP_3154  z4   53.088959  -27.860655  3.92 (3.66 - 4.07)  -2.27 (-2.30 - -2.01)  -20.19 (-20.29 - -20.05)   9.91 ( 9.12 -  9.85)  
DEEP_16039  z4   53.102745  -27.809259  3.92 (3.20 - 4.15)  -1.70 (-1.88 - -1.18)  -19.51 (-19.65 - -19.11)   9.65 ( 9.13 -  9.86)  
DEEP_33634  z4   53.160690  -27.736837  3.93 (3.34 - 4.21)  -2.01 (-2.15 - -1.61)  -18.91 (-19.12 - -18.59)   9.11 ( 8.43 -  9.10)  
DEEP_19812  z4   53.094181  -27.794533  3.93 (2.99 - 4.23)  -1.44 (-1.51 - -0.89)  -18.59 (-18.59 - -17.80)   9.81 ( 8.92 -  9.75)  
 DEEP_9648  z4   53.221218  -27.832924  3.93 (3.68 - 4.20)  -1.66 (-1.82 - -1.46)  -20.63 (-20.71 - -20.38)  10.31 ( 9.63 - 10.32)  
 DEEP_4591  z4   53.081760  -27.852659  3.93 (3.23 - 4.14)  -1.87 (-2.01 - -1.22)  -18.66 (-18.75 - -18.04)   9.64 ( 8.57 -  9.51)  
DEEP_31694  z4   53.204643  -27.724604  3.93 (3.36 - 4.08)  -2.27 (-2.35 - -2.04)  -21.27 (-21.32 - -20.96)   9.68 ( 9.49 -  9.76)  
DEEP_21544  z4   53.072277  -27.788260  3.93 (3.31 - 4.20)  -2.12 (-2.15 - -1.64)  -18.54 (-18.60 - -18.10)   9.06 ( 8.37 -  9.26)  
DEEP_18641  z4   53.098057  -27.798903  3.93 (0.40 - 4.08)  -1.56 (-1.56 - -1.28)  -19.71 (-19.71 - -19.35)   9.86 ( 9.31 -  9.94)  
DEEP_31552  z4   53.176331  -27.752716  3.93 (0.72 - 4.22)  -1.49 (-1.70 - -0.97)  -19.26 (-19.50 - -18.43)   9.68 ( 8.89 -  9.77)  
DEEP_13159  z4   53.050495  -27.820387  3.95 (3.02 - 4.20)  -2.14 (-2.37 - -1.63)  -18.32 (-18.46 - -17.77)   8.59 ( 7.58 -  8.69)  
DEEP_14898  z4   53.104210  -27.813734  3.95 (3.34 - 4.11)  -2.26 (-2.32 - -1.89)  -19.14 (-19.26 - -18.87)   9.01 ( 8.62 -  9.44)  
  DEEP_977  z4   53.061108  -27.875814  3.95 (3.65 - 4.16)  -0.91 (-1.17 - -0.93)  -20.71 (-20.90 - -20.57)  11.24 (10.26 - 11.17)  
 DEEP_5556  z4   53.065453  -27.848606  3.95 (3.48 - 4.18)  -2.09 (-2.12 - -1.70)  -19.13 (-19.20 - -18.75)   9.06 ( 8.76 -  9.37)  
 DEEP_2087  z4   53.076183  -27.866354  3.95 (3.79 - 4.13)  -1.66 (-1.73 - -1.59)  -21.78 (-21.90 - -21.71)  10.76 (10.27 - 10.81)  
 DEEP_6203  z4   53.178753  -27.846155  3.95 (3.52 - 4.15)  -2.23 (-2.35 - -1.78)  -19.18 (-19.26 - -18.76)   9.35 ( 8.20 -  9.00)  
 DEEP_5524  z4   53.142178  -27.848816  3.95 (3.64 - 4.12)  -2.20 (-2.41 - -1.89)  -19.64 (-19.64 - -19.33)   8.44 ( 8.33 -  9.03)  
DEEP_33451  z4   53.168266  -27.741940  3.95 (3.74 - 4.09)  -2.09 (-2.16 - -1.91)  -20.99 (-21.07 - -20.86)   9.14 ( 9.17 -  9.83)  
DEEP_17020  z4   53.064045  -27.805172  3.95 (3.71 - 4.09)  -2.13 (-2.18 - -1.99)  -20.70 (-20.74 - -20.53)   8.87 ( 9.11 -  9.61)  
 DEEP_5414  z4   53.125629  -27.849308  3.95 (3.62 - 4.02)  -2.15 (-2.15 - -2.02)  -20.62 (-20.61 - -20.44)   9.67 ( 9.34 -  9.91)  
DEEP_11453  z4   53.169582  -27.826872  3.95 (3.63 - 4.16)  -2.12 (-2.30 - -1.95)  -18.92 (-19.11 - -18.73)   9.22 ( 8.73 -  9.45)  
DEEP_13996  z4   53.047127  -27.816904  3.95 (3.56 - 4.16)  -1.60 (-1.80 - -1.22)  -20.15 (-20.23 - -19.88)  10.40 ( 9.52 - 10.41)  
DEEP_34063  z4   53.106117  -27.740318  3.95 (3.51 - 4.14)  -1.94 (-2.15 - -1.73)  -19.91 (-20.04 - -19.63)   8.40 ( 8.42 -  9.37)  
DEEP_12489  z4   53.228642  -27.822853  3.95 (3.35 - 4.39)  -0.84 (-1.09 - -0.71)  -18.86 (-19.50 - -18.39)  10.32 ( 9.69 - 10.32)  
 DEEP_1969  z4   53.071198  -27.867577  3.96 (3.52 - 3.99)  -1.94 (-1.93 - -1.69)  -20.34 (-20.36 - -20.07)  10.13 ( 9.16 - 10.15)  
DEEP_34842  z4   53.142124  -27.748192  3.96 (3.51 - 4.37)  -1.84 (-2.21 - -1.42)  -19.62 (-19.93 - -19.28)   9.27 ( 8.63 -  9.53)  
 DEEP_7780  z4   53.205322  -27.839962  3.96 (3.50 - 4.12)  -1.98 (-2.12 - -1.55)  -19.98 (-20.12 - -19.79)   9.76 ( 9.48 - 10.06)  
DEEP_14476  z4   53.063416  -27.815290  3.96 (0.65 - 4.20)  -1.51 (-1.65 - -1.06)  -19.58 (-19.83 - -19.17)  10.28 ( 9.04 - 10.01)  
DEEP_21360  z4   53.046410  -27.789000  3.96 (3.65 - 4.14)  -2.20 (-2.42 - -1.94)  -19.19 (-19.25 - -18.95)   9.44 ( 8.57 -  9.40)  
DEEP_28421  z4   53.083755  -27.763952  3.96 (2.74 - 4.19)  -1.46 (-1.78 - -0.79)  -18.70 (-18.84 - -17.80)   9.94 ( 8.71 -  9.78)  
DEEP_28423  z4   53.174843  -27.763542  3.96 (3.02 - 4.22)  -0.84 (-1.44 - -0.85)  -18.47 (-18.98 - -18.07)  10.16 ( 9.01 - 10.16)  
DEEP_13870  z4   53.053635  -27.817503  3.96 (3.41 - 4.16)  -1.95 (-2.30 - -1.80)  -19.50 (-19.67 - -19.25)   9.27 ( 8.58 -  9.44)  
DEEP_26655  z4   53.189968  -27.770292  3.96 (3.27 - 4.22)  -1.66 (-1.80 - -1.04)  -19.49 (-19.60 - -19.25)   9.84 ( 9.21 -  9.75)  
DEEP_15666  z4   53.063667  -27.810762  3.96 (0.61 - 4.25)  -2.25 (-2.34 - -1.59)  -19.60 (-19.69 - -18.98)   8.99 ( 8.59 -  9.55)  
DEEP_24565  z4   53.215229  -27.777546  3.96 (2.86 - 4.14)  -2.54 (-2.57 - -2.12)  -18.67 (-18.68 - -18.16)   8.20 ( 7.72 -  8.37)  
 DEEP_5334  z4   53.052940  -27.849649  3.96 (3.17 - 4.23)  -2.09 (-2.29 - -1.48)  -19.38 (-19.65 - -19.13)   9.55 ( 8.43 -  9.55)  
DEEP_15531  z4   53.122742  -27.811287  3.98 (3.72 - 4.17)  -2.54 (-2.71 - -2.15)  -20.19 (-20.27 - -19.85)   8.81 ( 8.41 -  9.36)  
DEEP_16621  z4   53.155529  -27.806843  3.98 (3.08 - 4.21)  -1.60 (-1.93 - -1.47)  -19.39 (-19.64 - -19.15)   8.87 ( 8.48 -  9.41)  
DEEP_19219  z4   53.043259  -27.796648  3.98 (3.23 - 4.22)  -1.96 (-2.14 - -1.55)  -19.34 (-19.54 - -18.86)   8.05 ( 8.27 -  9.04)  
DEEP_33916  z4   53.184669  -27.738686  3.98 (3.61 - 4.24)  -1.66 (-1.79 - -1.31)  -19.90 (-19.92 - -19.38)  10.02 ( 9.48 - 10.09)  
 DEEP_7050  z4   53.057869  -27.842646  3.98 (3.42 - 4.02)  -1.92 (-2.06 - -1.56)  -19.74 (-19.76 - -19.36)   9.75 ( 8.67 -  9.63)  
 DEEP_5945  z4   53.194672  -27.847116  3.98 (3.70 - 4.17)  -1.91 (-2.07 - -1.74)  -19.62 (-19.70 - -19.45)   9.86 ( 9.00 -  9.74)  
 DEEP_8494  z4   53.065716  -27.837347  3.98 (3.46 - 4.24)  -2.36 (-2.57 - -1.96)  -19.01 (-19.23 - -18.60)   7.76 ( 7.81 -  8.70)  
DEEP_12621  z4   53.149040  -27.822393  3.98 (3.64 - 4.31)  -2.01 (-2.29 - -1.82)  -19.42 (-19.62 - -19.20)   8.75 ( 8.21 -  9.08)  
DEEP_34638  z4   53.201859  -27.745794  3.98 (3.79 - 4.36)  -1.44 (-1.98 - -1.48)  -19.50 (-20.09 - -19.40)  10.17 ( 9.06 - 10.11)  
 DEEP_2555  z4   53.103573  -27.864267  3.98 (3.64 - 4.29)  -1.78 (-1.76 - -1.36)  -19.39 (-19.49 - -19.01)   9.82 ( 9.08 -  9.79)  
DEEP_27200  z4   53.048195  -27.768091  3.98 (3.62 - 4.21)  -1.63 (-2.15 - -1.45)  -18.91 (-18.93 - -18.43)   8.63 ( 8.75 -  9.36)  
DEEP_31221  z4   53.190853  -27.754457  3.98 (3.70 - 4.17)  -1.98 (-2.02 - -1.68)  -19.94 (-20.01 - -19.80)   8.62 ( 8.81 -  9.23)  
DEEP_12892  z4   53.153473  -27.821392  3.99 (3.50 - 4.13)  -1.82 (-1.87 - -1.57)  -20.21 (-20.24 - -19.83)   8.99 ( 9.17 -  9.56)  
 DEEP_3114  z4   53.111633  -27.860769  3.99 (3.69 - 4.17)  -1.80 (-1.80 - -1.58)  -20.64 (-20.71 - -20.52)  10.18 ( 9.82 - 10.24)  
DEEP_11192  z4   53.175442  -27.827723  3.99 (3.05 - 4.28)  -1.64 (-1.82 - -1.20)  -18.67 (-18.82 - -18.27)   9.65 ( 9.03 -  9.73)  
DEEP_16476  z4   53.166195  -27.807436  3.99 (3.62 - 4.18)  -2.01 (-2.03 - -1.59)  -19.09 (-19.22 - -18.89)   9.68 ( 8.68 -  9.72)  
DEEP_16289  z4   53.023335  -27.807650  3.99 (0.93 - 4.09)  -2.32 (-2.45 - -2.09)  -21.64 (-21.75 - -21.53)   9.97 ( 9.34 - 10.22)  
 DEEP_9371  z4   53.221977  -27.834291  3.99 (3.38 - 4.32)  -1.66 (-1.98 - -1.05)  -19.30 (-19.71 - -19.04)   9.78 ( 8.92 -  9.66)  
DEEP_18768  z4   53.184483  -27.798410  3.99 (3.43 - 4.23)  -2.41 (-2.54 - -1.87)  -18.61 (-18.50 - -18.04)   8.41 ( 7.86 -  8.87)  
 DEEP_7619  z4   53.154999  -27.840549  3.99 (3.38 - 4.32)  -1.99 (-2.28 - -1.62)  -19.17 (-19.40 - -18.86)   8.89 ( 8.41 -  9.10)  
DEEP_28945  z4   53.175896  -27.761557  3.99 (3.74 - 4.24)  -1.38 (-1.42 - -1.22)  -20.80 (-20.95 - -20.70)  10.61 ( 9.91 - 10.73)  
DEEP_18926  z4   53.157608  -27.797834  4.01 (3.73 - 4.24)  -1.97 (-2.14 - -1.73)  -18.68 (-18.85 - -18.56)   8.81 ( 8.34 -  8.93)  
 DEEP_4118  z4   53.091606  -27.855061  4.01 (3.40 - 4.27)  -2.01 (-2.15 - -1.73)  -18.28 (-18.47 - -17.89)   9.36 ( 8.22 -  9.24)  
 DEEP_4863  z4   53.115742  -27.851574  4.01 (3.58 - 4.28)  -2.12 (-2.27 - -1.80)  -19.40 (-19.56 - -19.20)   9.41 ( 8.69 -  9.75)  
DEEP_30927  z4   53.075272  -27.755198  4.01 (3.84 - 4.18)  -1.51 (-1.63 - -1.41)  -21.41 (-21.48 - -21.33)   9.47 ( 9.61 - 10.15)  
DEEP_12679  z4   53.073631  -27.821951  4.01 (3.39 - 4.36)  -1.29 (-1.59 - -0.78)  -18.77 (-19.15 - -18.46)  10.21 ( 9.12 -  9.74)  
DEEP_28886  z4   53.052052  -27.761698  4.01 (3.74 - 4.18)  -2.13 (-2.07 - -1.90)  -20.46 (-20.55 - -20.30)   9.26 ( 9.31 -  9.71)  
DEEP_33814  z4   53.141914  -27.737684  4.01 (0.84 - 4.41)  -1.50 (-1.64 - -0.93)  -18.23 (-18.40 - -17.46)   9.60 ( 8.80 -  9.54)  
DEEP_17130  z4   53.216980  -27.804873  4.01 (3.74 - 4.18)  -2.02 (-2.12 - -1.77)  -20.16 (-20.29 - -20.00)   9.75 ( 9.04 -  9.97)  
DEEP_16462  z4   53.214539  -27.807484  4.01 (3.67 - 4.18)  -2.35 (-2.53 - -1.96)  -19.60 (-19.67 - -19.29)   8.92 ( 8.29 -  9.01)  
DEEP_18758  z4   53.221004  -27.798435  4.01 (3.04 - 4.33)  -1.30 (-1.37 - -0.79)  -18.64 (-18.74 - -17.74)   9.95 ( 9.18 - 10.05)  
DEEP_14430  z4   53.023289  -27.815386  4.01 (3.49 - 4.18)  -1.98 (-2.01 - -1.86)  -21.36 (-21.49 - -21.18)  10.32 ( 9.98 - 10.61)  
DEEP_27668  z4   53.105202  -27.766344  4.01 (3.75 - 4.20)  -2.12 (-2.30 - -1.98)  -20.28 (-20.46 - -20.16)   9.76 ( 9.29 -  9.89)  
 DEEP_7158  z4   53.138489  -27.842237  4.01 (3.63 - 4.06)  -2.37 (-2.37 - -2.12)  -20.74 (-20.76 - -20.59)   8.79 ( 8.79 -  9.42)  
DEEP_24204  z4   53.188534  -27.778641  4.01 (0.68 - 4.20)  -1.97 (-2.15 - -1.43)  -19.88 (-20.06 - -19.41)   8.58 ( 8.86 -  9.41)  
DEEP_22991  z4   53.096924  -27.783298  4.02 (3.59 - 4.29)  -1.78 (-2.01 - -1.60)  -18.95 (-19.11 - -18.65)   9.64 ( 9.12 -  9.70)  
 DEEP_3914  z4   53.128548  -27.856066  4.02 (3.02 - 4.29)  -0.63 (-0.91 - -0.35)  -19.13 (-19.25 - -18.32)  10.86 ( 9.76 - 10.63)  
 DEEP_3288  z4   53.082005  -27.859844  4.02 (3.56 - 4.33)  -1.78 (-1.75 - -1.22)  -18.53 (-18.65 - -18.14)   9.47 ( 8.85 -  9.80)  
 DEEP_7739  z4   53.048164  -27.840124  4.02 (3.58 - 4.16)  -2.40 (-2.60 - -2.01)  -19.16 (-19.26 - -18.85)   8.52 ( 8.30 -  8.86)  
DEEP_19286  z4   53.173798  -27.796343  4.02 (0.60 - 4.31)  -1.41 (-1.48 - -1.27)  -20.38 (-20.52 - -20.12)  10.55 (10.10 - 10.77)  
DEEP_17726  z4   53.148964  -27.802507  4.02 (3.54 - 4.23)  -1.26 (-1.38 - -1.10)  -20.23 (-20.33 - -19.91)  10.21 ( 9.63 - 10.24)  
DEEP_21042  z4   53.146820  -27.790281  4.02 (3.26 - 4.25)  -2.01 (-2.23 - -1.51)  -18.51 (-18.82 - -17.79)   9.45 ( 8.23 -  9.01)  
DEEP_34038  z4   53.105412  -27.739885  4.04 (3.49 - 4.28)  -1.31 (-1.68 - -1.11)  -19.58 (-19.75 - -19.40)   9.04 ( 9.24 -  9.87)  
DEEP_25875  z4   53.185665  -27.773193  4.04 (3.74 - 4.21)  -1.83 (-1.94 - -1.56)  -20.35 (-20.46 - -20.12)   9.60 ( 8.95 -  9.67)  
DEEP_23935  z4   53.108074  -27.777832  4.04 (3.60 - 4.24)  -2.15 (-2.12 - -1.72)  -18.35 (-18.39 - -18.06)   9.26 ( 8.28 -  9.04)  
DEEP_15602  z4   53.056889  -27.811003  4.04 (3.51 - 4.26)  -2.35 (-2.38 - -1.80)  -18.96 (-19.01 - -18.51)   8.60 ( 8.22 -  8.82)  
 DEEP_1431  z4   53.084213  -27.871807  4.04 (2.87 - 4.21)  -1.50 (-1.78 - -1.04)  -18.32 (-18.32 - -17.57)   8.74 ( 8.55 -  9.27)  
DEEP_12532  z4   53.089840  -27.822701  4.04 (0.51 - 4.06)  -1.79 (-1.78 - -1.58)  -19.61 (-19.58 - -19.10)   9.78 ( 9.35 -  9.95)  
DEEP_25118  z4   53.039162  -27.775692  4.04 (3.72 - 4.17)  -2.32 (-2.36 - -2.07)  -19.40 (-19.49 - -19.25)   9.08 ( 8.36 -  9.10)  
DEEP_12331  z4   53.141228  -27.823502  4.04 (3.38 - 4.34)  -2.12 (-2.30 - -1.61)  -18.68 (-18.92 - -18.38)   9.12 ( 8.14 -  9.20)  
 DEEP_9138  z4   53.119183  -27.835093  4.05 (3.55 - 4.35)  -1.93 (-2.11 - -1.60)  -18.66 (-18.87 - -18.48)   8.91 ( 8.39 -  9.23)  
DEEP_21500  z4   53.072010  -27.788568  4.05 (0.81 - 4.28)  -0.56 (-0.71 - -0.45)  -19.31 (-19.59 - -19.10)   9.62 ( 9.53 -  9.92)  
DEEP_12435  z4   53.232456  -27.822868  4.05 (3.73 - 4.25)  -1.96 (-2.13 - -1.85)  -21.01 (-21.13 - -20.81)   9.19 ( 9.12 -  9.88)  
 DEEP_3762  z4   53.051956  -27.856949  4.05 (3.44 - 4.30)  -1.94 (-2.13 - -1.39)  -19.63 (-19.81 - -19.27)   9.65 ( 8.80 -  9.65)  
DEEP_24834  z4   53.216999  -27.776516  4.05 (3.86 - 4.17)  -2.54 (-2.54 - -2.35)  -21.30 (-21.36 - -21.19)   9.33 ( 9.31 -  9.62)  
 DEEP_3849  z4   53.094593  -27.856239  4.05 (3.75 - 4.22)  -2.09 (-2.16 - -1.78)  -20.56 (-20.56 - -20.30)   9.26 ( 8.86 -  9.42)  
DEEP_13242  z4   53.140797  -27.820032  4.05 (3.16 - 4.25)  -2.12 (-2.20 - -1.82)  -19.20 (-19.29 - -18.85)   9.33 ( 8.57 -  9.59)  
 DEEP_4560  z4   53.106541  -27.852831  4.05 (3.73 - 4.32)  -1.66 (-1.74 - -1.45)  -20.19 (-20.35 - -20.06)  10.13 ( 9.49 - 10.43)  
DEEP_19094  z4   53.048393  -27.797201  4.05 (0.59 - 4.24)  -1.56 (-1.71 - -1.30)  -20.11 (-20.30 - -19.87)  10.02 ( 9.57 - 10.36)  
DEEP_21219  z4   53.215996  -27.789459  4.05 (3.75 - 4.28)  -1.94 (-2.07 - -1.67)  -19.68 (-19.92 - -19.52)   9.67 ( 8.89 -  9.67)  
DEEP_19098  z4   53.027561  -27.796581  4.05 (3.90 - 4.22)  -1.54 (-1.74 - -1.49)  -21.79 (-21.86 - -21.70)  10.58 ( 9.75 - 10.70)  
 DEEP_6950  z4   53.168663  -27.842964  4.05 (0.67 - 4.28)  -1.09 (-1.39 - -0.76)  -19.17 (-19.36 - -18.72)   9.66 ( 9.20 -  9.69)  
DEEP_15410  z4   53.068069  -27.811714  4.05 (0.54 - 4.22)  -2.12 (-2.35 - -1.59)  -19.68 (-19.81 - -19.04)   8.97 ( 8.75 -  9.25)  
DEEP_12997  z4   53.231216  -27.820930  4.07 (3.85 - 4.23)  -1.96 (-2.24 - -1.89)  -20.45 (-20.63 - -20.40)   8.50 ( 8.48 -  9.27)  
 DEEP_5780  z4   53.086754  -27.847828  4.07 (3.81 - 4.21)  -2.15 (-2.32 - -2.02)  -19.94 (-20.03 - -19.80)   9.82 ( 8.95 -  9.79)  
DEEP_21898  z4   53.184540  -27.786970  4.07 (3.52 - 4.33)  -1.92 (-1.98 - -1.78)  -19.99 (-20.18 - -19.73)   9.82 ( 9.36 -  9.89)  
DEEP_13952  z4   53.204193  -27.817221  4.07 (3.82 - 4.23)  -2.43 (-2.54 - -2.13)  -19.82 (-19.94 - -19.60)   8.54 ( 8.22 -  8.72)  
DEEP_24664  z4   53.084145  -27.777311  4.07 (2.71 - 4.38)  -1.19 (-1.60 - -0.79)  -18.16 (-18.29 - -17.59)   9.97 ( 8.85 -  9.59)  
 DEEP_8143  z4   53.053249  -27.838547  4.07 (1.77 - 4.77)  -0.91 (-1.60 - -0.18)  -18.14 (-18.79 - -17.33)  10.21 ( 9.07 -  9.76)  
DEEP_16409  z4   53.214378  -27.807686  4.07 (3.74 - 4.25)  -2.12 (-2.35 - -1.82)  -19.85 (-19.96 - -19.48)   9.59 ( 8.94 -  9.72)  
DEEP_13513  z4   53.037025  -27.818933  4.07 (3.86 - 4.24)  -1.87 (-1.88 - -1.64)  -20.18 (-20.34 - -20.09)   9.75 ( 9.00 - 10.05)  
 DEEP_1520  z4   53.112041  -27.871031  4.07 (0.58 - 4.31)  -1.52 (-1.78 - -1.06)  -19.10 (-19.41 - -18.77)   9.81 ( 9.03 - 10.06)  
DEEP_12182  z4   53.230450  -27.824001  4.08 (3.65 - 4.33)  -1.61 (-1.92 - -1.28)  -18.88 (-19.04 - -18.69)   8.62 ( 8.78 -  9.50)  
DEEP_34147  z4   53.158478  -27.740814  4.08 (3.73 - 4.35)  -2.10 (-2.25 - -1.75)  -19.06 (-19.23 - -18.89)   8.65 ( 8.32 -  9.11)  
 DEEP_3683  z4   53.057137  -27.857458  4.08 (0.56 - 4.25)  -2.12 (-2.26 - -1.52)  -18.77 (-18.73 - -18.10)   9.16 ( 8.23 -  9.04)  
DEEP_21637  z4   53.051262  -27.787910  4.08 (0.51 - 4.25)  -1.94 (-2.02 - -1.41)  -19.13 (-19.24 - -18.74)   9.45 ( 8.65 -  9.52)  
DEEP_10685  z4   53.068661  -27.829624  4.08 (3.44 - 4.28)  -2.06 (-2.31 - -1.47)  -19.07 (-19.15 - -18.73)   8.54 ( 8.24 -  9.12)  
DEEP_21232  z4   53.213074  -27.789211  4.08 (3.60 - 4.37)  -2.01 (-2.17 - -1.47)  -18.88 (-19.09 - -18.58)   9.60 ( 8.62 -  9.57)  
DEEP_28619  z4   53.069313  -27.761866  4.08 (0.61 - 4.31)  -0.95 (-1.18 - -0.62)  -19.83 (-20.03 - -19.12)   9.82 ( 9.58 - 10.22)  
DEEP_15628  z4   53.122131  -27.810890  4.08 (3.05 - 4.31)  -1.36 (-1.74 - -1.36)  -18.62 (-18.98 - -18.23)   9.01 ( 9.03 -  9.72)  
 DEEP_2026  z4   53.104458  -27.867252  4.08 (3.77 - 4.24)  -2.01 (-2.17 - -1.74)  -19.83 (-19.83 - -19.46)   9.90 ( 8.95 -  9.82)  
DEEP_23569  z4   53.166382  -27.782345  4.08 (0.88 - 4.50)  -0.80 (-1.30 - -0.62)  -18.42 (-18.72 - -17.70)   8.91 ( 9.10 -  9.71)  
 DEEP_3549  z4   53.061787  -27.858206  4.08 (3.73 - 4.31)  -2.01 (-2.14 - -1.75)  -19.78 (-19.82 - -19.44)   8.50 ( 8.69 -  9.63)  
DEEP_24697  z4   53.108208  -27.777142  4.08 (0.89 - 4.29)  -2.06 (-2.25 - -1.64)  -18.77 (-19.05 - -18.13)   9.21 ( 8.48 -  9.49)  
 DEEP_4397  z4   53.074715  -27.853529  4.08 (3.79 - 4.25)  -2.24 (-2.35 - -1.97)  -19.76 (-19.79 - -19.54)   9.23 ( 8.42 -  9.48)  
 DEEP_9566  z4   53.079956  -27.833637  4.08 (3.51 - 4.25)  -2.41 (-2.61 - -2.01)  -19.30 (-19.39 - -18.85)   8.68 ( 8.35 -  9.31)  
 DEEP_1839  z4   53.070545  -27.868567  4.08 (3.48 - 4.35)  -1.48 (-1.50 - -1.22)  -19.54 (-19.76 - -19.23)  10.12 ( 9.07 - 10.24)  
DEEP_25149  z4   53.167782  -27.772820  4.08 (1.04 - 4.38)  -1.01 (-1.59 - -0.77)  -19.45 (-19.71 - -18.73)   9.52 ( 9.03 - 10.06)  
 DEEP_3763  z4   53.107685  -27.856964  4.10 (3.77 - 4.32)  -1.79 (-1.91 - -1.64)  -19.88 (-19.99 - -19.74)   9.88 ( 9.28 - 10.11)  
DEEP_25372  z4   53.128647  -27.774757  4.10 (3.40 - 4.27)  -1.73 (-1.82 - -1.36)  -19.35 (-19.41 - -18.71)  10.04 ( 9.08 -  9.79)  
DEEP_33707  z4   53.161373  -27.737024  4.10 (3.53 - 4.26)  -1.28 (-1.39 - -1.12)  -20.85 (-21.10 - -20.71)  10.13 ( 9.74 - 10.48)  
 DEEP_7384  z4   53.029945  -27.841389  4.10 (0.76 - 4.25)  -1.73 (-1.77 - -1.46)  -20.41 (-20.45 - -20.03)  10.46 ( 9.57 - 10.30)  
DEEP_30126  z4   53.189373  -27.757685  4.10 (3.85 - 4.31)  -1.98 (-1.98 - -1.73)  -20.26 (-20.35 - -19.98)   9.88 ( 9.33 - 10.08)  
DEEP_17523  z4   53.204742  -27.803286  4.10 (3.38 - 4.38)  -1.91 (-2.02 - -1.64)  -19.66 (-19.79 - -19.24)   9.45 ( 9.07 -  9.63)  
DEEP_32249  z4   53.064426  -27.749392  4.11 (3.49 - 4.32)  -1.69 (-1.73 - -1.31)  -19.81 (-19.98 - -19.60)  10.07 ( 9.34 - 10.19)  
 DEEP_1701  z4   53.109028  -27.869604  4.11 (3.50 - 4.38)  -0.79 (-1.23 - -0.68)  -18.58 (-18.68 - -18.15)   9.46 ( 9.45 - 10.18)  
 DEEP_6688  z4   53.063026  -27.843401  4.11 (3.42 - 4.35)  -0.63 (-1.09 - -0.36)  -20.28 (-20.32 - -19.87)  11.32 (10.13 - 11.37)  
 DEEP_6999  z4   53.162403  -27.842855  4.11 (3.74 - 4.25)  -2.34 (-2.35 - -2.01)  -19.73 (-19.84 - -19.43)   9.30 ( 8.37 -  9.19)  
DEEP_31331  z4   53.087608  -27.752899  4.11 (0.56 - 4.27)  -1.08 (-1.39 - -0.63)  -20.01 (-20.00 - -19.35)   9.58 ( 9.49 - 10.21)  
DEEP_24584  z4   53.044228  -27.779215  4.11 (3.36 - 4.30)  -2.19 (-2.42 - -1.58)  -18.91 (-18.95 - -18.30)   8.67 ( 8.18 -  8.83)  
 DEEP_1657  z4   53.088455  -27.869957  4.11 (1.23 - 4.30)  -1.97 (-2.29 - -1.64)  -19.20 (-19.31 - -18.77)   9.02 ( 8.49 -  9.21)  
DEEP_22253  z4   53.222092  -27.785950  4.11 (0.82 - 4.38)  -1.23 (-1.27 - -0.79)  -19.39 (-19.58 - -18.42)  10.31 ( 9.39 - 10.23)  
DEEP_12344  z4   53.150524  -27.823437  4.11 (3.75 - 4.32)  -1.25 (-1.41 - -1.11)  -19.83 (-20.04 - -19.54)   8.87 ( 9.08 -  9.73)  
 DEEP_5240  z4   53.054558  -27.850073  4.11 (3.58 - 4.24)  -1.46 (-1.41 - -0.88)  -19.95 (-19.89 - -19.41)  10.44 ( 9.54 - 10.28)  
 DEEP_4143  z4   53.145321  -27.854925  4.13 (3.79 - 4.39)  -2.15 (-2.24 - -1.83)  -19.70 (-19.87 - -19.58)   8.50 ( 8.50 -  9.11)  
DEEP_19031  z4   53.142014  -27.797417  4.13 (3.90 - 4.32)  -1.90 (-2.17 - -1.83)  -20.07 (-20.18 - -19.93)   9.28 ( 8.75 -  9.71)  
DEEP_32604  z4   53.180962  -27.729923  4.13 (3.72 - 4.33)  -2.26 (-2.29 - -1.86)  -19.70 (-19.81 - -19.29)   9.23 ( 8.54 -  9.43)  
DEEP_23288  z4   53.116173  -27.782209  4.13 (3.73 - 4.32)  -1.81 (-1.97 - -1.45)  -19.97 (-20.13 - -19.67)   9.52 ( 8.91 -  9.60)  
DEEP_12474  z4   53.142464  -27.822950  4.13 (3.75 - 4.34)  -1.92 (-1.96 - -1.64)  -19.79 (-19.89 - -19.51)   9.74 ( 8.82 -  9.59)  
 DEEP_4137  z4   53.113911  -27.854961  4.13 (2.81 - 4.38)  -0.79 (-1.04 - -0.19)  -18.60 (-18.61 - -17.31)   9.50 ( 8.93 - 10.29)  
DEEP_13738  z4   53.044861  -27.818031  4.13 (2.34 - 4.41)  -1.19 (-1.60 - -0.79)  -19.44 (-19.62 - -18.97)  10.48 ( 9.41 - 10.36)  
 DEEP_1468  z4   53.111961  -27.871161  4.13 (3.85 - 4.34)  -1.34 (-1.45 - -1.16)  -20.74 (-20.85 - -20.54)  10.48 ( 9.68 - 10.51)  
DEEP_31005  z4   53.184654  -27.754725  4.13 (3.92 - 4.25)  -2.54 (-2.54 - -2.35)  -20.38 (-20.44 - -20.25)   8.96 ( 8.96 -  9.29)  
DEEP_17670  z4   53.116920  -27.802752  4.13 (3.75 - 4.31)  -1.87 (-2.01 - -1.37)  -19.77 (-19.86 - -19.46)   8.77 ( 8.69 -  9.36)  
DEEP_15187  z4   53.065567  -27.812584  4.13 (1.88 - 4.42)  -1.60 (-1.74 - -1.18)  -18.63 (-18.71 - -17.76)   9.79 ( 8.75 -  9.66)  
DEEP_22863  z4   53.221951  -27.783785  4.13 (0.84 - 4.26)  -2.13 (-2.26 - -1.92)  -20.82 (-20.97 - -20.66)   8.91 ( 9.09 -  9.76)  
DEEP_12872  z4   53.212349  -27.821470  4.13 (3.70 - 4.40)  -2.06 (-2.27 - -1.65)  -19.02 (-19.19 - -18.66)   9.31 ( 8.62 -  9.45)  
DEEP_15563  z4   53.137291  -27.811150  4.13 (3.28 - 4.33)  -2.26 (-2.25 - -1.61)  -18.15 (-18.32 - -17.64)   8.61 ( 7.97 -  8.86)  
 DEEP_9440  z4   53.143192  -27.834087  4.14 (3.83 - 4.36)  -1.69 (-1.69 - -1.38)  -20.08 (-20.16 - -19.85)  10.18 ( 9.56 - 10.23)  
DEEP_30188  z4   53.080917  -27.757368  4.14 (3.60 - 4.37)  -1.87 (-2.01 - -1.57)  -20.27 (-20.42 - -19.98)   8.98 ( 8.89 -  9.54)  
DEEP_23990  z4   53.041668  -27.778658  4.14 (3.91 - 4.33)  -1.53 (-1.77 - -1.44)  -20.65 (-20.76 - -20.48)  10.11 ( 9.57 - 10.48)  
DEEP_29556  z4   53.122677  -27.758474  4.14 (3.78 - 4.33)  -2.38 (-2.43 - -1.87)  -18.79 (-18.85 - -18.52)   7.93 ( 7.86 -  8.64)  
 DEEP_3390  z4   53.070213  -27.859217  4.14 (3.91 - 4.29)  -2.54 (-2.57 - -2.26)  -19.30 (-19.35 - -19.16)   8.52 ( 8.33 -  8.96)  
DEEP_21770  z4   53.220169  -27.787373  4.14 (2.88 - 4.33)  -2.36 (-2.57 - -2.01)  -20.22 (-20.45 - -19.67)   9.66 ( 8.39 -  9.61)  
 DEEP_7842  z4   53.087402  -27.839725  4.14 (0.92 - 4.31)  -1.50 (-2.01 - -1.22)  -16.88 (-17.16 - -16.52)   8.16 ( 7.84 -  8.99)  
DEEP_14190  z4   53.134190  -27.816286  4.14 (3.90 - 4.34)  -2.16 (-2.49 - -2.01)  -19.64 (-19.82 - -19.50)   9.42 ( 8.68 -  9.58)  
DEEP_30360  z4   53.108955  -27.756964  4.14 (0.74 - 4.33)  -1.39 (-1.73 - -0.90)  -18.62 (-18.92 - -18.23)   8.26 ( 8.29 -  9.28)  
DEEP_14048  z4   53.145596  -27.816875  4.14 (3.69 - 4.37)  -2.12 (-2.12 - -1.70)  -18.75 (-18.86 - -18.42)   9.15 ( 8.35 -  9.18)  
DEEP_11203  z4   53.195782  -27.827374  4.14 (3.90 - 4.35)  -1.84 (-1.92 - -1.59)  -20.50 (-20.58 - -20.36)  10.10 ( 9.44 - 10.21)  
DEEP_17881  z4   53.053314  -27.801876  4.14 (3.51 - 4.22)  -1.36 (-1.55 - -1.06)  -19.69 (-19.79 - -19.35)   9.41 ( 9.48 - 10.23)  
 DEEP_6486  z4   53.180683  -27.844927  4.16 (3.98 - 4.34)  -2.25 (-2.36 - -1.98)  -20.27 (-20.42 - -20.19)   8.91 ( 8.60 -  9.32)  
DEEP_15788  z4   53.136257  -27.810329  4.16 (3.95 - 4.30)  -2.41 (-2.35 - -2.12)  -19.84 (-19.91 - -19.70)   8.90 ( 8.57 -  9.18)  
 DEEP_9819  z4   53.140602  -27.832813  4.16 (0.96 - 4.50)  -1.34 (-1.51 - -0.78)  -18.72 (-19.03 - -18.10)   9.92 ( 8.94 -  9.64)  
 DEEP_4211  z4   53.120041  -27.854540  4.16 (3.85 - 4.35)  -1.66 (-1.84 - -1.43)  -20.60 (-20.78 - -20.50)  10.13 ( 9.49 - 10.43)  
DEEP_32740  z4   53.195286  -27.746973  4.16 (0.71 - 4.36)  -1.42 (-1.56 - -1.15)  -19.63 (-19.87 - -19.45)   9.95 ( 9.19 -  9.98)  
DEEP_10483  z4   53.126881  -27.830364  4.18 (0.93 - 4.31)  -1.87 (-1.94 - -1.51)  -19.42 (-19.50 - -18.94)   9.94 ( 9.11 -  9.79)  
DEEP_17404  z4   53.040146  -27.803848  4.18 (3.98 - 4.34)  -1.74 (-1.92 - -1.69)  -20.20 (-20.32 - -20.08)  10.01 ( 9.29 - 10.13)  
DEEP_18666  z4   53.108288  -27.798658  4.18 (3.79 - 4.37)  -1.17 (-1.31 - -1.00)  -20.55 (-20.69 - -20.38)  10.36 ( 9.80 - 10.71)  
DEEP_28152  z4   53.064724  -27.764635  4.18 (3.78 - 4.35)  -1.56 (-1.74 - -1.26)  -19.32 (-19.42 - -19.19)   8.96 ( 8.78 -  9.76)  
DEEP_23917  z4   53.174240  -27.779911  4.18 (2.61 - 4.50)  -1.07 (-1.56 - -0.76)  -18.54 (-18.82 - -17.66)   9.20 ( 8.85 -  9.79)  
 DEEP_4628  z4   53.049095  -27.852285  4.18 (4.02 - 4.31)  -1.56 (-1.77 - -1.51)  -20.86 (-20.84 - -20.69)   9.84 ( 9.34 -  9.93)  
 DEEP_9936  z4   53.055187  -27.832420  4.18 (3.54 - 4.33)  -1.50 (-1.92 - -1.36)  -18.98 (-19.23 - -18.80)   9.03 ( 8.93 -  9.77)  
DEEP_31540  z4   53.132050  -27.752804  4.18 (3.97 - 4.34)  -1.80 (-1.85 - -1.71)  -20.70 (-20.78 - -20.59)   9.81 ( 9.29 -  9.82)  
DEEP_21895  z4   53.194958  -27.787039  4.18 (3.90 - 4.39)  -1.67 (-1.83 - -1.45)  -19.89 (-19.92 - -19.73)   9.67 ( 9.17 -  9.98)  
DEEP_34053  z4   53.165833  -27.739979  4.18 (3.84 - 4.40)  -1.91 (-2.05 - -1.57)  -19.74 (-19.81 - -19.34)   8.25 ( 8.67 -  9.29)  
DEEP_26014  z4   53.190498  -27.772921  4.19 (0.78 - 4.34)  -2.08 (-2.12 - -1.62)  -19.67 (-19.79 - -19.24)   9.03 ( 8.63 -  9.44)  
DEEP_13153  z4   53.042740  -27.820421  4.19 (3.74 - 4.42)  -2.35 (-2.43 - -1.89)  -19.32 (-19.35 - -18.92)   8.80 ( 8.21 -  9.12)  
DEEP_18586  z4   53.124104  -27.799076  4.19 (3.77 - 4.38)  -1.36 (-1.84 - -1.34)  -19.23 (-19.53 - -18.93)   9.26 ( 9.11 -  9.90)  
DEEP_30481  z4   53.149426  -27.756664  4.19 (3.11 - 4.46)  -1.72 (-2.15 - -1.31)  -19.07 (-19.36 - -18.86)   8.23 ( 8.61 -  9.28)  
 DEEP_5151  z4   53.171486  -27.850428  4.19 (4.02 - 4.37)  -1.98 (-2.14 - -1.77)  -21.03 (-21.10 - -20.96)  10.18 ( 9.33 - 10.13)  
DEEP_24454  z4   53.034817  -27.776209  4.19 (3.62 - 4.36)  -2.01 (-2.12 - -1.80)  -19.32 (-19.41 - -19.04)   9.78 ( 8.68 -  9.73)  
DEEP_11391  z4   53.064720  -27.826885  4.19 (0.84 - 4.32)  -1.74 (-1.94 - -1.28)  -19.26 (-19.42 - -18.63)   9.92 ( 9.07 -  9.66)  
 DEEP_3678  z4   53.137733  -27.857498  4.19 (0.62 - 4.36)  -1.79 (-1.80 - -1.56)  -19.93 (-19.97 - -19.48)   9.91 ( 9.36 - 10.09)  
 DEEP_2267  z4   53.057209  -27.865952  4.19 (3.58 - 4.36)  -1.64 (-2.01 - -1.44)  -19.27 (-19.40 - -18.96)   9.03 ( 8.95 -  9.75)  
DEEP_10816  z4   53.154697  -27.829102  4.19 (0.50 - 4.31)  -1.87 (-1.94 - -1.29)  -19.08 (-19.25 - -18.56)   8.50 ( 8.50 -  9.12)  
DEEP_15229  z4   53.210732  -27.812380  4.21 (3.35 - 4.41)  -1.59 (-1.94 - -1.23)  -18.75 (-18.78 - -18.34)   8.46 ( 8.58 -  9.34)  
 DEEP_8397  z4   53.081345  -27.837366  4.21 (3.76 - 4.29)  -1.50 (-1.78 - -1.48)  -20.25 (-20.30 - -20.03)   9.51 ( 9.58 - 10.27)  
DEEP_23723  z4   53.101032  -27.780224  4.21 (3.98 - 4.34)  -2.39 (-2.42 - -2.12)  -19.66 (-19.74 - -19.50)   8.91 ( 8.48 -  9.04)  
DEEP_13705  z4   53.026016  -27.818136  4.21 (1.00 - 4.36)  -2.14 (-2.29 - -1.96)  -21.17 (-21.30 - -21.00)   9.27 ( 9.13 -  9.87)  
DEEP_19539  z4   53.201534  -27.795404  4.21 (0.50 - 4.30)  -1.99 (-2.02 - -1.45)  -19.77 (-19.83 - -19.04)   8.62 ( 8.70 -  9.35)  
DEEP_34041  z4   53.172554  -27.743002  4.21 (0.64 - 4.32)  -1.81 (-2.03 - -1.39)  -19.88 (-19.93 - -19.53)   8.40 ( 8.65 -  9.22)  
 DEEP_6842  z4   53.081825  -27.843529  4.21 (3.39 - 4.38)  -1.05 (-1.18 - -0.79)  -19.36 (-19.39 - -18.74)  10.58 ( 9.61 - 10.19)  
 DEEP_9296  z4   53.148438  -27.834539  4.21 (0.62 - 4.29)  -1.34 (-1.45 - -1.20)  -19.80 (-19.92 - -19.51)  10.35 ( 9.61 - 10.32)  
 DEEP_2264  z4   53.056614  -27.865973  4.21 (0.55 - 4.30)  -1.94 (-1.99 - -1.66)  -20.78 (-20.80 - -20.45)   9.39 ( 9.03 -  9.72)  
 DEEP_6926  z4   53.118534  -27.841993  4.21 (3.49 - 4.49)  -0.96 (-1.13 - -0.42)  -20.58 (-20.79 - -20.19)  10.90 (10.01 - 10.92)  
DEEP_15420  z4   53.054096  -27.811399  4.21 (4.08 - 4.33)  -2.35 (-2.35 - -2.22)  -21.35 (-21.36 - -21.27)   9.62 ( 9.53 -  9.79)  
 DEEP_2501  z4   53.076607  -27.864647  4.21 (0.72 - 4.43)  -1.06 (-1.41 - -0.71)  -18.90 (-19.11 - -18.48)  10.25 ( 9.09 - 10.12)  
 DEEP_7585  z4   53.048897  -27.840710  4.21 (3.36 - 4.21)  -1.67 (-1.73 - -1.31)  -19.53 (-19.57 - -19.15)   8.38 ( 8.63 -  9.19)  
DEEP_18775  z4   53.071495  -27.798397  4.22 (3.88 - 4.47)  -1.79 (-1.80 - -1.36)  -19.94 (-19.93 - -19.64)   9.91 ( 9.09 - 10.00)  
DEEP_19255  z4   53.078842  -27.796539  4.22 (1.27 - 4.75)  -0.70 (-0.79 - -0.18)  -17.94 (-18.28 - -16.73)  10.07 ( 8.95 - 10.19)  
DEEP_21105  z4   53.093346  -27.789944  4.22 (3.93 - 4.39)  -2.05 (-2.35 - -1.82)  -19.11 (-19.18 - -18.94)   8.88 ( 8.60 -  9.18)  
DEEP_30072  z4   53.129612  -27.757809  4.22 (3.57 - 4.39)  -1.96 (-2.04 - -1.66)  -19.65 (-19.72 - -19.32)   8.64 ( 8.83 -  9.36)  
DEEP_34052  z4   53.168903  -27.740032  4.22 (3.80 - 4.41)  -1.98 (-2.15 - -1.70)  -19.59 (-19.59 - -19.21)   9.61 ( 8.90 -  9.79)  
DEEP_16556  z4   53.166630  -27.807085  4.22 (2.78 - 4.42)  -1.60 (-1.80 - -1.17)  -18.67 (-18.72 - -18.06)   9.81 ( 8.69 -  9.56)  
DEEP_16031  z4   53.204361  -27.809267  4.22 (3.83 - 4.42)  -2.15 (-2.20 - -1.72)  -19.30 (-19.47 - -19.05)   9.14 ( 8.58 -  9.19)  
 DEEP_3214  z4   53.054115  -27.860262  4.22 (3.48 - 4.57)  -2.13 (-2.24 - -1.27)  -18.57 (-18.56 - -18.07)   8.64 ( 8.07 -  8.87)  
DEEP_10775  z4   53.203129  -27.829224  4.22 (0.81 - 4.37)  -1.73 (-1.84 - -1.18)  -19.54 (-19.74 - -19.03)   8.81 ( 9.01 -  9.44)  
 DEEP_3501  z4   53.085976  -27.858585  4.22 (3.50 - 4.38)  -2.15 (-2.29 - -1.78)  -19.64 (-19.68 - -19.18)   9.78 ( 8.56 -  9.53)  
DEEP_13416  z4   53.141563  -27.819370  4.22 (0.85 - 4.43)  -1.87 (-1.89 - -1.22)  -18.60 (-18.80 - -18.06)   9.11 ( 8.27 -  9.38)  
DEEP_22355  z4   53.220268  -27.785557  4.22 (0.76 - 4.30)  -2.12 (-2.10 - -1.64)  -20.06 (-20.11 - -19.29)   9.67 ( 9.09 -  9.88)  
DEEP_26205  z4   53.228344  -27.771589  4.24 (3.77 - 4.35)  -2.31 (-2.54 - -2.10)  -21.02 (-21.11 - -20.82)   9.01 ( 8.93 -  9.70)  
DEEP_11380  z4   53.140583  -27.826897  4.24 (3.82 - 4.34)  -1.73 (-1.82 - -1.64)  -20.25 (-20.34 - -19.96)  10.39 ( 9.47 - 10.18)  
DEEP_16491  z4   53.214729  -27.807350  4.24 (0.71 - 4.38)  -1.59 (-1.76 - -1.22)  -19.55 (-19.68 - -19.31)   8.54 ( 8.98 -  9.62)  
DEEP_13437  z4   53.028522  -27.818989  4.24 (0.81 - 4.38)  -1.78 (-1.79 - -1.68)  -21.85 (-21.94 - -21.79)  10.69 (10.20 - 10.95)  
DEEP_19018  z4   53.129524  -27.797476  4.24 (3.77 - 4.56)  -2.20 (-2.25 - -1.75)  -19.02 (-19.00 - -18.54)   8.88 ( 8.65 -  9.15)  
DEEP_10203  z4   53.094299  -27.831423  4.24 (3.40 - 4.44)  -2.12 (-2.12 - -1.63)  -18.60 (-18.77 - -18.14)   9.09 ( 8.02 -  9.11)  
DEEP_14493  z4   53.193577  -27.815241  4.24 (3.96 - 4.35)  -2.15 (-2.18 - -1.92)  -20.41 (-20.52 - -20.33)  10.09 ( 9.21 - 10.13)  
DEEP_31837  z4   53.077095  -27.751347  4.24 (0.61 - 4.37)  -1.48 (-1.65 - -1.15)  -19.67 (-19.81 - -19.28)  10.17 ( 9.28 - 10.03)  
DEEP_31437  z4   53.172832  -27.723661  4.24 (3.63 - 4.39)  -2.01 (-2.10 - -1.59)  -18.62 (-18.69 - -18.26)   9.50 ( 8.45 -  9.39)  
DEEP_10233  z4   53.096493  -27.831314  4.24 (3.04 - 4.32)  -1.88 (-1.87 - -1.50)  -19.47 (-19.29 - -18.92)   9.88 ( 9.02 -  9.73)  
DEEP_18532  z4   53.102081  -27.799316  4.24 (2.67 - 4.36)  -1.64 (-1.94 - -1.44)  -18.36 (-18.51 - -17.78)   8.66 ( 8.46 -  9.34)  
 DEEP_2811  z4   53.163113  -27.862680  4.25 (3.53 - 4.47)  -1.60 (-2.02 - -1.04)  -19.01 (-19.10 - -18.43)   9.94 ( 8.83 -  9.47)  
DEEP_22516  z4   53.076164  -27.785118  4.25 (1.67 - 5.06)  -0.43 (-0.77 -  0.03)  -18.81 (-19.66 - -18.55)  10.67 ( 9.69 - 10.78)  
DEEP_14971  z4   53.192692  -27.813053  4.25 (4.10 - 4.36)  -2.08 (-2.14 - -1.94)  -21.35 (-21.37 - -21.25)   9.16 ( 9.14 -  9.73)  
DEEP_18786  z4   53.108860  -27.798332  4.25 (4.07 - 4.41)  -2.29 (-2.43 - -1.99)  -19.56 (-19.71 - -19.48)   8.32 ( 8.19 -  8.66)  
 DEEP_3430  z4   53.113968  -27.859007  4.25 (0.58 - 4.38)  -2.06 (-2.02 - -1.65)  -19.51 (-19.57 - -19.21)   9.51 ( 8.68 -  9.45)  
DEEP_20974  z4   53.197422  -27.790602  4.25 (3.90 - 4.42)  -1.22 (-1.50 - -1.07)  -20.76 (-20.87 - -20.59)   9.76 ( 9.49 - 10.28)  
DEEP_13371  z4   53.210384  -27.819370  4.25 (4.06 - 4.40)  -2.06 (-2.06 - -1.82)  -20.56 (-20.63 - -20.42)   9.92 ( 9.23 - 10.03)  
DEEP_12412  z4   53.164532  -27.823162  4.25 (3.87 - 4.40)  -2.39 (-2.42 - -2.01)  -20.04 (-20.16 - -19.85)   9.06 ( 8.70 -  9.74)  
DEEP_11100  z4   53.074341  -27.828060  4.25 (3.51 - 4.47)  -1.87 (-2.03 - -1.50)  -18.80 (-18.93 - -18.54)   9.69 ( 8.66 -  9.55)  
 DEEP_3671  z4   53.102345  -27.857544  4.25 (3.74 - 4.42)  -1.68 (-2.08 - -1.43)  -19.82 (-20.07 - -19.72)   8.50 ( 8.56 -  9.26)  
 DEEP_7862  z4   53.230202  -27.839571  4.27 (4.12 - 4.38)  -1.79 (-1.95 - -1.79)  -21.77 (-21.85 - -21.66)   9.74 ( 9.51 -  9.98)  
 DEEP_8214  z4   53.189030  -27.838314  4.27 (2.87 - 4.37)  -1.36 (-1.64 - -1.22)  -19.29 (-19.53 - -18.60)   9.28 ( 8.89 -  9.92)  
DEEP_13572  z4   53.161709  -27.818756  4.27 (3.90 - 4.45)  -2.01 (-2.10 - -1.78)  -19.88 (-20.01 - -19.62)  10.00 ( 9.08 -  9.78)  
 DEEP_5751  z4   53.090763  -27.847887  4.27 (0.55 - 4.36)  -2.12 (-2.17 - -1.65)  -19.62 (-19.72 - -19.26)   9.50 ( 8.88 -  9.42)  
DEEP_10532  z4   53.081158  -27.830229  4.27 (0.92 - 4.38)  -2.11 (-2.29 - -1.78)  -19.36 (-19.50 - -19.00)   9.04 ( 8.80 -  9.58)  
DEEP_12880  z4   53.022728  -27.821409  4.27 (0.90 - 4.46)  -2.15 (-2.22 - -1.79)  -20.15 (-20.20 - -19.96)   9.40 ( 9.28 -  9.72)  
 DEEP_1135  z4   53.067883  -27.874500  4.27 (3.82 - 4.41)  -0.93 (-1.32 - -1.02)  -19.74 (-19.85 - -19.43)   9.80 ( 9.73 - 10.45)  
DEEP_26213  z4   53.027550  -27.772356  4.27 (0.79 - 4.70)  -1.07 (-1.61 - -0.76)  -19.65 (-20.19 - -19.12)   9.24 ( 9.33 - 10.19)  
DEEP_14586  z4   53.211006  -27.814865  4.27 (3.76 - 4.52)  -2.35 (-2.54 - -1.92)  -19.38 (-19.57 - -19.09)   8.83 ( 8.44 -  9.24)  
DEEP_12871  z4   53.178246  -27.821463  4.29 (4.00 - 4.42)  -2.26 (-2.25 - -1.78)  -20.35 (-20.45 - -20.02)   8.69 ( 8.46 -  9.13)  
DEEP_16291  z4   53.052280  -27.808229  4.29 (4.07 - 4.44)  -2.16 (-2.29 - -1.94)  -20.35 (-20.43 - -20.19)   9.70 ( 9.19 -  9.87)  
DEEP_28710  z4   53.175949  -27.760714  4.29 (3.41 - 4.45)  -1.96 (-1.92 - -1.54)  -19.32 (-19.32 - -18.88)   8.93 ( 8.73 -  9.25)  
 DEEP_1717  z4   53.109562  -27.869232  4.29 (4.06 - 4.44)  -1.92 (-1.94 - -1.73)  -20.53 (-20.64 - -20.44)  10.03 ( 9.18 - 10.13)  
DEEP_18238  z4   53.097332  -27.800428  4.29 (3.81 - 4.46)  -1.55 (-1.79 - -1.21)  -19.54 (-19.76 - -19.43)   9.97 ( 9.16 -  9.97)  
 DEEP_5544  z4   53.063557  -27.848663  4.29 (4.10 - 4.44)  -1.92 (-1.91 - -1.76)  -20.21 (-20.30 - -20.13)   9.91 ( 9.64 - 10.23)  
DEEP_34857  z4   53.060734  -27.748558  4.29 (0.57 - 4.36)  -1.59 (-1.76 - -1.35)  -19.96 (-20.00 - -19.61)  10.40 ( 9.47 - 10.27)  
 DEEP_7236  z4   53.042465  -27.841953  4.30 (4.04 - 4.45)  -2.32 (-2.39 - -2.12)  -19.81 (-19.88 - -19.67)   9.24 ( 8.91 -  9.62)  
DEEP_35073  z4   53.128948  -27.751846  4.30 (3.57 - 4.47)  -2.12 (-2.16 - -1.56)  -19.22 (-19.39 - -18.99)   9.34 ( 8.51 -  9.26)  
 DEEP_5983  z4   53.074512  -27.847008  4.30 (2.26 - 4.54)  -1.46 (-1.87 - -0.83)  -19.18 (-19.28 - -18.38)  10.13 ( 9.12 - 10.14)  
DEEP_28514  z4   53.112289  -27.763062  4.30 (2.84 - 4.81)  -0.85 (-1.22 - -0.32)  -18.30 (-18.76 - -17.40)  10.09 ( 9.37 -  9.81)  
DEEP_17019  z4   53.038589  -27.805151  4.30 (3.98 - 4.47)  -0.99 (-1.23 - -0.91)  -19.93 (-20.12 - -19.70)  10.31 ( 9.72 - 10.69)  
DEEP_10257  z4   53.214703  -27.831223  4.30 (4.05 - 4.44)  -2.31 (-2.54 - -2.15)  -20.46 (-20.53 - -20.28)   8.78 ( 8.67 -  9.08)  
DEEP_19824  z4   53.183586  -27.794411  4.30 (1.04 - 4.97)  -1.06 (-1.32 - -0.68)  -19.14 (-19.57 - -18.71)  10.33 ( 9.38 -  9.99)  
 DEEP_1483  z4   53.054474  -27.871084  4.30 (4.14 - 4.41)  -2.29 (-2.35 - -2.16)  -21.34 (-21.40 - -21.26)  10.25 ( 9.60 - 10.28)  
 DEEP_3900  z4   53.122112  -27.856192  4.30 (1.09 - 4.53)  -0.93 (-1.50 - -0.75)  -18.45 (-18.90 - -17.82)   9.32 ( 8.99 -  9.96)  
DEEP_19973  z4   53.027397  -27.792870  4.30 (3.94 - 4.48)  -2.49 (-2.56 - -2.04)  -19.40 (-19.43 - -19.03)   8.66 ( 8.03 -  8.96)  
 DEEP_9163  z4   53.064987  -27.834990  4.30 (3.98 - 4.45)  -2.43 (-2.58 - -2.12)  -19.46 (-19.51 - -19.30)   8.39 ( 8.04 -  8.85)  
DEEP_24199  z4   53.096207  -27.777916  4.30 (0.96 - 4.68)  -1.06 (-1.17 - -0.48)  -18.88 (-19.10 - -18.10)  10.23 ( 9.31 - 10.16)  
DEEP_33549  z4   53.198582  -27.735878  4.30 (0.81 - 4.43)  -2.12 (-2.16 - -1.84)  -20.68 (-20.74 - -20.38)   9.92 ( 9.23 -  9.95)  
 DEEP_6540  z4   53.059906  -27.844706  4.32 (3.97 - 4.41)  -2.06 (-2.08 - -1.78)  -19.93 (-20.05 - -19.80)   9.67 ( 8.91 -  9.90)  
DEEP_15020  z4   53.064362  -27.813271  4.32 (3.97 - 4.48)  -2.17 (-2.29 - -1.87)  -19.21 (-19.23 - -18.95)   8.41 ( 8.15 -  8.76)  
DEEP_14318  z4   53.143112  -27.815495  4.32 (4.16 - 4.43)  -1.65 (-1.79 - -1.61)  -22.06 (-22.16 - -21.97)   9.98 ( 9.92 - 10.41)  
DEEP_34028  z4   53.112633  -27.739910  4.32 (0.66 - 4.47)  -1.80 (-1.89 - -1.28)  -18.95 (-19.13 - -18.71)   8.23 ( 8.61 -  9.44)  
DEEP_15400  z4   53.054718  -27.811745  4.32 (3.83 - 4.49)  -2.44 (-2.47 - -1.93)  -19.00 (-19.05 - -18.66)   8.48 ( 7.99 -  8.90)  
 DEEP_6445  z4   53.089710  -27.845139  4.32 (0.62 - 4.46)  -1.79 (-1.94 - -1.45)  -19.96 (-20.03 - -19.60)   9.92 ( 9.28 - 10.05)  
 DEEP_4668  z4   53.089962  -27.852306  4.32 (3.60 - 4.55)  -1.13 (-1.22 - -0.67)  -19.94 (-20.12 - -19.69)  10.62 ( 9.82 - 10.88)  
DEEP_13090  z4   53.223587  -27.820639  4.32 (3.96 - 4.49)  -2.32 (-2.42 - -1.98)  -19.48 (-19.61 - -19.30)   9.11 ( 8.75 -  9.53)  
DEEP_31183  z4   53.147217  -27.754192  4.32 (3.79 - 4.46)  -1.73 (-1.87 - -1.45)  -18.88 (-19.07 - -18.70)   9.85 ( 8.93 -  9.76)  
DEEP_15048  z4   53.102787  -27.813204  4.32 (0.70 - 4.43)  -2.39 (-2.27 - -1.89)  -19.26 (-19.22 - -18.77)   8.75 ( 8.58 -  9.29)  
DEEP_20852  z4   53.062366  -27.790878  4.33 (0.89 - 4.53)  -1.53 (-1.73 - -1.04)  -19.37 (-19.54 - -19.03)   9.59 ( 8.96 -  9.79)  
DEEP_20096  z4   53.041496  -27.793316  4.33 (4.03 - 4.47)  -1.28 (-1.46 - -1.13)  -20.53 (-20.62 - -20.41)  10.70 ( 9.64 - 10.48)  
DEEP_33701  z4   53.142181  -27.738789  4.33 (3.69 - 4.50)  -1.70 (-1.70 - -1.42)  -20.31 (-20.38 - -20.02)  10.15 ( 9.36 - 10.06)  
DEEP_15019  z4   53.061329  -27.813263  4.33 (3.39 - 4.91)  -1.34 (-1.49 - -0.81)  -19.79 (-19.99 - -19.52)  10.35 ( 9.62 - 10.39)  
DEEP_17777  z4   53.099590  -27.802176  4.33 (4.16 - 4.47)  -2.12 (-2.22 - -2.06)  -20.65 (-20.65 - -20.51)   9.91 ( 9.20 -  9.92)  
DEEP_20263  z4   53.186455  -27.792801  4.33 (4.13 - 4.45)  -2.16 (-2.27 - -2.01)  -20.71 (-20.75 - -20.59)   9.85 ( 9.16 -  9.95)  
DEEP_22459  z4   53.079971  -27.785093  4.33 (3.85 - 4.60)  -2.12 (-2.24 - -1.42)  -19.10 (-19.17 - -18.70)   9.29 ( 8.39 -  9.33)  
DEEP_25959  z4   53.191685  -27.772406  4.33 (0.87 - 4.64)  -0.85 (-1.18 - -0.62)  -18.81 (-19.30 - -18.34)  10.30 ( 9.58 - 10.30)  
 DEEP_7429  z4   53.162769  -27.841269  4.33 (0.79 - 4.52)  -1.64 (-2.06 - -0.90)  -19.24 (-19.38 - -18.49)   8.78 ( 8.73 -  9.41)  
 DEEP_7160  z4   53.182587  -27.842213  4.33 (3.94 - 4.48)  -2.29 (-2.26 - -1.86)  -19.90 (-19.99 - -19.60)   8.45 ( 8.21 -  8.98)  
 DEEP_3258  z4   53.061039  -27.860046  4.33 (3.87 - 4.49)  -1.37 (-1.60 - -1.24)  -19.86 (-19.91 - -19.50)   9.95 ( 9.05 - 10.06)  
  DEEP_880  z4   53.068867  -27.877142  4.33 (4.10 - 4.43)  -2.35 (-2.39 - -2.07)  -20.23 (-20.22 - -20.03)   9.11 ( 9.01 -  9.54)  
DEEP_13236  z4   53.231922  -27.820007  4.33 (0.69 - 4.44)  -1.87 (-2.15 - -1.23)  -19.10 (-19.21 - -18.64)   9.81 ( 8.71 -  9.67)  
 DEEP_9594  z4   53.099461  -27.833546  4.33 (0.63 - 4.39)  -1.60 (-1.88 - -1.32)  -19.55 (-19.59 - -18.98)  10.16 ( 9.19 - 10.14)  
DEEP_20773  z4   53.025448  -27.793480  4.33 (3.62 - 4.43)  -1.50 (-1.78 - -1.44)  -19.31 (-19.37 - -19.03)   9.17 ( 9.14 -  9.92)  
DEEP_12325  z4   53.128170  -27.823513  4.35 (3.97 - 4.51)  -2.01 (-2.12 - -1.64)  -19.13 (-19.22 - -18.86)   9.70 ( 8.80 -  9.52)  
DEEP_35317  z4   53.156643  -27.790873  4.35 (2.90 - 4.78)  -0.71 (-1.04 - -0.25)  -20.27 (-20.62 - -19.05)  11.01 ( 9.90 - 10.98)  
DEEP_17076  z4   53.107101  -27.804749  4.35 (3.79 - 4.32)   2.02 ( 2.02 -  3.10)  -20.02 (-19.75 - -18.76)  13.08 (12.77 - 13.02)  
 DEEP_8147  z4   53.099949  -27.838432  4.35 (4.14 - 4.47)  -2.16 (-2.19 - -2.01)  -20.49 (-20.56 - -20.42)   9.76 ( 9.28 - 10.03)  
 DEEP_2313  z4   53.097595  -27.865681  4.35 (0.75 - 4.53)  -1.45 (-1.64 - -0.88)  -19.64 (-19.87 - -19.04)  10.40 ( 9.30 - 10.09)  
DEEP_26321  z4   53.114338  -27.771502  4.35 (3.89 - 4.45)  -2.15 (-2.29 - -1.91)  -19.66 (-19.73 - -19.39)   9.79 ( 8.71 -  9.61)  
DEEP_28022  z4   53.054638  -27.764837  4.35 (0.84 - 4.57)  -1.78 (-1.89 - -1.19)  -18.51 (-18.70 - -17.75)   9.46 ( 8.61 -  9.41)  
 DEEP_4138  z4   53.156139  -27.854959  4.35 (3.72 - 4.49)  -1.64 (-1.90 - -1.28)  -19.41 (-19.40 - -19.07)   8.85 ( 8.65 -  9.35)  
DEEP_28946  z4   53.109772  -27.761469  4.35 (0.79 - 4.49)  -1.65 (-1.89 - -1.15)  -19.32 (-19.35 - -18.92)   8.89 ( 8.73 -  9.47)  
 DEEP_4065  z4   53.097961  -27.855360  4.35 (3.61 - 4.58)  -1.05 (-1.27 - -0.76)  -18.97 (-19.11 - -18.52)  10.42 ( 9.38 - 10.38)  
 DEEP_9359  z4   53.220833  -27.833464  4.35 (4.19 - 4.44)  -2.04 (-2.17 - -2.03)  -21.93 (-21.97 - -21.83)   9.90 ( 9.49 -  9.99)  
DEEP_10299  z4   53.152798  -27.831091  4.37 (4.04 - 4.51)  -2.16 (-2.40 - -1.78)  -20.27 (-20.28 - -20.00)   9.67 ( 8.59 -  9.50)  
DEEP_26501  z4   53.118496  -27.770872  4.37 (3.32 - 4.66)  -1.22 (-1.75 - -1.04)  -19.01 (-19.25 - -18.34)   9.26 ( 9.12 -  9.90)  
DEEP_17147  z4   53.040424  -27.804810  4.37 (0.93 - 4.89)  -0.75 (-1.23 - -0.61)  -18.97 (-19.54 - -18.31)  10.38 ( 9.35 - 10.34)  
 DEEP_7845  z4   53.202572  -27.839712  4.37 (0.84 - 4.50)  -1.37 (-1.75 - -1.17)  -19.49 (-19.59 - -19.06)   9.03 ( 8.88 -  9.49)  
DEEP_23773  z4   53.199451  -27.780445  4.37 (3.58 - 4.63)  -2.12 (-2.51 - -1.64)  -18.58 (-18.77 - -18.22)   8.64 ( 7.86 -  9.11)  
DEEP_16981  z4   53.104427  -27.805433  4.37 (3.69 - 4.53)  -2.54 (-2.66 - -2.04)  -21.02 (-21.01 - -20.66)   9.14 ( 8.46 -  9.51)  
DEEP_29173  z4   53.197968  -27.713680  4.37 (0.84 - 4.53)  -1.47 (-1.68 - -1.45)  -22.34 (-22.48 - -22.13)  10.42 ( 9.94 - 10.53)  
DEEP_22126  z4   53.170891  -27.786335  4.37 (2.80 - 4.45)  -2.39 (-2.60 - -1.79)  -19.54 (-19.60 - -19.08)   8.86 ( 8.33 -  9.46)  
 DEEP_8593  z4   53.078724  -27.837030  4.37 (3.13 - 4.42)  -1.82 (-1.95 - -1.45)  -18.71 (-18.82 - -18.37)   7.93 ( 8.17 -  8.96)  
DEEP_13892  z4   53.161446  -27.817442  4.37 (3.85 - 4.52)  -1.87 (-2.19 - -1.61)  -18.96 (-19.10 - -18.86)   8.06 ( 8.08 -  9.05)  
DEEP_34223  z4   53.153233  -27.741543  4.37 (4.15 - 4.42)  -1.17 (-1.17 - -0.97)  -21.14 (-21.13 - -20.96)   9.94 ( 9.69 - 10.01)  
DEEP_29023  z4   53.191860  -27.761093  4.37 (0.91 - 4.60)  -1.22 (-1.75 - -0.99)  -19.37 (-19.59 - -18.86)   9.20 ( 9.13 -  9.80)  
DEEP_16808  z4   53.113914  -27.806124  4.37 (4.17 - 4.52)  -2.38 (-2.50 - -2.15)  -20.57 (-20.70 - -20.45)   8.93 ( 8.52 -  9.11)  
 DEEP_8818  z4   53.068962  -27.836266  4.37 (3.65 - 4.56)  -1.32 (-1.60 - -0.90)  -19.14 (-19.28 - -18.55)  10.24 ( 9.30 - 10.08)  
 DEEP_8885  z4   53.136444  -27.835690  4.37 (3.95 - 4.52)  -1.52 (-1.62 - -1.22)  -20.92 (-21.04 - -20.60)  10.55 ( 9.80 - 10.52)  
DEEP_25457  z4   53.045425  -27.773829  4.37 (0.64 - 4.39)  -1.43 (-1.57 - -1.03)  -20.39 (-20.55 - -19.91)   9.43 ( 9.13 - 10.19)  
DEEP_19700  z4   53.083923  -27.794846  4.37 (2.17 - 5.08)  -0.77 (-1.47 - -0.53)  -17.98 (-18.56 - -17.14)  10.27 ( 8.80 -  9.76)  
 DEEP_4116  z4   53.156174  -27.855051  4.37 (4.17 - 4.48)  -2.15 (-2.26 - -2.01)  -19.44 (-19.56 - -19.33)   8.39 ( 8.30 -  8.69)  
DEEP_20758  z4   53.184391  -27.791262  4.38 (3.78 - 4.54)  -1.47 (-1.70 - -0.94)  -19.67 (-19.80 - -19.29)   9.91 ( 9.20 -  9.89)  
DEEP_17711  z4   53.036190  -27.802517  4.38 (0.85 - 4.47)  -1.66 (-1.74 - -1.20)  -20.16 (-20.17 - -19.96)  10.11 ( 9.33 - 10.26)  
DEEP_16361  z4   53.064175  -27.807867  4.38 (0.83 - 4.52)  -1.11 (-1.39 - -0.94)  -19.94 (-20.08 - -19.65)   9.40 ( 9.12 -  9.87)  
 DEEP_8274  z4   53.037777  -27.837921  4.38 (0.79 - 4.46)  -1.62 (-1.70 - -1.46)  -21.08 (-21.15 - -20.84)  10.77 ( 9.64 - 10.75)  
DEEP_11755  z4   53.211594  -27.825674  4.38 (3.55 - 4.56)  -2.02 (-2.34 - -1.71)  -18.78 (-18.90 - -18.35)   9.20 ( 8.22 -  9.07)  
DEEP_11029  z4   53.215057  -27.828302  4.38 (0.65 - 4.42)  -1.73 (-1.86 - -1.18)  -18.56 (-18.47 - -17.66)   9.72 ( 8.67 -  9.33)  
DEEP_28557  z4   53.107403  -27.762915  4.38 (0.69 - 4.47)  -1.08 (-1.23 - -0.97)  -20.30 (-20.36 - -20.10)   9.70 ( 9.53 - 10.06)  
DEEP_10438  z4   53.102013  -27.830595  4.38 (0.97 - 4.60)  -1.07 (-1.56 - -0.64)  -18.33 (-18.57 - -17.32)   9.11 ( 8.71 -  9.55)  
 DEEP_6617  z4   53.027267  -27.844414  4.38 (0.80 - 4.44)  -1.73 (-1.78 - -1.44)  -20.15 (-20.20 - -19.87)  10.35 ( 9.37 - 10.26)  
DEEP_29982  z4   53.091820  -27.758127  4.38 (3.93 - 4.51)  -1.87 (-1.91 - -1.68)  -19.87 (-19.91 - -19.54)  10.12 ( 9.31 -  9.97)  
DEEP_17910  z4   53.149902  -27.801737  4.40 (3.78 - 4.64)  -1.22 (-1.78 - -1.02)  -19.08 (-19.33 - -18.64)   9.29 ( 9.24 - 10.02)  
 DEEP_3873  z4   53.116787  -27.856020  4.40 (3.66 - 4.47)  -0.74 (-1.09 - -0.79)  -20.13 (-20.27 - -19.76)  10.04 (10.07 - 10.80)  
DEEP_22240  z4   53.094799  -27.785791  4.40 (4.20 - 4.50)  -1.87 (-1.92 - -1.57)  -20.35 (-20.39 - -20.24)   9.81 ( 9.03 -  9.93)  
 DEEP_8585  z4   53.213646  -27.837025  4.40 (0.78 - 4.55)  -2.04 (-2.12 - -1.55)  -19.97 (-20.06 - -19.31)   9.11 ( 8.70 -  9.46)  
DEEP_13424  z4   53.161957  -27.819088  4.40 (4.20 - 4.50)  -1.64 (-1.90 - -1.56)  -21.22 (-21.28 - -21.11)   9.57 ( 9.57 - 10.04)  
 DEEP_9678  z4   53.170036  -27.833231  4.40 (3.93 - 4.47)  -1.59 (-1.78 - -1.49)  -20.02 (-20.12 - -19.78)  10.43 ( 9.49 - 10.20)  
DEEP_21516  z4   53.225330  -27.788437  4.40 (0.87 - 4.54)  -2.24 (-2.25 - -1.89)  -20.20 (-20.31 - -19.97)   8.62 ( 8.91 -  9.47)  
DEEP_19668  z4   53.029137  -27.792503  4.40 (4.12 - 4.55)  -1.90 (-2.18 - -1.75)  -19.54 (-19.57 - -19.32)   9.06 ( 8.27 -  9.48)  
DEEP_17632  z4   53.113308  -27.802921  4.40 (4.02 - 4.53)  -1.93 (-2.17 - -1.65)  -19.50 (-19.62 - -19.04)   8.71 ( 8.47 -  9.12)  
DEEP_12210  z4   53.123245  -27.823954  4.40 (0.69 - 4.48)  -1.08 (-1.23 - -0.93)  -20.03 (-20.12 - -19.80)   9.59 ( 9.23 -  9.83)  
DEEP_12984  z4   53.150749  -27.820835  4.40 (3.99 - 4.50)  -1.53 (-1.66 - -1.30)  -20.54 (-20.62 - -20.41)  10.03 ( 9.51 - 10.37)  
DEEP_26223  z4   53.021858  -27.771879  4.40 (0.61 - 4.42)  -1.09 (-1.17 - -1.02)  -20.90 (-20.91 - -20.66)  10.01 ( 9.78 - 10.14)  
DEEP_21700  z4   53.211079  -27.787565  4.40 (4.19 - 4.51)  -2.35 (-2.39 - -2.16)  -20.91 (-20.98 - -20.79)   9.38 ( 8.92 -  9.83)  
DEEP_21346  z4   53.127502  -27.789265  4.40 (0.70 - 4.50)  -1.02 (-1.23 - -0.74)  -20.02 (-20.21 - -19.75)   9.23 ( 9.70 - 10.18)  
DEEP_26355  z4   53.116417  -27.771828  4.41 (4.22 - 4.53)  -1.70 (-1.77 - -1.59)  -20.88 (-20.95 - -20.78)  10.37 (10.06 - 10.51)  
DEEP_25948  z4   53.201118  -27.772846  4.41 (4.11 - 4.58)  -2.43 (-2.68 - -1.98)  -20.65 (-20.71 - -20.46)   8.87 ( 8.51 -  9.33)  
 DEEP_2441  z4   53.160511  -27.864990  4.41 (4.16 - 4.53)  -1.64 (-1.79 - -1.60)  -20.94 (-21.03 - -20.85)  10.64 (10.33 - 10.65)  
DEEP_26807  z4   53.084663  -27.768681  4.41 (1.16 - 4.78)  -0.91 (-1.41 - -0.34)  -18.56 (-18.97 - -17.15)  10.38 ( 8.99 -  9.82)  
DEEP_28833  z4   53.091579  -27.762026  4.41 (4.17 - 4.53)  -2.03 (-2.22 - -1.79)  -20.12 (-20.18 - -19.86)   8.89 ( 8.74 -  9.47)  
 DEEP_9544  z4   53.220947  -27.833580  4.41 (4.14 - 4.50)  -2.12 (-2.18 - -1.89)  -20.62 (-20.66 - -20.48)   9.90 ( 9.32 -  9.98)  
DEEP_17393  z4   53.136101  -27.803907  4.41 (3.76 - 4.60)  -2.06 (-2.19 - -1.64)  -18.90 (-19.10 - -18.61)   9.26 ( 8.67 -  9.10)  
DEEP_11401  z4   53.095787  -27.827007  4.41 (0.68 - 4.54)  -1.78 (-2.06 - -1.70)  -19.34 (-19.44 - -19.08)   8.60 ( 8.48 -  9.48)  
DEEP_19678  z4   53.044594  -27.794979  4.41 (3.55 - 4.56)  -1.31 (-1.45 - -0.79)  -19.08 (-19.13 - -18.64)  10.30 ( 9.46 - 10.08)  
DEEP_28339  z4   53.175507  -27.710043  4.41 (3.96 - 4.51)  -1.90 (-2.15 - -1.59)  -21.04 (-21.17 - -20.87)  10.51 ( 9.47 - 10.67)  
 DEEP_5403  z4   53.224625  -27.849329  4.41 (4.18 - 4.59)  -2.22 (-2.20 - -1.82)  -20.05 (-20.13 - -19.88)   8.92 ( 8.91 -  9.38)  
 DEEP_2408  z4   53.083088  -27.865152  4.41 (1.61 - 4.67)  -1.64 (-1.96 - -0.85)  -19.44 (-19.68 - -18.89)  10.18 ( 9.06 -  9.99)  
DEEP_27474  z4   53.181770  -27.768719  4.41 (4.26 - 4.50)  -2.43 (-2.43 - -2.21)  -22.25 (-22.25 - -22.11)   9.51 ( 9.37 -  9.83)  
 DEEP_3004  z4   53.073860  -27.861677  4.43 (4.02 - 4.61)  -2.00 (-2.06 - -1.64)  -19.07 (-19.08 - -18.74)   9.48 ( 8.53 -  9.32)  
DEEP_17154  z4   53.104778  -27.804792  4.43 (3.98 - 4.63)  -1.50 (-1.55 - -1.21)  -19.59 (-19.67 - -19.28)  10.15 ( 9.47 - 10.23)  
DEEP_21380  z4   53.052952  -27.788931  4.43 (3.81 - 4.57)  -2.16 (-2.41 - -1.93)  -18.92 (-19.04 - -18.72)   9.13 ( 8.36 -  9.34)  
DEEP_29790  z4   53.165878  -27.758738  4.43 (0.79 - 4.55)  -1.93 (-2.25 - -1.35)  -19.04 (-19.12 - -18.67)   8.53 ( 8.40 -  8.98)  
 DEEP_9097  z4   53.166245  -27.835268  4.43 (4.21 - 4.60)  -2.25 (-2.43 - -2.05)  -20.45 (-20.53 - -20.31)   9.35 ( 8.82 -  9.82)  
 DEEP_6301  z4   53.069569  -27.845739  4.43 (4.01 - 4.56)  -1.32 (-1.57 - -1.31)  -19.85 (-19.91 - -19.61)  10.53 ( 9.78 - 10.51)  
DEEP_31223  z4   53.157135  -27.754009  4.43 (2.82 - 4.64)  -1.60 (-1.88 - -1.08)  -19.07 (-19.07 - -18.43)   9.97 ( 8.68 -  9.60)  
DEEP_15885  z4   53.060841  -27.809919  4.43 (4.09 - 4.57)  -2.15 (-2.25 - -1.84)  -19.33 (-19.41 - -19.17)   7.96 ( 8.00 -  9.08)  
DEEP_14948  z4   53.204945  -27.813547  4.43 (3.90 - 4.60)  -2.50 (-2.43 - -1.92)  -19.32 (-19.29 - -18.99)   8.52 ( 8.39 -  9.02)  
DEEP_12109  z4   53.219097  -27.824305  4.43 (4.17 - 4.55)  -1.93 (-2.11 - -1.80)  -20.23 (-20.25 - -20.00)   9.00 ( 8.84 -  9.58)  
 DEEP_2789  z4   53.105621  -27.862839  4.43 (4.16 - 4.57)  -2.47 (-2.68 - -2.03)  -19.73 (-19.79 - -19.54)   8.75 ( 8.52 -  9.12)  
DEEP_18061  z4   53.216221  -27.801102  4.43 (3.84 - 4.55)  -1.88 (-1.96 - -1.48)  -19.46 (-19.59 - -19.11)   9.87 ( 9.07 -  9.72)  
DEEP_22500  z4   53.093582  -27.785082  4.45 (0.69 - 4.54)  -1.27 (-1.31 - -0.86)  -19.61 (-19.72 - -19.37)  10.36 ( 9.70 - 10.37)  
 DEEP_4277  z4   53.165710  -27.854156  4.45 (4.20 - 4.52)  -2.16 (-2.32 - -2.12)  -20.65 (-20.68 - -20.51)   9.82 ( 9.45 -  9.91)  
DEEP_28790  z4   53.084476  -27.762110  4.45 (0.77 - 4.62)  -1.64 (-2.17 - -1.39)  -19.20 (-19.26 - -18.70)   8.67 ( 8.41 -  9.41)  
DEEP_25823  z4   53.074955  -27.773306  4.45 (3.96 - 4.58)  -2.10 (-2.42 - -1.82)  -19.50 (-19.54 - -19.20)   7.99 ( 8.10 -  8.58)  
DEEP_24315  z4   53.022053  -27.778301  4.45 (3.17 - 4.60)  -0.31 (-0.76 -  0.07)  -19.05 (-19.12 - -18.10)   9.56 ( 9.72 - 10.80)  
DEEP_19228  z4   53.040207  -27.796602  4.45 (0.83 - 4.65)  -1.60 (-1.80 - -0.79)  -18.14 (-18.26 - -17.36)   9.60 ( 8.49 -  9.13)  
DEEP_18382  z4   53.137676  -27.799765  4.45 (3.98 - 4.67)  -1.42 (-1.50 - -1.20)  -20.64 (-20.72 - -20.32)  10.52 (10.15 - 10.85)  
DEEP_16187  z4   53.058403  -27.808632  4.45 (3.93 - 4.64)  -1.92 (-2.08 - -1.65)  -19.12 (-19.22 - -18.86)   8.48 ( 8.39 -  9.10)  
 DEEP_9084  z4   53.067768  -27.835333  4.45 (4.23 - 4.55)  -1.77 (-1.91 - -1.66)  -20.69 (-20.79 - -20.64)   9.34 ( 9.18 -  9.92)  
DEEP_18127  z4   53.076069  -27.800695  4.45 (4.33 - 4.52)  -1.93 (-1.99 - -1.87)  -21.51 (-21.56 - -21.45)   9.52 ( 9.51 -  9.94)  
 DEEP_9581  z4   53.225143  -27.833557  4.46 (4.33 - 4.54)  -2.37 (-2.36 - -2.26)  -21.29 (-21.30 - -21.22)   9.01 ( 9.13 -  9.53)  
DEEP_10337  z4   53.083412  -27.830975  4.46 (0.69 - 4.49)  -1.74 (-1.93 - -1.50)  -19.33 (-19.31 - -18.66)   9.95 ( 9.13 -  9.74)  
DEEP_34601  z4   53.190804  -27.745405  4.46 (0.74 - 4.69)  -2.06 (-2.16 - -1.51)  -18.17 (-18.35 - -17.83)   8.97 ( 8.06 -  9.01)  
 DEEP_4117  z4   53.071171  -27.855047  4.46 (4.14 - 4.59)  -2.39 (-2.48 - -2.02)  -19.35 (-19.45 - -19.18)   8.78 ( 8.46 -  9.43)  
 DEEP_5639  z4   53.059441  -27.848244  4.46 (1.02 - 4.54)  -1.88 (-2.01 - -1.38)  -19.39 (-19.52 - -18.73)   9.85 ( 8.81 -  9.80)  
DEEP_28656  z4   53.179062  -27.762684  4.46 (2.37 - 4.48)  -0.79 (-1.21 - -0.33)  -19.21 (-19.48 - -18.04)   9.75 ( 9.40 - 10.37)  
 DEEP_1240  z4   53.074341  -27.873661  4.46 (3.85 - 4.54)  -1.88 (-2.26 - -1.65)  -20.57 (-20.60 - -20.32)  10.32 ( 9.44 - 10.17)  
DEEP_20497  z4   53.211319  -27.792452  4.46 (3.64 - 4.61)  -1.17 (-1.44 - -0.94)  -19.50 (-19.64 - -19.09)  10.59 ( 9.61 - 10.23)  
DEEP_20778  z4   53.205936  -27.791773  4.46 (0.78 - 4.52)  -1.07 (-1.39 - -0.53)  -18.41 (-18.47 - -17.16)   9.14 ( 8.83 -  9.64)  
 DEEP_8469  z4   53.185242  -27.837418  4.46 (4.32 - 4.55)  -2.19 (-2.29 - -2.15)  -20.95 (-20.97 - -20.85)   9.49 ( 9.08 -  9.57)  
DEEP_21428  z4   53.039764  -27.788767  4.46 (0.61 - 4.50)  -2.01 (-2.13 - -1.51)  -19.60 (-19.67 - -19.18)   9.89 ( 8.71 -  9.36)  
DEEP_24259  z4   53.198650  -27.779169  4.46 (4.00 - 4.59)  -1.79 (-1.98 - -1.57)  -20.05 (-20.09 - -19.82)   9.05 ( 9.11 -  9.54)  
DEEP_14340  z4   53.078976  -27.815754  4.46 (0.73 - 4.54)  -2.01 (-2.17 - -1.59)  -19.22 (-19.28 - -18.88)   8.27 ( 8.50 -  9.59)  
DEEP_33198  z4   53.195789  -27.743301  4.46 (3.60 - 4.65)  -2.22 (-2.48 - -1.75)  -19.12 (-19.24 - -18.70)   8.43 ( 8.12 -  8.99)  
DEEP_20372  z4   53.229572  -27.792521  4.48 (0.90 - 4.67)  -1.19 (-1.78 - -0.79)  -20.06 (-20.33 - -19.13)  10.73 ( 9.21 - 10.35)  
DEEP_11708  z4   53.060417  -27.825756  4.48 (4.34 - 4.57)  -2.19 (-2.27 - -2.05)  -20.69 (-20.70 - -20.62)   9.38 ( 9.06 -  9.70)  
 DEEP_1940  z4   53.105431  -27.867859  4.48 (4.13 - 4.66)  -2.06 (-2.15 - -1.59)  -19.71 (-19.80 - -19.46)   9.58 ( 8.57 -  9.62)  
DEEP_20087  z4   53.042854  -27.793524  4.48 (4.24 - 4.56)  -1.34 (-1.48 - -1.20)  -20.19 (-20.31 - -20.12)  10.51 ( 9.69 - 10.54)  
DEEP_22004  z4   53.076141  -27.786648  4.48 (0.97 - 4.78)  -1.64 (-2.05 - -1.37)  -20.29 (-20.58 - -19.96)   9.20 ( 8.80 - 10.09)  
 DEEP_2146  z4   53.081135  -27.866476  4.48 (1.23 - 4.59)  -0.54 (-0.71 - -0.35)  -19.83 (-19.89 - -19.41)   9.61 ( 9.83 - 10.54)  
DEEP_34672  z4   53.168850  -27.746271  4.48 (4.15 - 4.60)  -1.98 (-2.04 - -1.75)  -20.00 (-20.07 - -19.80)   9.77 ( 9.15 - 10.00)  
 DEEP_9736  z4   53.087555  -27.833096  4.48 (4.28 - 4.59)  -2.49 (-2.54 - -2.25)  -20.04 (-20.04 - -19.86)   8.91 ( 8.63 -  9.15)  
DEEP_21060  z4   53.083435  -27.789829  4.48 (4.31 - 4.55)  -1.79 (-1.93 - -1.59)  -20.29 (-20.32 - -20.12)   9.15 ( 9.09 -  9.48)  
 DEEP_6357  z4   53.225948  -27.845467  4.48 (4.30 - 4.59)  -2.03 (-2.19 - -1.65)  -20.84 (-20.90 - -20.64)   9.18 ( 9.13 -  9.89)  
DEEP_10893  z4   53.222279  -27.828804  4.48 (4.17 - 4.60)  -1.98 (-2.02 - -1.74)  -20.07 (-20.09 - -19.80)   9.80 ( 8.94 -  9.84)  
DEEP_19681  z4   53.046070  -27.795094  4.50 (0.85 - 4.65)  -1.78 (-2.05 - -1.48)  -19.64 (-19.82 - -19.30)   8.82 ( 8.72 -  9.89)  
DEEP_23055  z4   53.214111  -27.783056  4.50 (4.10 - 4.61)  -2.43 (-2.40 - -2.01)  -19.51 (-19.58 - -19.33)   8.18 ( 8.13 -  8.94)  
DEEP_15546  z4   53.030376  -27.811180  4.50 (4.15 - 4.59)  -1.90 (-2.04 - -1.67)  -20.76 (-20.82 - -20.59)   9.55 ( 9.19 - 10.00)  
DEEP_27990  z4   53.217556  -27.765362  4.50 (4.35 - 4.64)  -2.26 (-2.33 - -1.96)  -21.40 (-21.46 - -21.28)   9.11 ( 9.02 -  9.56)  
DEEP_23856  z4   53.217941  -27.779808  4.50 (3.83 - 4.62)  -2.12 (-2.21 - -1.93)  -19.82 (-19.92 - -19.65)   9.58 ( 8.90 -  9.59)  
DEEP_11191  z4   53.060616  -27.827717  4.50 (1.17 - 5.04)  -0.75 (-1.09 - -0.07)  -18.73 (-19.32 - -17.32)  10.48 ( 9.08 - 10.25)  
DEEP_12617  z4   53.226105  -27.822357  4.50 (0.67 - 4.58)  -1.22 (-1.45 - -1.03)  -19.96 (-20.04 - -19.68)   9.44 ( 9.29 - 10.26)  
DEEP_20108  z4   53.067505  -27.793251  4.51 (4.17 - 4.64)  -2.32 (-2.44 - -1.78)  -19.38 (-19.54 - -19.19)   9.07 ( 8.25 -  9.30)  
DEEP_10695  z4   53.086868  -27.829584  4.51 (4.19 - 4.62)  -2.07 (-2.24 - -1.79)  -19.32 (-19.36 - -19.04)   8.52 ( 8.09 -  9.00)  
 DEEP_3365  z4   53.106792  -27.859356  4.51 (0.70 - 4.60)  -1.80 (-1.87 - -1.59)  -20.16 (-20.22 - -20.03)   9.99 ( 9.03 - 10.06)  
DEEP_15339  z4   53.054371  -27.811592  4.51 (4.12 - 4.59)  -1.52 (-1.69 - -1.38)  -21.00 (-21.03 - -20.81)  10.72 (10.06 - 10.74)  
DEEP_27682  z4   53.214565  -27.766560  4.51 (0.94 - 4.61)  -1.98 (-2.12 - -1.61)  -21.19 (-21.24 - -20.95)  10.25 ( 9.55 - 10.46)  
DEEP_22945  z4   53.061874  -27.785070  4.51 (4.36 - 4.59)  -2.01 (-2.05 - -1.87)  -21.00 (-21.09 - -20.91)   9.95 ( 9.15 - 10.11)  
DEEP_13685  z4   53.194214  -27.818222  4.51 (3.75 - 4.71)  -1.78 (-1.77 - -1.21)  -19.47 (-19.54 - -19.01)   9.85 ( 9.08 - 10.02)  
DEEP_15252  z4   53.067375  -27.812334  4.51 (4.28 - 4.63)  -2.14 (-2.27 - -1.87)  -19.85 (-19.92 - -19.63)   8.74 ( 8.41 -  9.12)  
 DEEP_2252  z4   53.151432  -27.866051  4.51 (4.20 - 4.70)  -1.91 (-2.20 - -1.73)  -19.53 (-19.56 - -19.23)   9.17 ( 8.56 -  9.28)  
DEEP_12827  z4   53.091854  -27.821665  4.51 (0.77 - 4.64)  -1.32 (-1.60 - -0.75)  -19.25 (-19.26 - -18.48)  10.28 ( 9.15 - 10.04)  
DEEP_25570  z4   53.050842  -27.770096  4.51 (3.94 - 4.64)  -1.65 (-1.96 - -1.41)  -20.04 (-20.12 - -19.81)   9.17 ( 8.90 - 10.03)  
 DEEP_5988  z4   53.065540  -27.846985  4.51 (4.15 - 4.62)  -2.02 (-2.26 - -1.83)  -19.26 (-19.34 - -19.12)   9.39 ( 8.60 -  9.27)  
DEEP_15928  z4   53.195312  -27.809744  4.51 (3.75 - 4.66)  -1.67 (-1.78 - -1.17)  -19.32 (-19.41 - -19.00)   9.00 ( 8.59 -  9.52)  
DEEP_11775  z4   53.142105  -27.825602  4.53 (3.94 - 4.71)  -2.21 (-2.39 - -1.94)  -19.30 (-19.40 - -18.88)   8.38 ( 8.19 -  8.82)  
DEEP_27077  z4   53.094482  -27.768488  4.53 (4.02 - 4.64)  -1.65 (-1.90 - -1.33)  -20.05 (-20.04 - -19.76)   9.18 ( 8.90 -  9.63)  
 DEEP_3941  z4   53.148911  -27.855825  4.53 (4.28 - 4.63)  -2.07 (-2.25 - -1.92)  -20.83 (-20.90 - -20.62)   9.12 ( 9.16 -  9.83)  
DEEP_30783  z4   53.193615  -27.755598  4.53 (4.24 - 4.61)  -2.01 (-2.12 - -1.73)  -19.74 (-19.77 - -19.50)   8.25 ( 8.53 -  9.15)  
DEEP_16001  z4   53.054108  -27.809366  4.53 (4.36 - 4.59)  -1.64 (-1.81 - -1.59)  -20.96 (-20.93 - -20.80)   9.47 ( 9.33 - 10.02)  
 DEEP_3789  z4   53.136311  -27.856808  4.53 (3.85 - 4.63)  -1.73 (-1.88 - -1.45)  -19.19 (-19.35 - -19.05)   8.28 ( 8.60 -  9.21)  
DEEP_18728  z4   53.033718  -27.798513  4.53 (0.86 - 4.66)  -1.82 (-2.12 - -1.51)  -20.95 (-21.07 - -20.70)   8.82 ( 8.89 -  9.81)  
 DEEP_1914  z4   53.052956  -27.867928  4.53 (4.20 - 4.61)  -1.74 (-1.83 - -1.66)  -21.65 (-21.65 - -21.49)  10.87 (10.31 - 10.88)  
DEEP_32021  z4   53.202347  -27.750618  4.53 (0.79 - 4.52)  -0.89 (-0.90 - -0.76)  -21.67 (-21.63 - -21.41)  10.58 (10.33 - 10.64)  
DEEP_32101  z4   53.088745  -27.750067  4.53 (3.77 - 4.55)  -1.29 (-1.60 - -1.13)  -19.90 (-19.87 - -19.59)   9.04 ( 9.43 - 10.28)  
DEEP_18180  z4   53.141586  -27.800577  4.54 (4.26 - 4.62)  -1.23 (-1.48 - -1.08)  -20.61 (-20.67 - -20.36)   9.78 ( 9.51 - 10.15)  
DEEP_11272  z4   53.118286  -27.827459  4.54 (4.01 - 4.83)  -2.12 (-2.54 - -1.64)  -19.26 (-19.46 - -18.83)   9.35 ( 8.28 -  9.05)  
DEEP_11475  z4   53.139866  -27.826736  4.54 (0.74 - 4.60)  -1.78 (-1.88 - -1.60)  -20.77 (-20.84 - -20.56)  10.45 ( 9.59 - 10.35)  
DEEP_24211  z4   53.191246  -27.778877  4.54 (4.16 - 4.74)  -2.39 (-2.49 - -1.80)  -19.56 (-19.66 - -19.17)   8.87 ( 8.42 -  9.26)  
DEEP_22726  z4   53.211269  -27.784479  4.54 (4.13 - 4.67)  -2.02 (-2.41 - -1.78)  -19.21 (-19.32 - -18.99)   9.37 ( 8.57 -  9.37)  
 DEEP_7846  z4   53.116657  -27.839737  4.54 (4.21 - 4.63)  -1.77 (-1.98 - -1.57)  -19.30 (-19.33 - -19.11)   8.20 ( 8.32 -  8.96)  
DEEP_21640  z4   53.074684  -27.787310  4.56 (4.17 - 4.55)  -0.33 (-0.34 - -0.04)  -21.42 (-21.35 - -21.07)  11.28 (10.92 - 11.43)  
DEEP_14321  z4   53.214424  -27.815790  4.56 (4.13 - 4.68)  -2.01 (-2.05 - -1.74)  -19.64 (-19.70 - -19.40)   9.90 ( 9.20 -  9.92)  
DEEP_35111  z4   53.114815  -27.752554  4.56 (0.74 - 4.70)  -1.89 (-2.25 - -1.53)  -19.47 (-19.57 - -19.20)   8.76 ( 8.50 -  9.13)  
DEEP_26684  z4   53.210850  -27.770121  4.56 (3.41 - 4.84)  -1.46 (-1.83 - -1.17)  -19.09 (-19.34 - -18.56)  10.10 ( 9.02 -  9.76)  
 DEEP_5030  z4   53.087399  -27.850943  4.56 (0.70 - 4.66)  -2.22 (-2.49 - -1.75)  -19.89 (-20.01 - -19.62)   9.65 ( 8.56 -  9.78)  
DEEP_30786  z4   53.156357  -27.755596  4.56 (3.81 - 4.74)  -1.60 (-1.97 - -1.19)  -19.29 (-19.27 - -18.90)  10.05 ( 9.09 -  9.89)  
DEEP_10126  z4   53.151257  -27.831345  4.56 (4.24 - 4.62)  -1.45 (-1.50 - -1.32)  -20.97 (-21.00 - -20.78)  10.93 (10.27 - 10.88)  
DEEP_14160  z4   53.165726  -27.816458  4.56 (0.81 - 4.66)  -2.32 (-2.47 - -1.78)  -18.65 (-18.80 - -18.18)   8.78 ( 8.01 -  8.92)  
DEEP_18072  z4   53.197842  -27.801067  4.58 (4.18 - 4.67)  -2.16 (-2.27 - -1.87)  -20.07 (-20.11 - -19.86)   9.59 ( 8.78 -  9.69)  
DEEP_13963  z4   53.109703  -27.817219  4.58 (3.91 - 4.76)  -1.74 (-2.17 - -1.42)  -19.09 (-19.22 - -18.66)   9.85 ( 8.87 -  9.56)  
DEEP_22191  z4   53.149307  -27.786110  4.58 (0.75 - 4.84)  -1.36 (-1.73 - -0.76)  -19.01 (-19.33 - -18.55)  10.25 ( 8.82 -  9.91)  
DEEP_19407  z4   53.158497  -27.795860  4.58 (0.97 - 4.64)  -1.74 (-1.88 - -1.37)  -19.09 (-19.19 - -18.64)   9.85 ( 8.99 -  9.75)  
 DEEP_9795  z4   53.071033  -27.832489  4.59 (3.48 - 4.53)  -0.62 (-0.75 - -0.49)  -21.22 (-20.97 - -20.23)  10.43 (10.66 - 11.71)  
DEEP_18646  z4   53.205219  -27.798851  4.59 (3.72 - 4.55)  -2.24 (-2.35 - -1.45)  -19.38 (-19.33 - -18.70)   7.82 ( 8.05 -  9.04)  
DEEP_27375  z4   53.079590  -27.767624  4.68 (3.33 - 4.78)  -0.85 (-1.32 - -0.20)  -18.60 (-18.81 - -17.93)   9.37 ( 9.19 - 10.56)  
DEEP_13091  z4   53.226292  -27.820644  4.73 (3.14 - 5.75)   5.71 ( 0.91 -  5.57)  -15.65 (-18.29 - -14.82)  12.96 (10.90 - 12.89)  
DEEP_16412  z5   53.047127  -27.807669  4.48 (4.22 - 4.71)  -2.38 (-2.41 - -1.86)  -19.37 (-19.41 - -19.20)   8.45 ( 8.42 -  9.38)  
DEEP_18780  z5   53.044937  -27.798355  4.51 (4.40 - 4.60)  -2.54 (-2.68 - -2.50)  -20.49 (-20.52 - -20.44)   9.00 ( 8.80 -  9.01)  
 DEEP_8076  z5   53.023537  -27.838800  4.51 (0.81 - 4.84)  -1.57 (-1.90 - -1.21)  -20.54 (-20.85 - -20.29)   9.81 ( 8.91 - 10.33)  
DEEP_23841  z5   53.202663  -27.780293  4.54 (4.10 - 5.11)  -1.65 (-2.41 - -1.56)  -19.84 (-20.26 - -19.82)   9.10 ( 8.52 -  9.34)  
DEEP_24529  z5   53.067364  -27.777817  4.56 (4.25 - 4.77)  -2.15 (-2.29 - -1.80)  -19.20 (-19.34 - -19.05)   8.30 ( 8.10 -  9.03)  
DEEP_14727  z5   53.076992  -27.814369  4.56 (4.32 - 4.66)  -2.50 (-2.54 - -2.13)  -19.56 (-19.59 - -19.36)   8.62 ( 8.35 -  9.18)  
  DEEP_831  z5   53.079296  -27.877266  4.56 (4.45 - 4.63)  -1.79 (-1.86 - -1.71)  -21.91 (-21.93 - -21.84)  10.70 ( 9.78 - 10.70)  
DEEP_12921  z5   53.080971  -27.821272  4.56 (4.26 - 4.69)  -2.50 (-2.68 - -2.12)  -19.92 (-20.01 - -19.80)   8.76 ( 8.39 -  9.50)  
DEEP_13172  z5   53.093632  -27.820354  4.56 (4.15 - 4.66)  -2.32 (-2.29 - -1.82)  -19.80 (-19.78 - -19.47)   9.23 ( 8.43 -  9.20)  
 DEEP_7376  z5   53.044357  -27.841433  4.56 (4.43 - 4.64)  -2.29 (-2.38 - -2.17)  -20.54 (-20.54 - -20.46)   8.95 ( 8.80 -  9.32)  
 DEEP_9171  z5   53.086594  -27.834967  4.56 (4.18 - 4.73)  -1.79 (-2.02 - -1.44)  -19.70 (-19.73 - -19.46)   9.81 ( 9.10 -  9.84)  
 DEEP_4403  z5   53.085712  -27.853493  4.58 (4.04 - 4.80)  -1.84 (-2.17 - -1.50)  -18.84 (-18.94 - -18.65)   9.43 ( 8.68 -  9.60)  
 DEEP_3649  z5   53.168682  -27.857685  4.58 (4.41 - 4.68)  -1.89 (-2.10 - -1.69)  -20.24 (-20.26 - -20.10)   9.07 ( 9.14 -  9.87)  
DEEP_23371  z5   53.216434  -27.781910  4.58 (4.46 - 4.78)  -2.40 (-2.43 - -1.97)  -20.10 (-20.19 - -19.95)   8.46 ( 8.42 -  9.18)  
DEEP_28525  z5   53.104458  -27.763083  4.58 (4.30 - 4.67)  -1.81 (-1.98 - -1.66)  -19.83 (-19.88 - -19.64)   9.52 ( 8.99 -  9.69)  
DEEP_24264  z5   53.215435  -27.778780  4.58 (4.37 - 4.64)  -2.16 (-2.32 - -1.98)  -21.47 (-21.47 - -21.30)  10.15 ( 9.67 - 10.29)  
DEEP_35283  z5   53.051056  -27.782194  4.58 (0.82 - 4.78)  -1.77 (-2.12 - -1.34)  -19.15 (-19.34 - -18.87)   8.14 ( 8.48 -  9.25)  
DEEP_31919  z5   53.180134  -27.725904  4.58 (4.41 - 4.63)  -1.87 (-2.00 - -1.70)  -20.59 (-20.61 - -20.48)   8.71 ( 8.79 -  9.27)  
 DEEP_7497  z5   53.140865  -27.841055  4.58 (4.35 - 4.64)  -1.89 (-2.07 - -1.65)  -20.06 (-20.10 - -19.90)   9.00 ( 8.80 -  9.36)  
DEEP_29307  z5   53.175453  -27.713896  4.58 (4.32 - 4.68)  -2.49 (-2.49 - -2.15)  -19.58 (-19.58 - -19.35)   8.73 ( 8.25 -  8.95)  
DEEP_16555  z5   53.089371  -27.807085  4.58 (0.86 - 5.16)  -1.48 (-1.96 - -0.76)  -18.67 (-19.00 - -18.34)   8.81 ( 8.57 -  9.59)  
DEEP_14491  z5   53.168694  -27.815102  4.58 (4.40 - 4.68)  -1.97 (-2.09 - -1.79)  -20.47 (-20.53 - -20.37)   9.55 ( 8.96 -  9.61)  
DEEP_24082  z5   53.198730  -27.778893  4.58 (4.42 - 4.67)  -1.86 (-1.99 - -1.70)  -20.90 (-20.92 - -20.82)   9.88 ( 9.21 - 10.18)  
DEEP_34062  z5   53.198357  -27.740191  4.59 (4.20 - 4.78)  -1.84 (-1.95 - -1.37)  -19.77 (-19.82 - -19.48)   9.81 ( 9.09 -  9.67)  
 DEEP_6924  z5   53.200748  -27.843122  4.59 (4.12 - 4.74)  -2.33 (-2.64 - -1.78)  -19.53 (-19.66 - -19.25)   8.79 ( 8.37 -  9.15)  
 DEEP_1112  z5   53.065464  -27.874685  4.59 (4.42 - 4.70)  -2.09 (-2.19 - -1.94)  -19.70 (-19.79 - -19.62)   8.20 ( 8.16 -  9.01)  
DEEP_18135  z5   53.053307  -27.800709  4.59 (4.43 - 4.68)  -1.92 (-1.97 - -1.76)  -20.77 (-20.83 - -20.72)  10.13 ( 9.49 - 10.27)  
DEEP_26350  z5   53.028908  -27.771358  4.59 (4.32 - 4.70)  -2.68 (-2.68 - -2.18)  -19.15 (-19.16 - -18.97)   8.26 ( 8.28 -  8.89)  
DEEP_20361  z5   53.185692  -27.792036  4.59 (4.03 - 4.72)  -1.98 (-2.05 - -1.56)  -19.93 (-20.01 - -19.55)   9.75 ( 8.79 -  9.44)  
DEEP_17354  z5   53.026638  -27.804033  4.61 (4.14 - 4.77)  -1.46 (-1.83 - -1.19)  -19.75 (-19.98 - -19.55)  10.36 ( 9.14 - 10.21)  
DEEP_30931  z5   53.115540  -27.754986  4.61 (3.92 - 4.95)  -2.25 (-2.68 - -1.65)  -18.33 (-18.52 - -17.94)   8.50 ( 7.82 -  9.11)  
DEEP_24322  z5   53.091747  -27.778570  4.61 (4.48 - 4.66)  -1.89 (-2.04 - -1.78)  -21.34 (-21.33 - -21.22)   9.51 ( 9.30 -  9.71)  
DEEP_30135  z5   53.156422  -27.755709  4.61 (4.22 - 4.74)  -1.78 (-1.80 - -1.31)  -20.29 (-20.32 - -20.07)  10.18 ( 9.35 - 10.18)  
DEEP_33193  z5   53.196037  -27.743502  4.61 (4.00 - 4.80)  -2.05 (-2.35 - -1.50)  -19.68 (-19.74 - -18.96)   9.10 ( 8.80 -  9.65)  
DEEP_15269  z5   53.067627  -27.812263  4.61 (4.49 - 4.69)  -2.68 (-2.68 - -2.39)  -20.61 (-20.66 - -20.56)   8.85 ( 8.75 -  9.25)  
DEEP_15943  z5   53.094406  -27.809694  4.61 (4.42 - 4.67)  -1.93 (-2.14 - -1.84)  -19.37 (-19.44 - -19.17)   8.66 ( 8.51 -  9.05)  
  DEEP_744  z5   53.067898  -27.878674  4.61 (4.36 - 4.73)  -1.63 (-1.79 - -1.43)  -20.21 (-20.20 - -20.08)   9.69 ( 9.28 -  9.96)  
DEEP_16990  z5   53.067413  -27.805387  4.61 (0.84 - 4.70)  -1.84 (-2.01 - -1.68)  -20.14 (-20.24 - -20.06)   9.95 ( 9.21 - 10.13)  
DEEP_25842  z5   53.039730  -27.773222  4.61 (4.52 - 4.72)  -2.24 (-2.40 - -2.12)  -20.58 (-20.66 - -20.54)   8.91 ( 8.76 -  9.30)  
DEEP_13672  z5   53.173367  -27.818285  4.63 (4.22 - 4.74)  -2.32 (-2.29 - -1.80)  -19.01 (-19.06 - -18.58)   8.92 ( 8.27 -  8.99)  
DEEP_16500  z5   53.043522  -27.807312  4.63 (4.20 - 4.78)  -2.02 (-2.27 - -1.51)  -19.00 (-19.00 - -18.69)   9.29 ( 8.51 -  9.49)  
DEEP_33005  z5   53.198048  -27.744350  4.63 (3.37 - 5.04)  -2.12 (-2.58 - -1.48)  -19.20 (-19.52 - -18.56)   9.33 ( 8.04 -  9.14)  
DEEP_15351  z5   53.172272  -27.811974  4.63 (4.30 - 4.72)  -1.56 (-1.64 - -1.31)  -19.97 (-20.00 - -19.70)  10.13 ( 9.41 - 10.17)  
DEEP_17356  z5   53.109921  -27.804043  4.63 (3.97 - 4.94)  -1.32 (-1.63 - -1.07)  -19.90 (-20.06 - -19.46)  10.54 ( 9.59 - 10.24)  
DEEP_24252  z5   53.078430  -27.778408  4.63 (4.28 - 4.86)  -1.95 (-2.25 - -1.71)  -19.24 (-19.46 - -19.17)   8.14 ( 8.19 -  9.14)  
 DEEP_8670  z5   53.183250  -27.836784  4.63 (0.91 - 4.90)  -1.46 (-1.78 - -1.02)  -19.29 (-19.48 - -18.32)  10.18 ( 8.94 -  9.97)  
DEEP_23013  z5   53.035404  -27.783167  4.63 (4.36 - 4.75)  -2.55 (-2.68 - -2.10)  -19.22 (-19.30 - -19.10)   7.90 ( 7.91 -  8.71)  
DEEP_19089  z5   53.090347  -27.797230  4.63 (4.45 - 4.75)  -2.19 (-2.50 - -1.84)  -19.53 (-19.56 - -19.39)   8.92 ( 8.61 -  9.14)  
DEEP_19964  z5   53.034878  -27.792284  4.64 (4.30 - 4.67)  -1.66 (-1.88 - -1.48)  -21.73 (-21.84 - -21.63)  10.74 ( 9.77 - 10.88)  
 DEEP_8887  z5   53.198170  -27.836027  4.64 (4.47 - 4.73)  -2.17 (-2.34 - -2.00)  -20.29 (-20.30 - -20.04)   8.84 ( 8.73 -  9.47)  
 DEEP_7447  z5   53.167774  -27.840857  4.64 (4.09 - 4.74)  -1.59 (-1.78 - -1.32)  -20.53 (-20.63 - -20.22)  10.63 ( 9.73 - 10.54)  
DEEP_35272  z5   53.069145  -27.781618  4.64 (3.88 - 5.22)  -1.44 (-1.52 - -0.80)  -20.05 (-20.26 - -19.66)  10.39 ( 9.82 - 10.52)  
DEEP_26293  z5   53.044670  -27.771795  4.64 (4.23 - 5.00)  -1.78 (-2.10 - -1.34)  -19.98 (-20.18 - -19.80)  10.05 ( 9.14 - 10.17)  
DEEP_16849  z5   53.087578  -27.805962  4.64 (0.86 - 4.78)  -1.67 (-1.83 - -1.45)  -19.72 (-19.90 - -19.61)   9.16 ( 8.60 -  9.57)  
DEEP_20419  z5   53.109409  -27.792381  4.64 (0.90 - 4.92)  -1.70 (-1.82 - -1.34)  -19.46 (-19.52 - -19.31)   8.83 ( 8.68 -  9.42)  
DEEP_11512  z5   53.063992  -27.826700  4.64 (4.49 - 4.79)  -1.96 (-2.12 - -1.69)  -20.03 (-20.08 - -19.92)   9.21 ( 8.76 -  9.75)  
 DEEP_9670  z5   53.050694  -27.833256  4.64 (2.49 - 4.75)  -0.79 (-1.23 - -0.79)  -19.64 (-19.78 - -19.21)   9.92 ( 9.81 - 10.37)  
DEEP_31740  z5   53.095360  -27.751835  4.64 (4.58 - 4.79)  -2.16 (-2.29 - -1.86)  -20.84 (-20.97 - -20.78)   8.91 ( 8.77 -  9.49)  
DEEP_31679  z5   53.191147  -27.723970  4.64 (4.50 - 4.76)  -2.43 (-2.68 - -2.17)  -19.37 (-19.44 - -19.25)   8.12 ( 8.06 -  8.81)  
 DEEP_8732  z5   53.176418  -27.836508  4.66 (4.30 - 4.86)  -1.64 (-1.79 - -1.42)  -20.70 (-20.86 - -20.57)  10.46 ( 9.57 - 10.58)  
DEEP_11198  z5   53.177830  -27.827675  4.66 (4.17 - 4.98)  -1.82 (-2.08 - -1.48)  -20.46 (-20.71 - -20.31)   9.46 ( 9.07 - 10.13)  
DEEP_12611  z5   53.168526  -27.822407  4.66 (4.06 - 4.75)  -1.87 (-2.25 - -1.50)  -19.41 (-19.58 - -19.24)   9.93 ( 8.93 -  9.49)  
DEEP_22786  z5   53.051769  -27.784040  4.66 (4.48 - 4.78)  -2.00 (-2.29 - -1.84)  -19.75 (-19.83 - -19.61)   8.82 ( 8.53 -  9.29)  
 DEEP_1182  z5   53.064194  -27.874039  4.66 (4.54 - 4.75)  -2.01 (-2.20 - -1.91)  -20.32 (-20.37 - -20.25)   9.11 ( 8.81 -  9.43)  
 DEEP_5952  z5   53.167046  -27.847107  4.66 (4.48 - 4.77)  -2.29 (-2.54 - -2.04)  -20.13 (-20.22 - -19.93)   8.79 ( 8.60 -  9.27)  
 DEEP_8385  z5   53.022747  -27.837610  4.66 (4.53 - 4.74)  -1.91 (-2.14 - -1.66)  -21.90 (-21.99 - -21.83)  10.11 ( 9.75 - 10.79)  
 DEEP_2885  z5   53.123962  -27.862158  4.66 (0.87 - 4.74)  -1.32 (-1.51 - -0.99)  -20.49 (-20.53 - -20.08)  10.78 ( 9.99 - 10.68)  
DEEP_24460  z5   53.091579  -27.778614  4.68 (4.40 - 5.18)  -1.82 (-1.89 - -1.32)  -19.95 (-20.23 - -19.79)   9.15 ( 8.80 -  9.69)  
 DEEP_6818  z5   53.190590  -27.843588  4.68 (1.45 - 5.15)  -1.70 (-2.24 - -1.13)  -19.52 (-19.87 - -18.80)   9.83 ( 8.99 -  9.76)  
DEEP_22396  z5   53.073566  -27.785870  4.68 (4.09 - 4.74)  -1.46 (-1.60 - -1.19)  -20.79 (-20.79 - -20.41)  10.78 (10.00 - 10.78)  
DEEP_33284  z5   53.143692  -27.734175  4.68 (4.56 - 4.76)  -2.68 (-2.68 - -2.25)  -20.05 (-20.08 - -19.95)   8.63 ( 8.30 -  9.10)  
DEEP_25468  z5   53.095703  -27.774736  4.68 (4.32 - 4.69)  -0.96 (-1.16 - -0.89)  -20.91 (-20.90 - -20.70)  11.04 (10.52 - 11.04)  
DEEP_22339  z5   53.065022  -27.785742  4.70 (4.23 - 4.94)  -2.19 (-2.41 - -1.91)  -19.51 (-19.65 - -19.37)   8.91 ( 8.55 -  9.39)  
DEEP_19339  z5   53.093533  -27.796148  4.70 (4.28 - 4.92)  -1.32 (-1.52 - -1.18)  -19.80 (-19.87 - -19.61)  10.51 ( 9.31 - 10.43)  
DEEP_20837  z5   53.095345  -27.790987  4.70 (4.61 - 4.74)  -1.63 (-1.74 - -1.59)  -21.39 (-21.43 - -21.34)  10.05 ( 9.78 - 10.25)  
 DEEP_7368  z5   53.186855  -27.841450  4.70 (4.54 - 4.76)  -1.58 (-1.82 - -1.42)  -20.35 (-20.37 - -20.16)   9.43 ( 9.19 -  9.71)  
DEEP_19165  z5   53.205643  -27.796900  4.70 (4.20 - 4.81)  -2.15 (-2.35 - -1.64)  -19.09 (-19.13 - -18.76)   9.56 ( 8.47 -  9.43)  
DEEP_31721  z5   53.130001  -27.750854  4.71 (3.34 - 5.24)  -1.72 (-2.01 - -1.04)  -18.69 (-19.00 - -18.19)   8.65 ( 8.22 -  9.27)  
 DEEP_5973  z5   53.081501  -27.847038  4.71 (4.55 - 4.96)  -1.97 (-2.27 - -1.89)  -20.19 (-20.29 - -20.08)   9.49 ( 8.82 -  9.50)  
DEEP_26769  z5   53.110123  -27.769833  4.71 (4.11 - 4.88)  -2.25 (-2.54 - -1.96)  -19.56 (-19.70 - -19.37)   8.99 ( 8.70 -  9.49)  
 DEEP_7035  z5   53.198143  -27.842491  4.71 (4.57 - 4.81)  -2.44 (-2.66 - -2.12)  -20.33 (-20.41 - -20.22)   8.46 ( 8.40 -  9.13)  
DEEP_11262  z5   53.177750  -27.827494  4.71 (4.50 - 4.86)  -1.75 (-2.19 - -1.65)  -20.62 (-20.80 - -20.47)   9.34 ( 8.87 -  9.72)  
 DEEP_7593  z5   53.046829  -27.840639  4.71 (4.54 - 5.11)  -1.43 (-1.68 - -1.30)  -20.54 (-20.77 - -20.35)   9.42 ( 9.18 - 10.20)  
 DEEP_8998  z5   53.172600  -27.835619  4.71 (0.94 - 5.25)  -1.78 (-2.10 - -1.20)  -18.65 (-18.96 - -18.38)   9.52 ( 8.58 -  9.51)  
 DEEP_8800  z5   53.056694  -27.836325  4.73 (3.58 - 4.95)   0.06 (-0.79 -  1.01)  -18.46 (-18.93 - -17.65)  11.21 ( 9.54 - 11.26)  
DEEP_29152  z5   53.201393  -27.760813  4.73 (4.58 - 4.85)  -2.68 (-2.68 - -2.29)  -19.96 (-20.01 - -19.82)   8.59 ( 8.40 -  8.92)  
DEEP_14899  z5   53.172554  -27.813715  4.73 (4.55 - 4.79)  -1.88 (-2.15 - -1.78)  -20.38 (-20.46 - -20.31)  10.24 ( 9.32 - 10.22)  
DEEP_15847  z5   53.100979  -27.810080  4.73 (3.47 - 4.88)  -1.74 (-2.04 - -1.13)  -19.38 (-19.44 - -19.01)   9.96 ( 8.85 -  9.81)  
DEEP_16253  z5   53.176037  -27.808388  4.73 (3.96 - 5.11)  -2.01 (-2.40 - -1.56)  -18.94 (-19.07 - -18.52)   9.54 ( 8.23 -  9.09)  
DEEP_18685  z5   53.198078  -27.798719  4.73 (4.54 - 4.84)  -1.73 (-1.82 - -1.59)  -20.15 (-20.19 - -20.01)   8.66 ( 8.72 -  9.40)  
DEEP_21797  z5   53.021488  -27.787287  4.73 (4.65 - 5.30)  -1.45 (-1.62 - -1.02)  -20.73 (-21.08 - -20.72)  10.03 ( 9.50 - 10.39)  
DEEP_29473  z5   53.167156  -27.759859  4.75 (4.62 - 4.84)  -1.79 (-1.93 - -1.60)  -20.74 (-20.75 - -20.62)  10.23 ( 9.59 - 10.42)  
DEEP_15705  z5   53.064167  -27.810617  4.75 (4.57 - 4.83)  -1.88 (-2.05 - -1.60)  -20.09 (-20.11 - -19.94)  10.13 ( 9.31 - 10.20)  
DEEP_29666  z5   53.137463  -27.755150  4.75 (4.57 - 4.84)  -2.02 (-2.29 - -1.75)  -20.20 (-20.28 - -20.03)   9.77 ( 9.16 -  9.98)  
DEEP_18462  z5   53.201912  -27.799541  4.75 (3.29 - 4.96)  -1.22 (-1.87 - -0.67)  -18.24 (-18.53 - -17.62)   8.99 ( 8.63 -  9.55)  
 DEEP_3785  z5   53.070778  -27.856451  4.75 (4.69 - 4.90)  -1.96 (-2.08 - -1.75)  -21.19 (-21.29 - -21.15)   9.63 ( 9.27 - 10.03)  
DEEP_25478  z5   53.048214  -27.774426  4.75 (4.61 - 4.86)  -2.71 (-2.85 - -2.54)  -19.56 (-19.70 - -19.52)   8.19 ( 8.05 -  8.58)  
DEEP_19932  z5   53.047684  -27.794067  4.75 (4.61 - 4.90)  -1.38 (-1.59 - -1.28)  -20.78 (-20.93 - -20.67)  10.62 ( 9.56 - 10.61)  
 DEEP_8809  z5   53.222683  -27.836287  4.75 (4.59 - 4.85)  -2.37 (-2.50 - -2.15)  -19.76 (-19.91 - -19.68)   8.56 ( 8.29 -  9.21)  
DEEP_11133  z5   53.065876  -27.827953  4.75 (1.61 - 5.03)  -0.79 (-1.25 - -0.67)  -19.62 (-19.81 - -19.05)   9.91 ( 9.71 - 10.39)  
DEEP_34664  z5   53.069069  -27.746052  4.75 (4.63 - 4.85)  -2.29 (-2.54 - -2.12)  -19.89 (-19.99 - -19.82)   8.69 ( 8.71 -  9.17)  
 DEEP_3752  z5   53.146267  -27.857033  4.75 (4.57 - 4.99)  -1.89 (-2.16 - -1.59)  -20.28 (-20.31 - -20.07)   9.08 ( 9.02 -  9.65)  
DEEP_16758  z5   53.132866  -27.806376  4.76 (4.61 - 4.98)  -2.39 (-2.66 - -2.25)  -19.37 (-19.56 - -19.28)   8.79 ( 8.05 -  8.91)  
 DEEP_5238  z5   53.077774  -27.850109  4.76 (4.71 - 5.29)  -1.29 (-1.48 - -1.16)  -20.62 (-20.95 - -20.63)  10.12 ( 9.72 - 10.72)  
DEEP_24638  z5   53.068413  -27.777460  4.76 (4.61 - 5.25)  -1.64 (-1.70 - -1.44)  -20.54 (-20.72 - -20.35)  10.40 ( 9.82 - 10.53)  
DEEP_15627  z5   53.024818  -27.810860  4.76 (4.60 - 5.27)  -1.87 (-2.43 - -1.72)  -20.69 (-21.01 - -20.63)   9.38 ( 8.67 - 10.00)  
DEEP_10827  z5   53.202900  -27.829062  4.76 (1.05 - 5.24)  -1.63 (-2.13 - -1.32)  -20.48 (-20.90 - -20.31)   8.79 ( 8.94 - 10.04)  
 DEEP_5249  z5   53.053185  -27.850040  4.76 (4.47 - 4.94)  -2.68 (-2.84 - -2.01)  -18.86 (-18.93 - -18.65)   8.15 ( 7.50 -  8.94)  
 DEEP_8928  z5   53.143620  -27.835934  4.78 (4.54 - 5.30)  -2.27 (-2.68 - -1.88)  -19.30 (-19.58 - -19.16)   8.89 ( 8.05 -  9.01)  
DEEP_32795  z5   53.173183  -27.731249  4.78 (4.49 - 5.16)  -1.74 (-2.30 - -1.60)  -19.33 (-19.52 - -19.17)   9.67 ( 8.24 -  9.34)  
DEEP_27305  z5   53.209015  -27.767609  4.78 (4.37 - 4.96)  -2.05 (-2.43 - -1.70)  -20.32 (-20.49 - -20.16)   8.67 ( 8.57 -  9.70)  
 DEEP_2872  z5   53.050976  -27.862349  4.78 (4.45 - 4.91)  -2.25 (-2.53 - -2.07)  -20.22 (-20.30 - -20.07)   8.73 ( 8.46 -  9.12)  
DEEP_29719  z5   53.058067  -27.757832  4.78 (4.65 - 4.95)  -2.39 (-2.54 - -1.88)  -20.40 (-20.38 - -20.23)   9.21 ( 8.79 -  9.56)  
DEEP_16123  z5   53.068115  -27.808889  4.78 (4.64 - 4.88)  -2.03 (-2.33 - -1.88)  -20.21 (-20.24 - -20.09)   9.90 ( 9.04 -  9.90)  
DEEP_15027  z5   53.040401  -27.813204  4.78 (3.54 - 4.95)  -0.71 (-1.18 - -0.20)  -19.47 (-19.46 - -18.53)   9.84 ( 9.76 - 10.96)  
DEEP_27405  z5   53.108086  -27.767435  4.78 (3.58 - 5.11)  -1.50 (-2.42 - -1.50)  -18.69 (-19.26 - -18.65)   8.88 ( 8.63 -  9.56)  
DEEP_27075  z5   53.097145  -27.768690  4.78 (4.65 - 5.17)  -1.77 (-2.12 - -1.72)  -20.76 (-20.85 - -20.57)   9.68 ( 9.33 - 10.14)  
DEEP_18112  z5   53.179832  -27.800890  4.78 (4.57 - 4.95)  -2.69 (-2.98 - -2.07)  -19.38 (-19.60 - -19.12)   8.05 ( 7.68 -  9.04)  
DEEP_17409  z5   53.130733  -27.803839  4.78 (4.61 - 5.32)  -1.46 (-1.72 - -1.37)  -20.35 (-20.59 - -20.21)  10.33 ( 9.35 - 10.36)  
DEEP_12732  z5   53.119865  -27.822006  4.80 (4.60 - 5.05)  -2.50 (-2.68 - -1.89)  -18.85 (-18.87 - -18.53)   8.34 ( 8.12 -  8.96)  
DEEP_35154  z5   53.171284  -27.753355  4.80 (4.73 - 5.18)  -1.98 (-2.28 - -1.80)  -20.26 (-20.48 - -20.22)   9.44 ( 8.54 -  9.74)  
DEEP_14203  z5   53.178352  -27.816259  4.80 (4.65 - 5.30)  -1.66 (-2.10 - -1.50)  -18.95 (-19.20 - -18.83)   9.22 ( 8.27 -  9.51)  
 DEEP_3419  z5   53.062168  -27.859060  4.80 (4.63 - 5.22)  -2.41 (-2.67 - -2.05)  -19.73 (-19.88 - -19.60)   8.85 ( 8.05 -  9.13)  
DEEP_28503  z5   53.103683  -27.763170  4.80 (4.74 - 5.20)  -1.80 (-1.98 - -1.60)  -19.97 (-20.16 - -19.86)   9.41 ( 8.78 -  9.94)  
DEEP_14067  z5   53.166050  -27.816809  4.82 (3.34 - 5.20)  -1.44 (-2.00 - -1.18)  -18.15 (-18.50 - -17.77)   8.62 ( 8.46 -  9.31)  
 DEEP_7854  z5   53.207577  -27.839659  4.82 (4.70 - 5.16)  -1.98 (-2.27 - -1.79)  -19.65 (-19.86 - -19.58)   9.30 ( 9.05 -  9.85)  
DEEP_23258  z5   53.021175  -27.782362  4.82 (4.77 - 4.84)  -1.73 (-1.79 - -0.04)  -22.66 (-22.68 - -20.58)  10.78 (10.01 - 10.83)  
DEEP_24735  z5   53.188801  -27.777092  4.82 (4.73 - 5.23)  -2.15 (-2.54 - -2.02)  -20.56 (-20.78 - -20.52)   9.56 ( 8.39 -  9.58)  
DEEP_13637  z5   53.195194  -27.818439  4.83 (2.67 - 4.98)  -1.04 (-1.60 - -0.62)  -19.27 (-19.35 - -18.17)   9.55 ( 9.21 -  9.75)  
DEEP_16863  z5   53.083927  -27.805738  4.83 (4.04 - 5.11)  -1.08 (-1.41 - -0.76)  -20.39 (-20.55 - -19.96)   9.97 ( 9.92 - 10.78)  
DEEP_12726  z5   53.181396  -27.822001  4.83 (4.76 - 5.20)  -2.13 (-2.25 - -1.94)  -20.74 (-20.81 - -20.66)   9.64 ( 8.69 -  9.66)  
DEEP_16946  z5   53.032482  -27.805552  4.83 (4.51 - 5.13)  -2.01 (-2.57 - -1.66)  -19.41 (-19.57 - -19.10)   9.73 ( 8.41 -  9.43)  
DEEP_17949  z5   53.066559  -27.801550  4.83 (4.76 - 5.25)  -2.27 (-2.67 - -2.07)  -20.35 (-20.48 - -20.24)   9.31 ( 8.41 -  9.45)  
DEEP_29613  z5   53.176514  -27.716719  4.85 (4.79 - 5.11)  -2.54 (-2.71 - -2.35)  -20.68 (-20.80 - -20.58)   9.00 ( 8.56 -  9.29)  
DEEP_27831  z5   53.090385  -27.761692  4.85 (4.73 - 5.30)  -2.20 (-2.66 - -1.88)  -20.03 (-20.18 - -19.97)   9.28 ( 8.25 -  9.52)  
DEEP_22133  z5   53.036232  -27.786303  4.85 (4.71 - 5.02)  -1.88 (-2.12 - -1.68)  -20.23 (-20.23 - -20.09)  10.18 ( 8.63 - 10.05)  
DEEP_20841  z5   53.095173  -27.790960  4.85 (0.87 - 5.26)  -1.79 (-2.25 - -0.90)  -18.77 (-18.99 - -18.27)   9.44 ( 8.52 -  9.50)  
DEEP_17094  z5   53.207714  -27.805002  4.87 (4.17 - 5.22)  -1.74 (-2.05 - -1.42)  -18.82 (-19.01 - -18.64)   9.74 ( 8.70 -  9.38)  
DEEP_27445  z5   53.129059  -27.767357  4.87 (4.68 - 5.11)  -1.92 (-2.29 - -1.50)  -19.24 (-19.45 - -19.16)   8.77 ( 8.48 -  9.42)  
 DEEP_9395  z5   53.090958  -27.834261  4.87 (4.71 - 5.11)  -2.16 (-2.54 - -2.02)  -19.44 (-19.54 - -19.34)   9.34 ( 8.15 -  9.10)  
DEEP_25131  z5   53.096382  -27.775661  4.87 (4.35 - 5.17)  -1.64 (-1.96 - -1.27)  -18.83 (-18.99 - -18.62)   8.85 ( 8.54 -  9.50)  
 DEEP_3902  z5   53.070709  -27.856186  4.87 (4.54 - 5.26)  -2.02 (-2.54 - -1.55)  -20.34 (-20.61 - -20.12)   9.82 ( 8.75 - 10.00)  
DEEP_24054  z5   53.218914  -27.777830  4.87 (2.10 - 5.21)  -1.69 (-2.40 - -1.37)  -19.17 (-19.61 - -19.00)   8.81 ( 8.32 -  9.39)  
DEEP_24744  z5   53.189064  -27.777008  4.87 (4.67 - 5.14)  -1.79 (-2.35 - -1.80)  -19.50 (-19.74 - -19.36)   8.75 ( 8.21 -  9.06)  
DEEP_24837  z5   53.069115  -27.776693  4.87 (4.78 - 5.33)  -1.82 (-2.05 - -1.72)  -20.70 (-20.81 - -20.63)   9.93 ( 9.09 - 10.09)  
 DEEP_5236  z5   53.053352  -27.850103  4.87 (4.50 - 5.14)  -2.15 (-2.53 - -1.75)  -19.48 (-19.53 - -19.27)   9.63 ( 8.02 -  9.30)  
DEEP_21618  z5   53.124454  -27.787991  4.87 (2.59 - 5.13)   0.06 (-0.71 -  1.02)  -19.26 (-19.63 - -17.88)  11.53 (10.01 - 11.53)  
DEEP_22595  z5   53.031391  -27.784700  4.89 (4.67 - 5.16)  -2.28 (-2.61 - -1.75)  -18.57 (-18.76 - -18.43)   7.76 ( 7.73 -  8.71)  
 DEEP_2165  z5   53.108490  -27.866531  4.89 (0.83 - 5.13)  -1.28 (-1.89 - -0.63)  -18.84 (-19.31 - -18.08)   9.06 ( 8.66 -  9.69)  
DEEP_25664  z5   53.097507  -27.773903  4.89 (4.78 - 5.11)  -2.36 (-2.75 - -2.25)  -20.54 (-20.70 - -20.41)   9.79 ( 8.33 -  9.30)  
DEEP_30436  z5   53.177788  -27.718430  4.89 (4.66 - 5.21)  -2.01 (-2.25 - -1.76)  -19.79 (-20.01 - -19.67)   8.27 ( 8.46 -  9.33)  
DEEP_16998  z5   53.036716  -27.805332  4.91 (4.82 - 5.09)  -2.16 (-2.67 - -1.92)  -19.41 (-19.57 - -19.28)   8.27 ( 8.02 -  9.06)  
DEEP_15556  z5   53.064148  -27.811165  4.91 (4.32 - 5.33)  -1.71 (-2.05 - -1.44)  -19.24 (-19.31 - -19.04)   9.62 ( 8.76 -  9.62)  
DEEP_26973  z5   53.223171  -27.768934  4.91 (3.67 - 5.23)  -1.86 (-2.54 - -1.36)  -19.05 (-19.35 - -18.74)   8.43 ( 8.32 -  9.52)  
DEEP_26041  z5   53.209084  -27.772535  4.94 (4.82 - 5.17)  -2.05 (-2.25 - -1.74)  -19.57 (-19.78 - -19.51)   8.51 ( 8.51 -  9.27)  
DEEP_23391  z5   53.213146  -27.781710  4.96 (4.68 - 5.28)  -1.36 (-1.74 - -1.00)  -19.71 (-20.11 - -19.42)   9.45 ( 9.22 - 10.20)  
DEEP_26391  z5   53.100403  -27.771177  4.96 (4.36 - 5.22)  -1.14 (-1.56 - -0.76)  -19.00 (-19.23 - -18.84)   9.25 ( 9.00 -  9.81)  
DEEP_29202  z5   53.089676  -27.760660  4.98 (2.21 - 5.28)  -0.76 (-1.41 - -0.63)  -18.78 (-18.94 - -17.64)   9.61 ( 9.28 -  9.89)  
DEEP_21012  z5   53.190830  -27.790350  4.98 (4.21 - 5.25)  -1.05 (-1.36 - -0.81)  -19.63 (-19.70 - -19.22)  10.69 ( 9.52 - 10.31)  
DEEP_15900  z5   53.131542  -27.809841  4.99 (4.77 - 5.25)  -1.97 (-2.34 - -1.72)  -19.74 (-19.94 - -19.64)   8.37 ( 8.19 -  9.42)  
DEEP_24168  z5   53.222366  -27.779142  4.99 (4.86 - 5.30)  -1.61 (-2.17 - -1.04)  -20.74 (-21.00 - -20.60)   9.65 ( 9.14 - 10.07)  
DEEP_15689  z5   53.024792  -27.810661  4.99 (3.84 - 5.29)  -0.90 (-1.72 - -0.76)  -20.03 (-20.22 - -19.67)   9.98 ( 9.45 - 10.14)  
  DEEP_853  z5   53.062721  -27.877405  5.01 (4.75 - 5.22)  -2.50 (-2.68 - -1.78)  -19.48 (-19.55 - -19.32)   8.45 ( 8.17 -  9.00)  
DEEP_29667  z5   53.105473  -27.758579  5.03 (4.37 - 5.31)  -2.07 (-2.23 - -1.38)  -19.45 (-19.50 - -18.91)   9.10 ( 8.34 -  9.77)  
DEEP_30354  z5   53.180420  -27.719597  5.03 (4.91 - 5.23)  -1.62 (-1.81 - -1.15)  -20.50 (-20.60 - -20.42)   9.00 ( 8.99 - 10.08)  
DEEP_24341  z5   53.067375  -27.778217  5.05 (4.82 - 5.25)  -1.88 (-2.26 - -1.70)  -20.16 (-20.29 - -20.07)  10.15 ( 8.65 -  9.98)  
DEEP_11152  z5   53.197079  -27.827883  5.07 (4.24 - 5.32)  -0.32 (-0.71 - -0.09)  -19.52 (-19.80 - -19.05)   9.75 ( 9.94 - 11.26)  
DEEP_34275  z5   53.159702  -27.742331  5.07 (4.55 - 5.30)  -0.99 (-1.36 - -0.76)  -19.09 (-19.45 - -19.08)   9.44 ( 9.22 -  9.97)  
DEEP_20615  z5   53.073402  -27.791094  5.07 (4.93 - 5.27)  -2.01 (-2.36 - -1.75)  -20.35 (-20.35 - -20.19)   8.89 ( 8.66 -  9.36)  
 DEEP_7486  z5   53.175266  -27.841101  5.08 (4.75 - 5.31)  -2.25 (-2.68 - -1.87)  -20.28 (-20.45 - -20.08)   9.74 ( 8.26 -  9.61)  
DEEP_26410  z5   53.123249  -27.771202  5.08 (4.87 - 5.31)  -2.63 (-2.87 - -2.30)  -20.09 (-20.18 - -19.89)   8.33 ( 7.92 -  8.72)  
DEEP_25137  z5   53.211159  -27.775097  5.08 (4.84 - 5.30)  -2.08 (-2.37 - -1.66)  -19.43 (-19.57 - -19.33)   8.61 ( 8.56 -  9.40)  
DEEP_20434  z5   53.102741  -27.791985  5.10 (4.66 - 5.34)  -1.91 (-2.27 - -1.04)  -19.16 (-19.24 - -18.83)   9.68 ( 8.35 -  9.36)  
DEEP_17492  z5   53.188538  -27.803461  5.10 (4.84 - 5.33)  -1.78 (-2.37 - -1.57)  -19.61 (-19.82 - -19.49)   8.52 ( 8.40 -  9.40)  
DEEP_18825  z5   53.073391  -27.798164  5.12 (3.71 - 5.42)  -1.25 (-2.02 - -0.79)  -18.77 (-19.23 - -18.48)   8.96 ( 8.66 -  9.76)  
DEEP_16642  z5   53.131317  -27.806795  5.16 (4.95 - 5.34)  -2.11 (-2.41 - -1.70)  -19.79 (-19.90 - -19.60)   9.14 ( 8.56 -  9.62)  
DEEP_32641  z5   53.179173  -27.730297  5.16 (2.82 - 5.43)  -0.71 (-1.30 - -0.39)  -18.12 (-18.35 - -17.23)   9.30 ( 9.13 - 10.12)  
DEEP_26702  z5   53.182732  -27.769997  5.16 (4.29 - 5.49)  -2.41 (-2.54 - -1.65)  -19.13 (-19.00 - -18.38)   8.61 ( 8.17 -  9.17)  
DEEP_19195  z5   53.057652  -27.796780  5.18 (4.30 - 5.44)  -1.20 (-1.63 - -0.68)  -18.41 (-18.56 - -17.71)   8.85 ( 8.63 -  9.49)  
DEEP_18920  z5   53.073204  -27.797844  5.18 (4.90 - 5.36)  -2.02 (-2.40 - -1.65)  -19.85 (-19.93 - -19.62)   8.57 ( 8.35 -  9.22)  
DEEP_15062  z5   53.087997  -27.813124  5.18 (5.00 - 5.34)  -2.48 (-2.85 - -2.17)  -20.12 (-20.22 - -19.97)   8.29 ( 8.19 -  8.76)  
DEEP_21897  z5   53.090515  -27.786764  5.20 (4.14 - 5.41)  -1.36 (-1.70 - -0.78)  -19.36 (-19.46 - -18.97)  10.26 ( 9.25 - 10.14)  
DEEP_17351  z5   53.038929  -27.804054  5.20 (4.89 - 5.38)  -1.83 (-2.42 - -1.59)  -19.22 (-19.35 - -19.02)   8.64 ( 8.07 -  8.98)  
 DEEP_4141  z5   53.129486  -27.854954  5.20 (4.82 - 5.32)  -1.47 (-1.77 - -1.17)  -20.13 (-20.28 - -20.01)   9.10 ( 9.23 - 10.28)  
DEEP_24253  z5   53.190014  -27.779047  5.20 (4.78 - 5.39)  -2.31 (-2.58 - -1.65)  -19.70 (-19.93 - -19.47)   8.11 ( 8.04 -  9.11)  
DEEP_29068  z5   53.197132  -27.713192  5.20 (4.58 - 5.65)  -0.39 (-0.58 - -0.28)  -24.19 (-24.28 - -23.73)  13.05 (11.73 - 13.05)  
DEEP_30892  z5   53.137623  -27.755186  5.23 (4.86 - 5.35)  -1.88 (-1.93 - -1.59)  -20.72 (-20.83 - -20.57)   9.16 ( 9.05 - 10.46)  
DEEP_12520  z5   53.126179  -27.822777  5.25 (5.08 - 5.55)  -2.54 (-2.68 - -2.18)  -20.74 (-20.86 - -20.53)   9.10 ( 8.48 -  9.36)  
DEEP_22941  z5   53.021202  -27.782946  5.25 (4.58 - 5.46)  -1.31 (-1.75 - -0.80)  -19.98 (-20.19 - -19.70)   9.30 ( 9.14 - 10.09)  
DEEP_17093  z5   53.200577  -27.804914  5.27 (4.95 - 5.49)  -2.00 (-2.15 - -1.72)  -21.26 (-21.32 - -21.07)   9.84 ( 8.84 - 10.05)  
DEEP_24403  z5   53.066891  -27.778267  5.29 (4.94 - 5.45)  -2.20 (-2.48 - -1.86)  -19.69 (-19.80 - -19.54)   8.37 ( 8.29 -  9.07)  
DEEP_24639  z5   53.068569  -27.777573  5.29 (4.90 - 5.40)  -2.01 (-2.19 - -1.65)  -20.81 (-20.87 - -20.59)   9.00 ( 8.97 - 10.03)  
 DEEP_8060  z5   53.132324  -27.838800  5.29 (4.58 - 5.46)  -1.54 (-2.01 - -1.10)  -20.59 (-20.73 - -20.19)   9.27 ( 9.21 - 10.48)  
DEEP_30001  z5   53.143608  -27.758173  5.31 (5.00 - 5.53)  -1.80 (-2.00 - -1.34)  -20.63 (-20.76 - -20.53)   9.45 ( 9.01 - 10.14)  
DEEP_11597  z5   53.147751  -27.826437  5.31 (4.97 - 5.42)  -1.90 (-2.06 - -1.73)  -20.21 (-20.32 - -20.16)   8.63 ( 8.67 -  9.65)  
DEEP_25327  z5   53.058037  -27.774639  5.31 (4.08 - 5.54)  -0.71 (-1.04 - -0.11)  -19.36 (-19.47 - -18.47)   9.80 ( 9.69 - 10.40)  
DEEP_11617  z5   53.210968  -27.826338  5.31 (5.01 - 5.46)  -2.15 (-2.53 - -1.74)  -19.72 (-19.79 - -19.44)   8.81 ( 8.45 -  9.35)  
 DEEP_8052  z5   53.184032  -27.838886  5.33 (2.97 - 5.57)  -1.50 (-2.35 - -0.64)  -18.79 (-19.01 - -18.01)   9.90 ( 8.65 -  9.91)  
DEEP_22762  z5   53.192657  -27.784147  5.33 (4.63 - 5.45)  -1.59 (-1.89 - -1.17)  -19.95 (-20.01 - -19.55)   8.79 ( 9.28 - 10.31)  
DEEP_31335  z5   53.167271  -27.752653  5.34 (3.10 - 5.54)  -1.56 (-2.01 - -1.17)  -18.89 (-19.07 - -18.33)   8.63 ( 8.45 -  9.51)  
 DEEP_8432  z5   53.092388  -27.837530  5.36 (4.81 - 5.56)  -1.66 (-2.10 - -1.05)  -19.73 (-19.82 - -19.40)   9.10 ( 8.77 -  9.84)  
DEEP_20581  z5   53.092197  -27.789520  5.36 (4.63 - 5.62)  -1.87 (-2.05 - -1.07)  -18.63 (-18.82 - -18.25)   8.25 ( 8.07 -  9.63)  
 DEEP_7165  z5   53.176849  -27.842192  5.38 (4.98 - 5.53)  -2.48 (-2.71 - -1.92)  -19.50 (-19.51 - -19.18)   8.14 ( 8.18 -  8.81)  
 DEEP_6029  z5   53.130783  -27.846823  5.38 (4.26 - 5.59)  -0.64 (-0.86 -  0.17)  -19.14 (-19.33 - -18.27)   9.63 ( 9.50 - 10.59)  
 DEEP_3560  z5   53.074135  -27.858177  5.40 (4.79 - 5.57)  -1.40 (-1.49 - -1.04)  -20.15 (-20.24 - -19.86)   9.26 ( 9.38 - 10.37)  
DEEP_21139  z5   53.128090  -27.789824  5.40 (0.89 - 5.52)  -2.01 (-2.14 - -1.48)  -19.52 (-19.57 - -19.06)   8.39 ( 8.23 -  9.47)  
DEEP_23451  z5   53.123528  -27.781696  5.40 (4.42 - 5.59)  -2.08 (-2.29 - -1.23)  -19.83 (-19.85 - -19.31)   8.68 ( 8.62 -  9.92)  
DEEP_28707  z5   53.167156  -27.762438  5.46 (4.45 - 5.61)  -0.64 (-1.08 - -0.32)  -19.45 (-19.61 - -19.06)   9.76 ( 9.69 - 10.47)  
DEEP_26199  z5   53.050014  -27.772188  5.46 (4.44 - 5.71)  -1.19 (-1.89 - -0.76)  -20.93 (-21.12 - -20.72)   9.82 ( 9.77 - 10.50)  
DEEP_30587  z5   53.134430  -27.756447  5.46 (5.05 - 5.57)  -2.53 (-2.54 - -2.06)  -20.74 (-20.73 - -20.53)   8.43 ( 8.60 -  9.49)  
DEEP_10680  z5   53.222683  -27.829611  5.48 (4.26 - 5.67)  -1.48 (-1.82 - -0.61)  -19.73 (-19.79 - -18.92)   9.03 ( 9.20 -  9.95)  
DEEP_19112  z5   53.065285  -27.797081  5.48 (5.09 - 5.71)  -2.47 (-2.67 - -2.05)  -19.25 (-19.40 - -19.16)   8.08 ( 7.91 -  8.87)  
DEEP_15483  z5   53.154861  -27.811436  5.48 (4.74 - 5.69)  -1.73 (-2.12 - -1.18)  -19.40 (-19.52 - -19.10)   8.59 ( 8.72 -  9.82)  
 DEEP_9666  z5   53.088692  -27.833258  5.50 (5.17 - 5.63)  -2.05 (-2.33 - -1.71)  -20.56 (-20.65 - -20.49)   8.97 ( 8.69 -  9.82)  
 DEEP_5507  z5   53.051998  -27.848841  5.52 (1.79 - 5.87)  -0.56 (-0.89 - -0.01)  -19.00 (-18.87 - -18.12)  10.78 ( 9.59 - 10.55)  
 DEEP_7290  z5   53.139481  -27.841661  5.52 (4.64 - 5.60)  -1.54 (-1.61 - -1.18)  -21.00 (-21.07 - -20.49)   9.09 ( 9.13 - 10.70)  
DEEP_24933  z5   53.050732  -27.776459  5.52 (4.70 - 5.69)  -1.83 (-2.07 - -1.22)  -19.11 (-19.20 - -18.75)   9.64 ( 8.53 -  9.43)  
DEEP_21264  z5   53.123730  -27.789358  5.54 (2.98 - 5.86)  -0.86 (-1.82 - -0.08)  -19.18 (-19.43 - -18.39)   9.57 ( 9.16 - 10.34)  
DEEP_16517  z5   53.068989  -27.807171  5.54 (5.13 - 5.67)  -1.71 (-1.78 - -1.34)  -20.62 (-20.70 - -20.47)   9.36 ( 9.25 - 10.33)  
 DEEP_9994  z5   53.104736  -27.832205  5.56 (4.58 - 5.68)  -2.06 (-2.19 - -1.61)  -20.10 (-20.09 - -19.67)   9.93 ( 8.83 -  9.74)  
DEEP_12594  z5   53.209278  -27.822445  5.56 (4.79 - 5.72)  -2.01 (-2.33 - -1.32)  -19.35 (-19.46 - -19.11)   8.41 ( 8.38 -  9.66)  
DEEP_13765  z5   53.158028  -27.817945  5.56 (5.06 - 5.76)  -2.47 (-2.74 - -1.75)  -18.95 (-19.23 - -18.69)   7.96 ( 8.09 -  9.02)  
DEEP_15648  z5   53.173195  -27.810818  5.56 (3.51 - 5.76)  -1.71 (-2.05 - -0.71)  -19.53 (-19.62 - -18.76)   9.18 ( 8.87 -  9.82)  
DEEP_31942  z5   53.178967  -27.727684  5.58 (5.15 - 5.65)  -2.22 (-2.21 - -1.82)  -20.45 (-20.52 - -20.25)   9.93 ( 8.90 -  9.95)  
DEEP_13378  z5   53.188461  -27.819397  5.58 (5.24 - 5.67)  -2.10 (-2.35 - -1.82)  -20.80 (-20.88 - -20.70)   8.52 ( 8.95 -  9.56)  
DEEP_25994  z5   53.115299  -27.772806  5.58 (5.07 - 5.72)  -2.04 (-2.34 - -1.23)  -19.92 (-19.95 - -19.40)   8.92 ( 8.38 -  9.61)  
DEEP_11165  z5   53.189098  -27.827816  5.60 (4.79 - 5.71)  -1.59 (-1.91 - -1.04)  -20.01 (-20.06 - -19.55)   8.96 ( 8.92 - 10.04)  
DEEP_19858  z5   53.034168  -27.794308  5.60 (4.98 - 5.72)  -1.88 (-2.03 - -1.17)  -19.77 (-19.83 - -19.38)   8.68 ( 8.76 -  9.80)  
DEEP_31520  z5   53.180172  -27.752769  5.66 (4.48 - 5.75)  -1.88 (-1.73 - -1.04)  -19.75 (-19.68 - -18.87)   9.95 ( 9.23 - 10.09)  
DEEP_17829  z5   53.140743  -27.802107  5.66 (4.22 - 5.96)  -1.65 (-2.19 - -0.89)  -18.90 (-18.98 - -18.25)   8.55 ( 8.61 -  9.75)  
DEEP_31130  z5   53.196896  -27.721619  5.66 (0.98 - 5.82)  -2.21 (-2.77 - -1.21)  -20.35 (-20.54 - -19.87)   8.80 ( 8.41 - 10.08)  
DEEP_23633  z6   53.203922  -27.780962  5.48 (3.70 - 5.81)  -1.98 (-2.12 - -1.18)  -19.68 (-19.83 - -19.22)   8.67 ( 8.71 -  9.77)  
DEEP_23049  z6   53.031887  -27.782969  5.54 (4.42 - 5.86)  -2.12 (-2.15 - -1.23)  -20.08 (-20.13 - -19.54)   9.21 ( 8.84 -  9.91)  
DEEP_13647  z6   53.067787  -27.818426  5.54 (5.11 - 5.80)  -2.73 (-2.88 - -2.06)  -19.95 (-20.07 - -19.84)   8.21 ( 8.16 -  8.76)  
DEEP_34557  z6   53.069397  -27.746489  5.58 (5.46 - 5.66)  -2.34 (-2.55 - -2.06)  -20.77 (-20.81 - -20.67)   9.95 ( 8.38 -  9.87)  
 DEEP_8445  z6   53.106014  -27.837265  5.60 (5.44 - 5.71)  -2.20 (-2.34 - -1.98)  -20.85 (-20.86 - -20.74)   8.93 ( 8.80 -  9.37)  
DEEP_16830  z6   53.046688  -27.806017  5.60 (5.39 - 5.75)  -2.70 (-2.84 - -2.27)  -19.82 (-19.86 - -19.63)   8.23 ( 8.07 -  9.01)  
DEEP_18415  z6   53.061413  -27.799648  5.62 (5.26 - 5.79)  -2.75 (-2.86 - -2.40)  -19.21 (-19.28 - -18.97)   7.58 ( 7.67 -  8.36)  
 DEEP_6623  z6   53.210159  -27.844364  5.62 (5.24 - 5.74)  -2.05 (-2.30 - -1.59)  -20.34 (-20.49 - -20.25)   8.88 ( 8.62 -  9.99)  
 DEEP_5384  z6   53.052799  -27.849421  5.62 (3.71 - 6.00)  -2.07 (-2.17 - -1.48)  -19.84 (-19.97 - -19.65)   9.26 ( 8.61 -  9.65)  
DEEP_28760  z6   53.170807  -27.762226  5.64 (5.32 - 5.73)  -2.14 (-2.27 - -1.85)  -21.15 (-21.19 - -21.07)  10.14 ( 8.70 -  9.87)  
DEEP_24372  z6   53.130005  -27.778322  5.64 (4.60 - 5.96)  -1.56 (-1.72 - -0.64)  -20.51 (-20.76 - -20.24)   9.37 ( 9.58 - 10.30)  
 DEEP_7625  z6   53.104328  -27.840508  5.68 (5.20 - 5.80)  -2.29 (-2.53 - -1.82)  -19.94 (-19.99 - -19.66)   9.52 ( 8.29 -  9.51)  
DEEP_34257  z6   53.166443  -27.746902  5.68 (4.57 - 5.82)  -2.68 (-2.68 - -1.59)  -19.23 (-19.27 - -18.75)   7.75 ( 7.81 -  9.18)  
DEEP_15110  z6   53.118504  -27.812910  5.68 (4.46 - 5.87)  -2.25 (-2.48 - -1.05)  -19.14 (-19.31 - -18.56)   8.23 ( 8.03 -  9.47)  
DEEP_30057  z6   53.175900  -27.717167  5.68 (4.67 - 5.77)  -1.20 (-1.38 - -0.70)  -20.37 (-20.40 - -19.89)   9.32 ( 9.38 - 10.61)  
DEEP_33804  z6   53.171803  -27.737633  5.70 (5.25 - 5.87)  -2.85 (-2.79 - -1.82)  -19.47 (-19.43 - -19.04)   8.02 ( 7.87 -  9.07)  
 DEEP_7861  z6   53.156780  -27.839558  5.70 (5.34 - 5.80)  -1.92 (-2.13 - -1.47)  -21.23 (-21.24 - -20.97)   9.33 ( 9.12 - 10.28)  
 DEEP_4900  z6   53.198582  -27.851408  5.70 (1.19 - 5.77)  -0.85 (-1.06 - -0.62)  -21.31 (-21.41 - -21.24)  11.29 (10.53 - 11.39)  
DEEP_30226  z6   53.166695  -27.757458  5.70 (5.58 - 5.79)  -1.20 (-1.21 - -0.85)  -21.24 (-21.24 - -21.03)  11.05 (10.45 - 11.16)  
 DEEP_9190  z6   53.068607  -27.834913  5.70 (5.02 - 5.79)  -1.62 (-1.72 - -1.27)  -20.55 (-20.58 - -20.33)   9.02 ( 9.03 - 10.23)  
 DEEP_8497  z6   53.106014  -27.837366  5.70 (4.61 - 6.08)  -0.81 (-1.11 - -0.08)  -19.20 (-19.32 - -18.71)   9.75 ( 9.49 - 10.58)  
DEEP_17101  z6   53.074165  -27.804934  5.72 (5.58 - 5.84)  -2.17 (-2.29 - -1.89)  -20.56 (-20.59 - -20.47)   8.95 ( 8.80 -  9.80)  
DEEP_18375  z6   53.077545  -27.799757  5.72 (5.20 - 5.94)  -2.01 (-2.35 - -1.62)  -20.58 (-20.67 - -20.33)   9.21 ( 9.26 - 10.03)  
DEEP_10447  z6   53.195980  -27.830551  5.74 (4.92 - 5.91)  -2.47 (-2.35 - -1.32)  -19.05 (-19.14 - -18.63)   8.00 ( 8.19 -  9.38)  
DEEP_15723  z6   53.073269  -27.810532  5.74 (1.19 - 6.06)  -2.35 (-2.77 - -1.54)  -20.45 (-20.58 - -20.26)   9.25 ( 8.28 - 10.06)  
DEEP_21115  z6   53.084194  -27.789904  5.74 (4.92 - 5.88)  -1.74 (-2.03 - -1.03)  -19.00 (-19.15 - -18.74)   8.49 ( 8.52 -  9.60)  
 DEEP_3358  z6   53.128014  -27.859381  5.76 (3.65 - 5.89)  -1.74 (-2.13 - -0.68)  -20.66 (-20.80 - -19.76)  10.44 ( 9.10 - 10.23)  
DEEP_19194  z6   53.062263  -27.796778  5.76 (5.10 - 5.91)  -2.05 (-2.32 - -1.41)  -19.72 (-19.85 - -19.50)   8.64 ( 8.39 -  9.50)  
 DEEP_7077  z6   53.164585  -27.842567  5.76 (3.90 - 5.86)  -1.45 (-1.48 - -0.58)  -20.75 (-20.91 - -19.98)   9.45 ( 9.80 - 10.91)  
 DEEP_7706  z6   53.104275  -27.840136  5.78 (1.11 - 5.88)  -1.28 (-1.63 - -1.20)  -20.91 (-20.93 - -20.77)  10.86 ( 9.67 - 10.72)  
DEEP_25437  z6   53.225887  -27.773453  5.78 (4.36 - 5.86)  -2.15 (-2.22 - -0.79)  -19.83 (-19.87 - -18.82)   8.48 ( 8.63 -  9.94)  
DEEP_32263  z6   53.147339  -27.749203  5.80 (5.18 - 5.91)  -1.59 (-2.05 - -0.70)  -19.54 (-19.75 - -19.19)   8.62 ( 8.62 -  9.83)  
DEEP_11042  z6   53.106621  -27.828278  5.80 (5.47 - 6.10)  -2.07 (-2.43 - -1.47)  -19.55 (-19.64 - -19.31)   8.61 ( 8.42 -  9.42)  
DEEP_10397  z6   53.062611  -27.830751  5.80 (5.30 - 5.92)  -1.40 (-1.70 - -0.97)  -19.80 (-19.89 - -19.60)   8.89 ( 8.92 -  9.97)  
DEEP_30370  z6   53.130390  -27.756987  5.82 (5.05 - 5.94)  -1.07 (-1.38 - -0.64)  -20.05 (-20.15 - -19.74)   9.32 ( 9.45 - 10.36)  
DEEP_17398  z6   53.074116  -27.803753  5.82 (5.66 - 5.95)  -2.05 (-2.29 - -1.45)  -21.08 (-21.14 - -20.95)   8.94 ( 8.77 - 10.00)  
DEEP_15078  z6   53.027073  -27.813032  5.82 (5.12 - 6.02)  -1.78 (-2.03 - -0.71)  -20.91 (-21.07 - -20.24)   9.06 ( 9.44 - 10.54)  
 DEEP_7037  z6   53.061909  -27.842728  5.82 (5.21 - 6.10)  -1.61 (-1.78 - -1.17)  -19.73 (-19.70 - -19.16)   9.95 ( 9.23 - 10.15)  
DEEP_18787  z6   53.135864  -27.798325  5.82 (5.54 - 5.94)  -2.87 (-2.87 - -2.29)  -20.62 (-20.69 - -20.43)   8.35 ( 8.29 -  8.89)  
DEEP_11468  z6   53.062275  -27.826820  5.86 (5.63 - 6.21)  -2.39 (-2.71 - -2.00)  -19.83 (-19.95 - -19.65)   8.97 ( 8.21 -  9.18)  
DEEP_30888  z6   53.141937  -27.755154  5.88 (5.30 - 6.04)  -1.99 (-2.63 - -1.57)  -19.08 (-19.38 - -18.93)   8.41 ( 7.96 -  9.67)  
DEEP_18413  z6   53.103302  -27.799673  5.88 (5.68 - 6.00)  -2.53 (-2.66 - -2.10)  -19.62 (-19.69 - -19.51)   8.17 ( 7.98 -  9.07)  
DEEP_30950  z6   53.179890  -27.754881  5.88 (4.81 - 6.02)  -2.33 (-2.68 - -1.32)  -20.06 (-20.22 - -19.79)   8.52 ( 8.64 -  9.78)  
DEEP_23251  z6   53.208252  -27.782270  5.90 (5.76 - 6.01)  -2.85 (-2.87 - -2.54)  -20.44 (-20.50 - -20.28)   8.41 ( 8.26 -  8.80)  
DEEP_26276  z6   53.202362  -27.771500  5.90 (1.90 - 6.02)  -1.52 (-2.43 - -0.71)  -19.18 (-19.47 - -18.66)   8.59 ( 8.03 - 10.03)  
DEEP_25706  z6   53.073147  -27.773634  5.92 (5.60 - 6.04)  -1.63 (-1.94 - -1.41)  -20.48 (-20.60 - -20.41)   9.31 ( 8.97 -  9.80)  
DEEP_28402  z6   53.217659  -27.760979  5.92 (4.21 - 6.17)  -2.01 (-2.48 - -1.18)  -19.83 (-20.20 - -18.96)   8.29 ( 8.44 -  9.76)  
DEEP_20754  z6   53.114113  -27.791180  5.94 (5.82 - 6.27)  -2.54 (-2.85 - -2.13)  -20.49 (-20.57 - -20.27)   9.00 ( 8.41 -  9.02)  
DEEP_14651  z6   53.115349  -27.814703  5.94 (3.69 - 6.21)  -1.13 (-2.05 - -0.72)  -19.31 (-19.73 - -18.88)   8.99 ( 8.69 -  9.98)  
DEEP_11974  z6   53.191818  -27.824923  5.94 (5.73 - 6.04)  -2.47 (-2.68 - -1.74)  -20.37 (-20.51 - -20.24)   8.52 ( 8.34 -  9.20)  
 DEEP_2005  z6   53.059967  -27.867390  5.96 (5.78 - 6.22)  -2.17 (-2.44 - -1.79)  -20.81 (-20.84 - -20.65)   9.05 ( 8.74 -  9.71)  
DEEP_19851  z6   53.069401  -27.794394  5.96 (5.85 - 6.13)  -2.35 (-2.66 - -2.05)  -20.39 (-20.44 - -20.29)   9.18 ( 8.22 -  9.52)  
DEEP_17163  z6   53.074402  -27.804758  5.96 (4.53 - 6.13)  -2.26 (-2.41 - -1.03)  -20.66 (-20.84 - -20.42)   8.66 ( 8.73 - 10.26)  
DEEP_17159  z6   53.065651  -27.804775  5.96 (5.79 - 6.12)  -2.68 (-2.84 - -2.07)  -20.45 (-20.47 - -20.21)   8.79 ( 8.32 -  9.30)  
DEEP_18642  z6   53.143948  -27.798870  5.96 (5.66 - 6.38)  -2.41 (-2.87 - -1.64)  -19.73 (-19.94 - -19.45)   8.85 ( 7.99 -  9.59)  
 DEEP_9794  z6   53.193878  -27.832901  5.98 (5.26 - 6.22)  -0.64 (-1.75 - -0.51)  -19.31 (-19.67 - -19.12)   9.70 ( 8.99 -  9.81)  
DEEP_22833  z6   53.046787  -27.782347  6.00 (5.76 - 6.24)  -2.45 (-2.85 - -2.12)  -20.43 (-20.47 - -20.23)   8.64 ( 8.13 -  9.32)  
DEEP_22400  z6   53.065399  -27.785400  6.00 (1.24 - 6.23)  -2.13 (-2.35 - -1.47)  -19.21 (-19.27 - -19.12)   8.27 ( 8.21 -  9.49)  
 DEEP_6139  z6   53.031994  -27.846359  6.00 (5.33 - 6.34)  -1.79 (-2.54 - -0.88)  -20.50 (-20.63 - -20.05)  10.13 ( 8.94 - 10.23)  
 DEEP_1258  z6   53.071732  -27.873505  6.03 (5.09 - 6.20)  -1.20 (-1.89 - -0.72)  -19.48 (-19.57 - -19.10)   9.27 ( 9.00 -  9.95)  
 DEEP_7088  z6   53.228844  -27.842485  6.03 (4.35 - 6.37)  -0.93 (-2.48 - -0.64)  -19.75 (-20.34 - -19.60)   9.61 ( 8.47 -  9.88)  
 DEEP_7403  z6   53.090954  -27.841364  6.03 (4.98 - 6.45)  -2.12 (-2.33 - -0.76)  -19.28 (-19.45 - -18.85)   8.39 ( 8.52 -  9.80)  
DEEP_27017  z6   53.187313  -27.768793  6.05 (3.51 - 6.29)  -0.92 (-1.61 - -0.41)  -18.90 (-19.12 - -18.29)   9.29 ( 8.61 - 10.18)  
 DEEP_7942  z6   53.097710  -27.839333  6.07 (5.13 - 6.33)  -1.40 (-1.64 - -1.07)  -19.75 (-19.94 - -19.44)   9.05 ( 9.10 - 10.05)  
DEEP_26022  z6   53.134892  -27.772642  6.07 (5.35 - 6.32)  -0.99 (-2.20 - -0.92)  -19.00 (-19.35 - -18.84)   9.41 ( 8.45 -  9.73)  
DEEP_24197  z6   53.210194  -27.778734  6.09 (1.88 - 6.31)  -0.64 (-1.41 -  1.03)  -19.08 (-19.36 - -18.02)   9.61 ( 9.11 - 11.31)  
DEEP_19291  z6   53.211601  -27.796320  6.13 (4.75 - 6.33)  -0.64 (-0.86 - -0.14)  -20.16 (-20.18 - -19.26)  10.04 ( 9.99 - 10.97)  
DEEP_17048  z6   53.117462  -27.805187  6.13 (5.94 - 6.32)  -1.06 (-1.48 - -0.76)  -20.18 (-20.34 - -20.03)   9.68 ( 9.35 - 10.01)  
DEEP_29257  z6   53.122555  -27.760498  6.13 (5.80 - 6.34)  -0.90 (-2.17 - -0.88)  -19.61 (-19.86 - -19.49)   9.81 ( 8.72 -  9.65)  
DEEP_23726  z6   53.055893  -27.779551  6.13 (5.98 - 6.33)  -1.95 (-2.15 - -1.45)  -19.88 (-20.04 - -19.82)   8.48 ( 8.54 -  9.45)  
DEEP_18807  z6   53.142876  -27.798008  6.17 (5.27 - 6.40)  -0.64 (-1.04 - -0.43)  -20.77 (-20.96 - -20.52)  10.29 ( 9.93 - 10.62)  
DEEP_28650  z6   53.145004  -27.762758  6.17 (5.27 - 6.39)  -2.29 (-2.43 - -1.22)  -20.14 (-20.35 - -19.91)   8.55 ( 8.53 -  9.88)  
DEEP_34663  z6   53.155766  -27.746054  6.20 (5.77 - 6.41)  -1.20 (-1.36 - -0.61)  -19.95 (-20.19 - -19.64)   9.46 ( 9.44 - 10.18)  
DEEP_12867  z6   53.225372  -27.821121  6.22 (6.03 - 6.37)  -2.50 (-2.68 - -2.10)  -21.76 (-21.84 - -21.69)   9.50 ( 8.84 -  9.86)  
DEEP_31173  z6   53.196781  -27.721622  6.24 (3.32 - 7.03)  -0.76 (-2.20 - -0.54)  -18.90 (-19.21 - -18.44)   9.66 ( 8.59 -  9.85)  
 DEEP_2088  z6   53.153427  -27.866978  6.24 (5.92 - 6.44)  -2.01 (-2.36 - -1.14)  -20.68 (-20.94 - -20.51)   8.63 ( 8.65 -  9.88)  
DEEP_22509  z6   53.025181  -27.784851  6.24 (5.59 - 6.74)  -0.65 (-1.25 - -0.43)  -20.06 (-20.15 - -19.69)   9.96 ( 9.65 - 10.77)  
DEEP_19315  z6   53.199387  -27.796204  6.28 (3.84 - 6.49)  -0.99 (-2.30 - -0.75)  -19.59 (-20.02 - -18.96)   9.64 ( 8.58 - 10.16)  
 DEEP_6069  z6   53.101391  -27.846674  6.30 (5.72 - 6.43)  -2.87 (-2.89 - -2.18)  -20.24 (-20.28 - -20.07)   8.20 ( 8.13 -  9.33)  
DEEP_16487  z6   53.109730  -27.807405  6.30 (5.76 - 6.47)  -1.74 (-2.35 - -1.21)  -20.09 (-20.22 - -19.76)   8.92 ( 8.61 -  9.89)  
DEEP_14181  z6   53.202011  -27.816351  6.33 (5.30 - 6.42)  -2.37 (-2.22 - -1.18)  -20.49 (-20.53 - -19.97)   8.26 ( 8.53 - 10.21)  
DEEP_28360  z6   53.177723  -27.763689  6.35 (5.12 - 6.50)  -2.19 (-2.35 - -0.76)  -20.80 (-20.89 - -20.19)   9.76 ( 9.14 - 10.32)  
DEEP_18016  z6   53.217613  -27.801302  6.39 (6.13 - 6.51)  -2.84 (-2.89 - -2.35)  -21.33 (-21.40 - -21.18)   8.71 ( 8.48 -  9.45)  
DEEP_28898  z6   53.119080  -27.760721  6.39 (6.04 - 6.62)  -2.48 (-2.85 - -1.36)  -20.69 (-20.77 - -20.29)   8.61 ( 8.45 -  9.74)  
 DEEP_1563  z6   53.074551  -27.870687  6.42 (4.41 - 6.72)  -1.31 (-1.61 - -0.79)  -19.89 (-19.96 - -19.53)   9.01 ( 9.24 - 10.37)  
DEEP_27194  z6   53.162308  -27.766788  6.48 (1.50 - 6.68)  -2.84 (-2.90 - -1.23)  -21.21 (-21.38 - -20.88)   8.66 ( 8.44 - 10.34)  
DEEP_14421  z6   53.076252  -27.815453  6.48 (6.38 - 6.64)  -1.89 (-2.28 - -1.72)  -21.18 (-21.23 - -21.11)   9.59 ( 9.09 -  9.62)  
DEEP_33121  z6   53.188583  -27.733208  6.50 (6.29 - 6.63)  -1.31 (-1.63 - -0.94)  -21.07 (-21.20 - -20.91)   9.78 ( 9.46 - 10.28)  
DEEP_29166  z6   53.095135  -27.760553  6.53 (5.88 - 6.84)  -2.63 (-2.71 - -1.16)  -19.64 (-19.73 - -19.10)   8.14 ( 7.98 -  9.72)  
DEEP_31550  z7   53.173317  -27.724758  6.53 (4.48 - 6.97)  -1.74 (-2.86 - -0.76)  -21.26 (-21.59 - -20.72)   9.39 ( 8.65 - 11.00)  
  DEEP_460  z7   53.092800  -27.882570  6.57 (6.35 - 6.69)  -2.01 (-2.63 - -1.59)  -21.83 (-21.95 - -21.71)   9.74 ( 8.78 -  9.98)  
DEEP_27852  z7   53.127319  -27.765768  6.62 (4.76 - 6.92)  -2.85 (-2.99 - -1.34)  -20.41 (-20.38 - -19.57)   8.40 ( 8.10 - 10.21)  
DEEP_24067  z7   53.108471  -27.779161  6.64 (4.93 - 6.93)  -1.55 (-2.17 - -0.93)  -20.03 (-20.27 - -19.85)   9.21 ( 8.88 - 10.07)  
DEEP_14475  z7   53.155048  -27.815289  6.64 (5.86 - 6.87)  -2.87 (-2.89 - -2.10)  -20.24 (-20.32 - -19.92)   8.20 ( 8.13 -  9.40)  
DEEP_10101  z7   53.048584  -27.831758  6.66 (6.32 - 6.98)  -1.59 (-2.17 - -1.32)  -20.97 (-21.14 - -20.91)   9.81 ( 9.17 - 10.33)  
DEEP_32208  z7   53.198483  -27.727831  6.71 (4.96 - 7.70)  -2.59 (-2.91 - -1.23)  -20.37 (-20.46 - -19.86)   8.50 ( 8.12 - 10.03)  
DEEP_11281  z7   53.233028  -27.827394  6.78 (6.48 - 7.01)  -2.74 (-2.88 - -2.12)  -21.20 (-21.28 - -20.99)   8.98 ( 8.60 -  9.47)  
 DEEP_8240  z7   53.189991  -27.838219  6.83 (5.22 - 7.47)  -2.85 (-3.12 - -1.70)  -19.15 (-19.32 - -18.86)   7.90 ( 7.60 -  9.10)  
DEEP_27715  z7   53.048267  -27.765570  6.85 (3.69 - 7.77)  -2.15 (-3.03 - -0.71)  -21.43 (-21.77 - -20.96)   9.45 ( 8.66 - 10.82)  
 DEEP_5667  z7   53.106022  -27.848156  6.85 (6.49 - 7.27)  -1.37 (-2.15 - -0.79)  -20.49 (-20.75 - -20.46)   9.67 ( 9.12 - 10.20)  
 DEEP_4620  z7   53.147945  -27.852543  6.90 (1.59 - 7.32)  -2.87 (-3.06 - -1.87)  -21.12 (-21.31 - -20.97)   8.55 ( 8.42 -  9.90)  
DEEP_14492  z7   53.155342  -27.815180  7.04 (6.88 - 7.19)  -2.20 (-2.32 - -1.83)  -21.75 (-21.80 - -21.68)   8.80 ( 8.99 -  9.99)  
DEEP_25558  z7   53.105068  -27.774078  7.04 (6.74 - 8.22)  -2.37 (-2.85 - -1.23)  -20.01 (-20.28 - -19.71)   9.12 ( 8.21 -  9.83)  
DEEP_18509  z7   53.066929  -27.799364  7.06 (6.48 - 7.42)  -2.61 (-2.91 - -1.60)  -19.18 (-19.33 - -18.79)   8.41 ( 7.80 -  9.48)  
DEEP_24774  z7   53.104622  -27.776581  7.23 (7.13 - 7.31)  -2.87 (-2.90 - -2.68)  -22.79 (-22.79 - -22.74)   9.22 ( 9.17 -  9.70)  
DEEP_14329  z7   53.154915  -27.815731  7.23 (7.01 - 8.19)  -2.51 (-2.97 - -2.06)  -21.18 (-21.37 - -21.12)   9.47 ( 8.54 -  9.46)  
DEEP_14552  z7   53.105549  -27.815039  7.31 (6.96 - 7.60)  -2.68 (-2.85 - -2.27)  -19.87 (-19.99 - -19.73)   8.55 ( 8.12 -  9.05)  
DEEP_24319  z7   53.033875  -27.778009  7.31 (6.96 - 7.61)  -1.93 (-2.27 - -1.22)  -20.43 (-20.57 - -20.27)   8.87 ( 8.93 -  9.91)  
DEEP_22864  z8   53.203838  -27.785370  7.21 (5.07 - 8.54)  -1.60 (-2.68 - -0.93)  -20.68 (-21.14 - -20.65)   9.29 ( 8.72 - 10.56)  
DEEP_29669  z8   53.133423  -27.760307  7.33 (5.41 - 8.57)  -1.95 (-2.85 - -1.50)  -21.47 (-21.85 - -21.42)   9.27 ( 8.63 - 10.49)  
DEEP_32925  z8   53.150021  -27.744917  7.49 (7.09 - 8.47)  -2.44 (-2.95 - -1.81)  -20.43 (-20.74 - -20.43)   8.50 ( 8.17 -  9.59)  
DEEP_33914  z8   53.169556  -27.737970  7.59 (6.74 - 8.60)  -2.26 (-2.91 - -1.18)  -20.14 (-20.39 - -19.86)   9.14 ( 8.09 - 10.30)  
DEEP_33109  z8   53.172573  -27.743841  7.61 (7.31 - 8.56)  -2.10 (-2.49 - -1.50)  -21.27 (-21.56 - -21.14)   9.92 ( 9.19 - 10.34)  
DEEP_13205  z8   53.120243  -27.820183  7.74 (6.59 - 8.85)  -1.59 (-2.52 - -0.79)  -20.70 (-21.08 - -20.55)   9.25 ( 8.85 - 10.38)  
DEEP_25873  z8   53.044651  -27.773045  7.77 (3.47 - 7.98)  -2.33 (-2.15 - -0.76)  -20.66 (-20.71 - -20.17)   9.25 ( 8.93 - 10.40)  
DEEP_18511  z8   53.057968  -27.799355  8.04 (4.22 - 8.37)  -1.76 (-2.75 - -0.82)  -20.09 (-20.19 - -19.71)   8.92 ( 8.33 - 10.55)  
DEEP_24100  z8   53.186249  -27.778961  8.12 (5.55 - 8.70)  -1.32 (-2.87 - -1.04)  -19.14 (-19.43 - -18.92)   9.23 ( 7.83 -  9.75)  
DEEP_17088  z8   53.208057  -27.805025  8.12 (7.53 - 8.43)  -1.22 (-2.83 - -1.60)  -21.33 (-21.42 - -21.24)  10.22 ( 8.57 - 10.06)  
DEEP_16327  z8   53.058884  -27.808043  8.17 (4.00 - 8.44)  -2.47 (-2.68 - -1.18)  -20.00 (-20.15 - -19.72)   8.86 ( 8.63 -  9.74)  
DEEP_30990  z8   53.141106  -27.755322  8.54 (4.74 - 8.95)  -0.90 (-2.76 - -0.77)  -20.33 (-20.55 - -19.96)  10.07 ( 8.40 - 10.49)  
DEEP_10166  z8   53.033001  -27.831558  8.59 (5.16 - 8.98)  -0.80 (-2.49 - -1.04)  -20.42 (-20.54 - -20.01)  10.22 ( 8.98 - 10.34)  
WIDE_11905  z4   53.142803  -27.873997  3.27 (3.07 - 4.20)  -0.25 (-0.39 -  0.25)  -18.75 (-19.17 - -18.33)  10.57 (10.33 - 11.60)  
 WIDE_7682  z4   53.181919  -27.896202  3.39 (2.25 - 4.03)  -1.34 (-1.46 - -0.90)  -18.59 (-19.23 - -18.09)   9.87 ( 9.21 - 10.63)  
WIDE_10879  z4   53.161015  -27.879940  3.47 (3.28 - 3.73)  -1.14 (-1.33 - -0.79)  -19.83 (-20.18 - -19.71)  10.49 ( 9.76 - 10.87)  
 WIDE_4721  z4   53.086708  -27.911367  3.47 (3.21 - 3.76)  -1.91 (-2.03 - -1.59)  -19.86 (-20.02 - -19.64)   9.27 ( 9.03 -  9.56)  
WIDE_14496  z4   53.207657  -27.848829  3.48 (0.63 - 4.01)  -1.69 (-1.85 - -1.48)  -19.13 (-19.55 - -18.81)   9.80 ( 8.89 - 10.26)  
WIDE_10595  z4   53.165249  -27.881582  3.48 (0.41 - 3.92)  -1.28 (-1.65 - -1.11)  -19.07 (-19.42 - -18.88)   8.95 ( 8.93 -  9.92)  
 WIDE_6025  z4   53.253757  -27.904541  3.48 (0.58 - 3.78)  -1.93 (-2.20 - -1.94)  -19.42 (-19.69 - -19.39)   8.52 ( 8.33 -  9.58)  
 WIDE_6752  z4   53.178806  -27.901056  3.48 (3.25 - 3.72)  -2.27 (-2.35 - -1.99)  -19.27 (-19.32 - -19.05)   8.88 ( 8.24 -  9.37)  
 WIDE_7539  z4   53.167919  -27.896929  3.48 (0.52 - 3.98)  -1.46 (-1.65 - -0.89)  -17.88 (-18.20 - -17.33)   9.34 ( 8.68 -  9.86)  
 WIDE_2588  z4   53.154125  -27.926554  3.48 (3.17 - 3.64)  -1.48 (-1.69 - -1.48)  -20.64 (-20.85 - -20.61)  10.56 (10.42 - 10.56)  
 WIDE_7733  z4   53.222115  -27.895927  3.48 (2.96 - 4.02)  -1.87 (-2.23 - -1.82)  -18.74 (-19.23 - -18.62)   8.36 ( 8.22 -  8.92)  
 WIDE_5368  z4   53.134346  -27.907946  3.50 (0.39 - 3.86)  -1.39 (-1.73 - -0.99)  -18.97 (-19.32 - -18.85)  10.01 ( 9.07 - 10.29)  
 WIDE_8799  z4   53.140575  -27.890398  3.50 (0.39 - 3.95)  -1.45 (-1.87 - -1.42)  -20.01 (-20.27 - -19.77)   9.48 ( 9.01 -  9.47)  
WIDE_12101  z4   53.241112  -27.872421  3.50 (3.28 - 3.66)  -1.40 (-1.69 - -1.38)  -20.94 (-21.22 - -20.86)   9.66 ( 9.57 - 10.46)  
WIDE_12547  z4   53.173405  -27.869646  3.50 (0.62 - 4.14)  -0.53 (-0.71 - -0.25)  -19.44 (-20.12 - -19.26)  10.49 ( 9.87 - 10.97)  
WIDE_12234  z4   53.144779  -27.871525  3.50 (3.41 - 3.65)  -1.56 (-1.75 - -1.45)  -21.02 (-21.20 - -20.99)   9.42 ( 9.51 - 10.01)  
 WIDE_8962  z4   53.148579  -27.889631  3.51 (0.70 - 3.86)  -1.55 (-1.64 - -1.30)  -19.00 (-19.28 - -18.84)   9.87 ( 9.48 - 10.53)  
 WIDE_7974  z4   53.192760  -27.894571  3.51 (3.23 - 3.63)  -1.66 (-1.80 - -1.63)  -20.62 (-20.77 - -20.62)  10.29 (10.02 - 10.29)  
WIDE_11310  z4   53.182533  -27.877707  3.51 (0.49 - 3.93)  -1.63 (-1.94 - -1.30)  -19.32 (-19.58 - -18.92)   9.56 ( 9.16 -  9.69)  
WIDE_10774  z4   53.207352  -27.880625  3.51 (0.52 - 4.07)  -1.68 (-2.02 - -1.17)  -19.12 (-19.64 - -18.75)   9.32 ( 8.88 -  9.89)  
  WIDE_733  z4   53.103523  -27.945509  3.51 (3.12 - 3.71)  -1.94 (-2.03 - -1.66)  -19.38 (-19.53 - -19.27)   9.55 ( 8.83 - 10.10)  
 WIDE_6895  z4   53.177834  -27.900221  3.52 (2.93 - 3.92)  -2.10 (-2.34 - -1.75)  -18.10 (-18.17 - -17.76)   8.65 ( 8.30 -  9.17)  
WIDE_14419  z4   53.222137  -27.850210  3.52 (3.29 - 3.65)  -1.66 (-1.78 - -1.64)  -20.68 (-20.81 - -20.65)  10.32 (10.27 - 10.78)  
 WIDE_3165  z4   53.151653  -27.921734  3.52 (3.32 - 3.79)  -1.58 (-1.80 - -1.37)  -19.85 (-20.08 - -19.77)   9.73 ( 9.36 - 10.35)  
 WIDE_8283  z4   53.210526  -27.893068  3.54 (3.25 - 3.74)  -2.27 (-2.39 - -2.03)  -18.83 (-19.08 - -18.61)   9.45 ( 8.16 -  9.48)  
 WIDE_6029  z4   53.183743  -27.904482  3.54 (3.36 - 3.65)  -1.71 (-1.75 - -1.69)  -20.16 (-20.23 - -20.07)  10.76 (10.69 - 10.87)  
 WIDE_3743  z4   53.131130  -27.917719  3.54 (3.32 - 3.66)  -1.93 (-2.06 - -1.90)  -20.67 (-20.75 - -20.55)   9.72 ( 9.50 - 10.05)  
 WIDE_3406  z4   53.160816  -27.919958  3.54 (3.17 - 3.86)  -1.69 (-1.79 - -1.22)  -19.87 (-20.05 - -19.67)  10.10 ( 9.55 - 10.52)  
WIDE_11876  z4   53.218941  -27.874123  3.54 (0.64 - 4.09)  -1.08 (-1.63 - -0.90)  -18.47 (-19.02 - -18.40)   9.20 ( 9.03 -  9.48)  
  WIDE_729  z4   53.094902  -27.945305  3.54 (3.20 - 3.79)  -1.29 (-1.43 - -1.15)  -19.73 (-19.90 - -19.44)  10.97 (10.23 - 11.06)  
WIDE_12026  z4   53.141689  -27.873077  3.54 (1.10 - 3.97)  -0.32 (-0.91 - -0.04)  -19.20 (-19.69 - -18.57)   9.62 ( 9.68 - 11.05)  
 WIDE_6557  z4   53.244209  -27.901722  3.55 (3.30 - 3.68)  -1.78 (-1.80 - -1.60)  -20.68 (-20.77 - -20.48)  10.33 ( 9.83 - 10.78)  
WIDE_11526  z4   53.161232  -27.876318  3.55 (3.37 - 4.12)  -1.22 (-1.29 - -0.85)  -19.80 (-20.21 - -19.57)  10.22 ( 9.86 - 10.98)  
 WIDE_5228  z4   53.175247  -27.908735  3.55 (3.42 - 3.63)  -2.01 (-2.06 - -1.87)  -20.52 (-20.62 - -20.45)   9.76 ( 9.02 - 10.02)  
WIDE_10589  z4   53.186764  -27.881477  3.55 (3.41 - 3.66)  -1.94 (-1.94 - -1.74)  -20.77 (-20.84 - -20.69)  10.10 ( 9.25 - 10.14)  
WIDE_12082  z4   53.182434  -27.872845  3.55 (3.34 - 3.64)  -2.21 (-2.20 - -1.99)  -20.15 (-20.15 - -19.94)   9.26 ( 8.90 -  9.39)  
WIDE_12291  z4   53.246155  -27.871584  3.55 (3.22 - 3.73)  -2.01 (-2.07 - -1.74)  -19.23 (-19.37 - -19.02)  10.25 ( 8.87 - 10.12)  
 WIDE_7010  z4   53.217564  -27.899563  3.55 (0.72 - 4.01)  -1.57 (-1.78 - -1.00)  -18.26 (-18.69 - -17.91)  10.13 ( 8.75 - 10.16)  
 WIDE_8105  z4   53.136086  -27.893782  3.55 (3.46 - 3.63)  -1.66 (-1.80 - -1.56)  -21.24 (-21.32 - -21.18)  10.54 ( 9.61 - 10.52)  
WIDE_14207  z4   53.168186  -27.852940  3.56 (3.33 - 3.67)  -1.66 (-1.80 - -1.45)  -21.20 (-21.34 - -21.13)  10.52 ( 9.59 - 10.54)  
 WIDE_9058  z4   53.236813  -27.889029  3.56 (0.77 - 3.95)  -1.94 (-2.14 - -1.70)  -18.76 (-19.16 - -18.52)   9.30 ( 8.41 -  9.22)  
 WIDE_6377  z4   53.240810  -27.902884  3.56 (0.87 - 3.91)  -1.71 (-1.80 - -1.05)  -17.89 (-18.01 - -17.44)   9.86 ( 8.52 -  9.79)  
 WIDE_7475  z4   53.175343  -27.897215  3.56 (0.80 - 3.99)  -1.69 (-1.94 - -1.17)  -19.09 (-19.52 - -18.72)   9.78 ( 9.17 - 10.22)  
 WIDE_8238  z4   53.208744  -27.893280  3.56 (3.46 - 3.83)  -1.73 (-1.98 - -1.61)  -19.98 (-20.21 - -19.89)   9.22 ( 8.85 -  9.37)  
 WIDE_8409  z4   53.159821  -27.892393  3.58 (3.35 - 3.96)  -1.44 (-1.50 - -1.22)  -20.31 (-20.55 - -20.21)  10.49 (10.12 - 11.04)  
WIDE_12607  z4   53.203735  -27.869360  3.58 (3.36 - 3.70)  -2.09 (-2.22 - -1.73)  -19.56 (-19.68 - -19.34)   9.62 ( 8.57 -  9.67)  
 WIDE_7437  z4   53.215721  -27.897373  3.58 (3.19 - 3.81)  -1.78 (-1.80 - -1.68)  -19.50 (-19.70 - -19.38)   9.75 ( 9.42 - 10.15)  
 WIDE_5161  z4   53.194721  -27.909042  3.58 (3.10 - 3.92)  -1.29 (-1.48 - -1.01)  -19.15 (-19.40 - -18.70)  10.73 ( 9.68 - 10.85)  
WIDE_10022  z4   53.120922  -27.884306  3.59 (0.52 - 3.97)  -1.34 (-1.79 - -1.14)  -19.70 (-20.12 - -19.60)   9.77 ( 9.29 - 10.40)  
 WIDE_2387  z4   53.109459  -27.928099  3.59 (3.11 - 3.69)  -1.73 (-1.73 - -1.34)  -20.01 (-20.04 - -19.81)  10.82 ( 9.41 - 10.62)  
WIDE_11580  z4   53.157406  -27.875963  3.59 (3.21 - 3.97)  -1.04 (-1.85 - -1.32)  -18.88 (-19.15 - -18.80)   9.40 ( 8.96 -  9.42)  
  WIDE_504  z4   53.088821  -27.948902  3.60 (3.43 - 3.65)  -2.15 (-2.13 - -1.99)  -21.29 (-21.32 - -21.17)   9.94 ( 9.30 - 10.04)  
 WIDE_6974  z4   53.100243  -27.899681  3.60 (3.50 - 3.71)  -2.29 (-2.43 - -2.17)  -19.97 (-20.01 - -19.87)   8.72 ( 8.60 -  8.83)  
WIDE_11926  z4   53.137169  -27.873713  3.60 (3.35 - 3.71)  -2.12 (-2.15 - -1.94)  -20.27 (-20.33 - -20.11)   9.76 ( 9.28 - 10.09)  
 WIDE_6976  z4   53.217072  -27.899746  3.60 (3.23 - 3.88)  -1.99 (-2.07 - -1.57)  -18.71 (-18.91 - -18.39)   9.94 ( 8.63 -  9.90)  
 WIDE_4688  z4   53.159981  -27.911676  3.62 (2.35 - 3.99)  -1.85 (-2.20 - -1.44)  -18.43 (-18.84 - -18.14)   9.95 ( 8.41 -  9.80)  
 WIDE_7509  z4   53.234913  -27.897034  3.62 (3.08 - 4.04)  -1.29 (-1.43 - -0.99)  -18.91 (-19.30 - -18.63)  10.64 ( 9.28 - 10.74)  
 WIDE_5201  z4   53.201782  -27.908779  3.62 (3.19 - 3.72)  -1.47 (-1.57 - -1.33)  -19.34 (-19.42 - -19.01)  10.72 ( 9.54 - 10.68)  
WIDE_11543  z4   53.146103  -27.876274  3.62 (3.37 - 3.77)  -1.66 (-1.79 - -1.58)  -20.69 (-20.88 - -20.59)  10.32 ( 9.93 - 10.53)  
 WIDE_9660  z4   53.116032  -27.886183  3.62 (3.25 - 3.73)  -1.71 (-1.75 - -1.48)  -19.45 (-19.56 - -19.11)  10.48 ( 9.43 - 10.55)  
 WIDE_8177  z4   53.124565  -27.893265  3.62 (3.38 - 4.06)   4.40 ( 3.52 -  5.71)  -16.06 (-16.79 - -14.83)  12.56 (12.03 - 12.66)  
WIDE_12335  z4   53.152950  -27.871325  3.63 (2.89 - 3.96)  -0.59 (-1.01 - -0.45)  -19.26 (-19.52 - -18.77)  11.40 ( 9.99 - 11.50)  
 WIDE_2908  z4   53.174393  -27.923862  3.65 (2.82 - 4.03)  -1.69 (-1.71 - -1.45)  -19.02 (-19.25 - -18.80)   9.75 ( 9.28 - 10.45)  
 WIDE_5643  z4   53.207024  -27.906412  3.65 (3.36 - 3.86)  -1.80 (-2.02 - -1.42)  -19.36 (-19.55 - -19.08)   9.99 ( 8.90 -  9.88)  
 WIDE_6107  z4   53.100269  -27.904217  3.65 (3.34 - 3.95)  -1.45 (-1.67 - -1.21)  -20.23 (-20.45 - -20.18)   9.33 ( 8.98 -  9.66)  
 WIDE_3128  z4   53.147881  -27.922163  3.65 (1.40 - 3.99)  -2.03 (-2.14 - -1.61)  -17.87 (-18.13 - -17.34)   9.64 ( 8.08 -  9.33)  
 WIDE_5396  z4   53.211426  -27.907768  3.65 (0.60 - 4.09)  -1.78 (-1.88 - -1.19)  -18.93 (-19.37 - -18.70)   9.63 ( 8.83 - 10.17)  
 WIDE_6047  z4   53.255119  -27.904400  3.66 (3.47 - 3.81)  -1.69 (-1.78 - -1.55)  -20.88 (-21.01 - -20.74)  10.50 (10.32 - 10.55)  
 WIDE_7983  z4   53.260334  -27.894457  3.66 (0.71 - 4.01)  -1.92 (-1.98 - -1.57)  -19.02 (-19.23 - -18.70)   9.43 ( 8.75 -  9.57)  
 WIDE_8178  z4   53.118977  -27.893665  3.66 (3.39 - 3.96)  -1.84 (-2.12 - -1.74)  -18.92 (-19.19 - -18.89)   8.40 ( 8.51 -  9.15)  
WIDE_12138  z4   53.251892  -27.872503  3.66 (3.25 - 3.92)  -1.74 (-2.07 - -1.32)  -18.66 (-18.94 - -18.31)   9.68 ( 8.74 -  9.68)  
WIDE_10523  z4   53.203030  -27.881819  3.66 (3.41 - 3.89)  -1.60 (-1.78 - -1.04)  -19.72 (-19.85 - -19.32)  10.23 ( 9.28 - 10.19)  
WIDE_10651  z4   53.146748  -27.881313  3.66 (3.27 - 3.96)  -1.84 (-1.93 - -1.60)  -19.16 (-19.36 - -18.94)   9.56 ( 8.89 -  9.74)  
 WIDE_6561  z4   53.251980  -27.901987  3.66 (3.51 - 3.88)  -1.91 (-2.10 - -1.79)  -20.34 (-20.50 - -20.24)   9.72 ( 9.60 - 10.02)  
 WIDE_6567  z4   53.199005  -27.902010  3.67 (3.34 - 4.01)  -1.99 (-2.18 - -1.67)  -18.77 (-18.94 - -18.51)   8.98 ( 8.57 -  9.42)  
WIDE_11813  z4   53.229450  -27.874182  3.67 (3.36 - 3.79)  -1.55 (-1.55 - -1.34)  -20.74 (-20.86 - -20.58)  10.57 (10.46 - 10.65)  
WIDE_12933  z4   53.138569  -27.867096  3.67 (3.21 - 3.90)  -1.87 (-2.18 - -1.65)  -18.82 (-19.03 - -18.57)   9.70 ( 8.94 -  9.64)  
 WIDE_8721  z4   53.145123  -27.890347  3.67 (3.43 - 3.72)  -1.69 (-1.69 - -1.48)  -21.45 (-21.49 - -21.21)  10.72 (10.44 - 10.79)  
 WIDE_8835  z4   53.098316  -27.889574  3.67 (3.46 - 3.91)   0.40 ( 0.18 -  0.42)  -21.06 (-21.37 - -20.93)  11.94 (11.83 - 12.36)  
  WIDE_527  z4   53.104877  -27.948605  3.67 (3.38 - 3.90)  -2.02 (-2.15 - -1.57)  -19.19 (-19.33 - -18.89)   9.36 ( 8.61 -  9.63)  
 WIDE_5425  z4   53.239948  -27.907589  3.69 (3.39 - 4.01)  -1.40 (-1.68 - -1.29)  -19.83 (-20.00 - -19.54)   9.92 ( 9.23 - 10.13)  
 WIDE_6328  z4   53.249130  -27.903027  3.69 (1.00 - 4.17)  -1.38 (-1.78 - -1.08)  -19.18 (-19.62 - -18.94)   9.97 ( 9.02 - 10.11)  
 WIDE_4763  z4   53.117516  -27.910749  3.69 (3.15 - 4.15)  -1.30 (-1.41 - -0.85)  -19.92 (-20.10 - -19.47)  10.46 (10.03 - 10.62)  
 WIDE_9589  z4   53.149265  -27.886490  3.69 (3.21 - 4.03)  -1.94 (-2.01 - -1.73)  -20.05 (-20.27 - -19.87)   9.82 ( 8.98 - 10.08)  
 WIDE_7814  z4   53.194290  -27.895369  3.70 (3.41 - 3.77)  -1.79 (-1.86 - -1.66)  -20.10 (-20.06 - -19.85)   9.97 ( 9.62 - 10.17)  
 WIDE_3028  z4   53.157642  -27.923031  3.70 (3.49 - 3.98)  -1.79 (-1.91 - -1.73)  -20.05 (-20.26 - -19.94)   9.95 ( 9.48 - 10.24)  
 WIDE_4592  z4   53.089695  -27.912399  3.70 (3.41 - 3.94)  -1.60 (-1.98 - -1.44)  -19.94 (-20.14 - -19.72)  10.32 ( 9.28 - 10.27)  
 WIDE_3544  z4   53.156033  -27.918957  3.70 (3.32 - 4.01)  -1.50 (-1.64 - -1.44)  -19.58 (-19.71 - -19.26)  10.14 ( 9.57 - 10.16)  
 WIDE_5959  z4   53.251637  -27.904835  3.72 (3.52 - 4.01)  -1.91 (-1.94 - -1.70)  -20.22 (-20.31 - -20.03)   9.67 ( 9.41 - 10.03)  
 WIDE_7464  z4   53.200809  -27.897251  3.72 (3.56 - 3.95)  -1.91 (-2.03 - -1.88)  -20.10 (-20.21 - -20.04)   9.63 ( 9.51 - 10.09)  
WIDE_11079  z4   53.228115  -27.879057  3.72 (2.58 - 4.16)  -1.50 (-1.69 - -1.18)  -19.56 (-19.88 - -19.06)  10.13 ( 9.34 - 10.33)  
 WIDE_8683  z4   53.213600  -27.890995  3.73 (3.29 - 3.95)  -1.64 (-1.96 - -1.36)  -18.27 (-18.42 - -18.07)   8.63 ( 8.44 -  9.13)  
 WIDE_7044  z4   53.126907  -27.898981  3.73 (3.50 - 4.21)   2.96 ( 2.02 -  3.38)  -18.05 (-19.18 - -18.12)  12.57 (12.68 - 13.00)  
WIDE_10354  z4   53.154282  -27.882719  3.73 (3.36 - 4.16)  -1.23 (-1.80 - -1.15)  -19.07 (-19.41 - -18.85)   9.07 ( 8.97 -  9.65)  
WIDE_10619  z4   53.124130  -27.881432  3.73 (2.83 - 4.38)   1.61 ( 0.46 -  2.02)  -17.35 (-18.49 - -16.84)  11.73 (10.71 - 12.25)  
 WIDE_7357  z4   53.127880  -27.897823  3.73 (1.45 - 4.34)   0.04 (-0.35 -  0.25)  -18.45 (-19.19 - -17.25)  11.27 ( 9.71 - 10.93)  
WIDE_10366  z4   53.124283  -27.882656  3.75 (2.79 - 4.27)   0.36 (-0.21 -  0.78)  -18.45 (-18.76 - -17.71)  11.36 (10.19 - 11.53)  
WIDE_12873  z4   53.137608  -27.867544  3.75 (3.48 - 3.76)  -1.95 (-2.01 - -1.73)  -20.69 (-20.71 - -20.52)   8.72 ( 9.02 -  9.57)  
 WIDE_5351  z4   53.200260  -27.908060  3.75 (2.94 - 4.19)  -1.19 (-1.55 - -0.90)  -18.77 (-19.30 - -18.46)  10.22 ( 9.23 - 10.08)  
 WIDE_6219  z4   53.240784  -27.902729  3.75 (3.39 - 4.07)  -1.64 (-1.69 - -1.46)  -20.84 (-20.96 - -20.69)  10.52 (10.09 - 10.75)  
WIDE_12795  z4   53.213436  -27.868080  3.76 (3.48 - 4.07)  -1.91 (-2.01 - -1.70)  -19.99 (-20.02 - -19.74)   9.58 ( 8.92 -  9.89)  
 WIDE_8360  z4   53.189034  -27.892792  3.76 (3.44 - 3.97)  -1.92 (-1.94 - -1.78)  -19.55 (-19.75 - -19.45)   9.64 ( 9.19 -  9.89)  
 WIDE_9140  z4   53.217922  -27.888708  3.76 (3.42 - 3.79)  -2.26 (-2.26 - -2.01)  -20.57 (-20.54 - -20.29)   9.28 ( 9.10 -  9.56)  
WIDE_13506  z4   53.164799  -27.862383  3.76 (3.07 - 3.96)  -1.41 (-1.50 - -1.20)  -19.97 (-20.03 - -19.62)  10.38 ( 9.97 - 10.41)  
  WIDE_621  z4   53.108971  -27.946814  3.76 (3.55 - 4.01)  -1.79 (-1.93 - -1.64)  -20.56 (-20.70 - -20.44)  10.16 ( 9.72 - 10.37)  
WIDE_10071  z4   53.154106  -27.884281  3.76 (0.61 - 4.05)  -1.80 (-1.86 - -1.43)  -19.23 (-19.38 - -18.96)   9.61 ( 9.01 -  9.82)  
 WIDE_7673  z4   53.106644  -27.896263  3.76 (3.39 - 3.83)  -2.06 (-2.05 - -1.77)  -19.95 (-19.99 - -19.71)   9.68 ( 9.13 -  9.74)  
WIDE_12174  z4   53.234406  -27.872267  3.76 (3.21 - 4.15)  -1.78 (-1.93 - -1.60)  -20.07 (-20.34 - -19.90)  10.09 ( 9.59 - 10.37)  
 WIDE_4304  z4   53.187943  -27.914310  3.77 (0.55 - 4.10)  -1.78 (-1.78 - -1.34)  -18.85 (-19.05 - -18.39)   9.60 ( 8.76 -  9.78)  
 WIDE_4892  z4   53.206520  -27.910322  3.77 (3.23 - 3.80)  -2.26 (-2.27 - -1.87)  -19.81 (-19.77 - -19.41)   8.98 ( 8.25 -  9.25)  
 WIDE_2240  z4   53.108543  -27.929594  3.77 (0.82 - 4.25)  -1.59 (-1.89 - -1.17)  -18.61 (-18.93 - -18.33)   9.39 ( 8.85 -  9.65)  
WIDE_12914  z4   53.182411  -27.867231  3.79 (3.56 - 3.96)  -2.35 (-2.42 - -2.02)  -20.09 (-20.16 - -19.96)   9.11 ( 8.80 -  9.38)  
 WIDE_6497  z4   53.236000  -27.902279  3.80 (3.23 - 4.08)  -1.74 (-1.99 - -1.08)  -19.38 (-19.47 - -18.97)   9.97 ( 9.03 -  9.76)  
 WIDE_4031  z4   53.137177  -27.915838  3.82 (3.45 - 4.19)   1.19 ( 0.73 -  1.34)  -18.94 (-19.37 - -18.65)  12.00 (11.90 - 12.27)  
  WIDE_784  z4   53.133114  -27.944727  3.82 (3.56 - 4.14)  -1.49 (-1.86 - -1.32)  -19.73 (-19.94 - -19.54)   9.51 ( 9.17 -  9.65)  
 WIDE_9219  z4   53.224808  -27.888250  3.82 (3.35 - 4.01)  -2.26 (-2.30 - -1.72)  -19.21 (-19.29 - -18.75)   9.37 ( 8.35 -  9.42)  
WIDE_11703  z4   53.199383  -27.875269  3.83 (3.09 - 4.01)  -1.78 (-1.96 - -1.50)  -19.14 (-19.28 - -18.77)   9.72 ( 9.03 -  9.83)  
WIDE_12202  z4   53.235172  -27.872076  3.85 (3.68 - 4.10)  -2.29 (-2.48 - -2.20)  -19.51 (-19.63 - -19.26)   8.54 ( 8.19 -  8.80)  
 WIDE_2864  z4   53.083851  -27.924255  3.85 (3.52 - 4.10)  -2.21 (-2.32 - -1.64)  -18.20 (-18.43 - -18.08)   9.19 ( 8.16 -  9.13)  
 WIDE_2904  z4   53.103992  -27.923941  3.85 (3.60 - 4.06)  -2.32 (-2.63 - -1.98)  -19.19 (-19.30 - -19.03)   9.40 ( 8.29 -  9.15)  
 WIDE_9092  z4   53.157207  -27.888939  3.86 (3.53 - 4.09)  -2.15 (-2.32 - -1.96)  -19.39 (-19.60 - -19.23)   9.18 ( 8.86 -  9.64)  
 WIDE_1176  z4   53.142593  -27.939932  3.86 (0.51 - 4.05)  -1.94 (-2.12 - -1.59)  -20.46 (-20.66 - -20.11)   9.98 ( 8.67 -  9.63)  
WIDE_13048  z4   53.129654  -27.866249  3.86 (3.31 - 4.18)  -1.78 (-2.03 - -1.32)  -19.08 (-19.36 - -18.80)   9.69 ( 9.08 - 10.08)  
 WIDE_8479  z4   53.176289  -27.892138  3.88 (3.08 - 4.42)  -1.02 (-1.22 - -0.18)  -18.30 (-18.55 - -17.25)  10.06 ( 9.13 - 10.18)  
WIDE_12114  z4   53.196320  -27.872673  3.89 (0.91 - 4.20)  -1.45 (-1.69 - -1.14)  -18.40 (-18.96 - -17.51)   9.90 ( 8.38 -  9.58)  
WIDE_10596  z4   53.187084  -27.881554  3.89 (3.44 - 4.07)  -1.64 (-1.96 - -1.47)  -19.28 (-19.48 - -19.16)   9.00 ( 8.84 -  9.51)  
 WIDE_5554  z4   53.164467  -27.906858  3.89 (3.32 - 3.92)  -2.07 (-2.06 - -1.81)  -20.22 (-20.27 - -19.86)  10.04 ( 9.15 -  9.92)  
 WIDE_8308  z4   53.176220  -27.892967  3.90 (3.19 - 4.09)  -2.12 (-2.29 - -1.78)  -19.10 (-19.25 - -18.59)   9.29 ( 8.56 -  9.58)  
WIDE_11441  z4   53.150711  -27.876865  3.90 (3.45 - 4.19)  -2.01 (-2.29 - -1.68)  -19.44 (-19.65 - -19.21)   8.52 ( 8.25 -  8.95)  
WIDE_10276  z4   53.218235  -27.883133  3.90 (3.37 - 4.11)  -1.88 (-2.05 - -1.52)  -18.74 (-18.85 - -18.36)   8.96 ( 8.47 -  9.22)  
 WIDE_5586  z4   53.188931  -27.906713  3.92 (3.35 - 4.26)  -1.78 (-2.01 - -1.44)  -19.27 (-19.42 - -18.86)   9.77 ( 8.96 -  9.94)  
 WIDE_5109  z4   53.152523  -27.909317  3.92 (3.61 - 4.11)  -1.77 (-2.09 - -1.59)  -19.34 (-19.38 - -19.02)   8.93 ( 8.69 -  9.21)  
WIDE_11187  z4   53.157352  -27.878492  3.93 (3.38 - 4.30)  -1.78 (-1.82 - -1.25)  -19.30 (-19.47 - -18.90)   9.78 ( 8.94 -  9.57)  
WIDE_12013  z4   53.151253  -27.873314  3.93 (3.38 - 3.98)  -1.78 (-1.69 - -1.48)  -20.19 (-20.18 - -19.86)  10.14 ( 9.95 - 10.27)  
 WIDE_7631  z4   53.196751  -27.896477  3.93 (3.49 - 4.17)  -1.63 (-1.86 - -1.36)  -19.89 (-19.97 - -19.61)   9.56 ( 9.22 - 10.07)  
WIDE_11643  z4   53.210884  -27.875595  3.93 (0.82 - 4.23)  -1.79 (-2.01 - -1.60)  -19.75 (-19.91 - -19.48)   9.83 ( 9.24 -  9.90)  
WIDE_10750  z4   53.223366  -27.880789  3.95 (0.64 - 4.23)  -2.06 (-2.25 - -1.51)  -18.85 (-19.14 - -18.42)   9.24 ( 8.48 -  9.36)  
 WIDE_9708  z4   53.247158  -27.885918  3.95 (3.57 - 4.14)  -1.76 (-2.01 - -1.45)  -20.50 (-20.60 - -20.14)   9.57 ( 9.11 - 10.04)  
 WIDE_8549  z4   53.171970  -27.891701  3.95 (3.40 - 4.15)  -1.94 (-2.01 - -1.67)  -19.75 (-19.91 - -19.47)   9.70 ( 8.79 -  9.97)  
 WIDE_7921  z4   53.143307  -27.894825  3.95 (2.85 - 4.35)  -0.76 (-1.46 - -0.32)  -18.54 (-18.94 - -17.90)   9.51 ( 8.85 - 10.14)  
WIDE_10471  z4   53.088062  -27.882082  3.96 (3.77 - 4.11)  -2.29 (-2.40 - -2.15)  -20.72 (-20.79 - -20.58)   9.02 ( 9.00 -  9.43)  
 WIDE_3435  z4   53.118538  -27.919779  3.96 (3.70 - 4.22)  -2.01 (-2.27 - -1.96)  -20.20 (-20.25 - -20.02)   9.06 ( 8.61 -  9.32)  
 WIDE_7520  z4   53.246613  -27.896959  3.98 (3.44 - 4.28)  -1.78 (-1.89 - -1.41)  -19.71 (-19.86 - -19.44)   9.83 ( 9.18 -  9.84)  
WIDE_12528  z4   53.220963  -27.869925  3.98 (3.40 - 4.21)  -1.10 (-1.65 - -0.92)  -19.38 (-19.55 - -18.93)   9.32 ( 9.16 -  9.97)  
 WIDE_2340  z4   53.176266  -27.928600  3.98 (3.56 - 4.31)  -1.46 (-1.64 - -1.04)  -20.15 (-20.32 - -19.96)  10.52 ( 9.65 - 10.31)  
WIDE_13845  z4   53.201469  -27.858616  3.99 (0.67 - 4.29)  -1.78 (-1.93 - -1.50)  -19.47 (-19.66 - -19.23)   9.85 ( 9.08 -  9.84)  
WIDE_11847  z4   53.199184  -27.874332  3.99 (3.28 - 4.20)  -2.12 (-2.29 - -1.87)  -19.96 (-20.07 - -19.60)   9.63 ( 9.02 -  9.74)  
WIDE_13115  z4   53.186047  -27.865744  3.99 (3.82 - 4.14)  -2.16 (-2.35 - -1.98)  -19.35 (-19.49 - -19.30)   9.30 ( 8.81 -  9.58)  
 WIDE_7997  z4   53.153751  -27.894436  4.01 (3.75 - 4.17)  -2.13 (-2.22 - -1.97)  -20.06 (-20.11 - -19.88)   8.61 ( 8.62 -  9.39)  
WIDE_13455  z4   53.191868  -27.862961  4.02 (0.83 - 4.40)  -1.52 (-1.96 - -1.03)  -18.35 (-18.66 - -17.75)   9.52 ( 8.67 -  9.37)  
 WIDE_7554  z4   53.239052  -27.896812  4.02 (3.45 - 4.19)  -2.05 (-2.06 - -1.87)  -20.35 (-20.43 - -19.99)   9.60 ( 9.33 -  9.70)  
WIDE_11623  z4   53.143723  -27.875727  4.04 (3.44 - 4.32)  -1.92 (-1.88 - -1.42)  -19.09 (-19.18 - -18.76)   9.46 ( 8.67 -  9.20)  
 WIDE_6356  z4   53.183964  -27.903021  4.04 (3.39 - 4.26)  -1.79 (-1.98 - -1.46)  -19.06 (-19.19 - -18.88)   9.56 ( 9.13 -  9.73)  
WIDE_10229  z4   53.197590  -27.883398  4.04 (3.83 - 4.20)  -2.27 (-2.43 - -2.01)  -20.03 (-20.10 - -19.89)   8.47 ( 8.38 -  9.20)  
WIDE_11936  z4   53.140701  -27.873245  4.05 (3.57 - 4.21)  -0.77 (-0.88 - -0.52)  -20.83 (-20.80 - -20.36)  11.41 (10.25 - 10.97)  
 WIDE_5577  z4   53.181858  -27.906643  4.05 (3.73 - 4.07)  -2.15 (-2.19 - -1.89)  -21.36 (-21.42 - -21.12)   9.97 ( 9.32 - 10.01)  
WIDE_13703  z4   53.177132  -27.860106  4.07 (3.02 - 4.88)   3.47 ( 2.43 -  5.74)  -17.45 (-18.14 - -16.16)  12.52 (12.18 - 12.95)  
 WIDE_5727  z4   53.236507  -27.905952  4.07 (0.87 - 4.19)  -1.25 (-1.45 - -0.90)  -20.19 (-20.35 - -19.86)   9.22 ( 9.26 - 10.00)  
WIDE_12738  z4   53.189442  -27.868389  4.07 (3.74 - 4.16)  -1.59 (-1.81 - -1.36)  -20.93 (-20.98 - -20.67)   9.78 ( 9.39 - 10.51)  
WIDE_12167  z4   53.128761  -27.872322  4.08 (3.45 - 4.27)  -1.32 (-1.60 - -0.96)  -20.24 (-20.36 - -19.60)  10.68 ( 9.65 - 10.29)  
 WIDE_6564  z4   53.235115  -27.902006  4.08 (3.64 - 4.21)  -2.12 (-2.15 - -1.82)  -19.74 (-19.79 - -19.52)   9.55 ( 9.46 -  9.90)  
 WIDE_4163  z4   53.106266  -27.915272  4.10 (2.19 - 4.20)  -1.88 (-2.15 - -1.60)  -19.32 (-19.28 - -18.80)   9.82 ( 8.69 -  9.66)  
WIDE_14726  z4   53.205315  -27.839937  4.10 (3.19 - 4.25)  -2.06 (-2.22 - -1.64)  -19.72 (-19.80 - -19.43)   9.59 ( 8.80 -  9.58)  
WIDE_12550  z4   53.142239  -27.869818  4.10 (3.49 - 4.31)  -1.22 (-1.36 - -0.79)  -19.52 (-19.56 - -19.17)   9.50 ( 9.41 - 10.23)  
WIDE_11648  z4   53.149754  -27.875599  4.10 (3.81 - 4.30)  -1.73 (-1.96 - -1.59)  -19.82 (-19.91 - -19.63)   9.18 ( 8.74 -  9.47)  
 WIDE_7758  z4   53.200588  -27.895792  4.11 (3.66 - 4.40)  -1.73 (-1.90 - -1.32)  -19.53 (-19.74 - -19.29)  10.11 ( 9.00 -  9.70)  
WIDE_11197  z4   53.160019  -27.878416  4.11 (3.90 - 4.27)  -2.25 (-2.41 - -2.01)  -19.09 (-19.15 - -18.88)   8.80 ( 8.40 -  9.13)  
 WIDE_1400  z4   53.082008  -27.937195  4.14 (0.45 - 4.21)  -1.82 (-2.06 - -1.39)  -20.68 (-20.88 - -20.20)   8.71 ( 9.00 -  9.72)  
WIDE_10526  z4   53.162746  -27.881783  4.16 (3.43 - 4.41)  -0.49 (-0.93 - -0.26)  -19.91 (-20.07 - -19.06)  11.29 (10.11 - 11.45)  
 WIDE_5725  z4   53.236801  -27.905621  4.16 (0.64 - 4.27)  -0.57 (-0.75 - -0.41)  -20.95 (-21.13 - -20.79)  10.26 (10.25 - 10.76)  
 WIDE_1859  z4   53.142029  -27.932917  4.16 (3.53 - 4.40)  -1.78 (-1.82 - -1.36)  -20.14 (-20.20 - -19.89)  10.12 ( 9.41 - 10.15)  
WIDE_11537  z4   53.220371  -27.876276  4.16 (1.09 - 4.33)  -2.22 (-2.24 - -1.74)  -19.20 (-19.37 - -18.93)   7.96 ( 8.20 -  9.31)  
WIDE_13339  z4   53.185791  -27.864054  4.16 (0.70 - 4.34)  -1.06 (-1.23 - -0.48)  -19.39 (-19.50 - -18.95)  10.44 ( 9.61 - 10.45)  
 WIDE_3138  z4   53.122723  -27.922077  4.16 (3.68 - 4.30)  -2.29 (-2.39 - -1.78)  -19.34 (-19.34 - -18.99)   9.08 ( 8.27 -  8.88)  
 WIDE_6399  z4   53.220032  -27.902752  4.16 (3.52 - 4.38)  -2.06 (-2.08 - -1.59)  -19.44 (-19.58 - -19.13)   9.48 ( 8.67 -  9.70)  
 WIDE_9189  z4   53.123978  -27.888060  4.18 (3.54 - 4.46)   2.02 ( 1.15 -  2.02)  -19.71 (-19.57 - -18.42)  12.96 (12.14 - 13.06)  
WIDE_14519  z4   53.224827  -27.848215  4.19 (0.59 - 4.26)  -2.01 (-2.03 - -1.56)  -19.14 (-19.11 - -18.48)   9.70 ( 8.49 -  9.30)  
 WIDE_8121  z4   53.101219  -27.893921  4.19 (3.83 - 4.31)  -1.68 (-1.69 - -1.45)  -20.87 (-20.86 - -20.64)  10.49 ( 9.85 - 10.56)  
 WIDE_9046  z4   53.170750  -27.889130  4.21 (3.94 - 4.33)  -2.54 (-2.49 - -2.15)  -20.23 (-20.25 - -20.02)   8.90 ( 8.76 -  9.25)  
WIDE_13752  z4   53.201252  -27.859610  4.21 (0.85 - 4.36)  -0.74 (-1.04 - -0.43)  -19.35 (-19.67 - -18.58)   9.72 ( 9.47 - 10.46)  
 WIDE_1062  z4   53.127342  -27.941170  4.21 (3.96 - 4.43)  -2.12 (-2.33 - -1.88)  -20.07 (-20.18 - -19.96)   9.35 ( 9.08 -  9.95)  
 WIDE_4713  z4   53.137272  -27.911276  4.21 (3.55 - 4.38)  -1.25 (-1.65 - -0.90)  -21.04 (-21.25 - -20.70)   9.35 ( 9.79 - 10.39)  
 WIDE_8648  z4   53.163769  -27.891241  4.22 (0.67 - 4.32)  -1.17 (-1.30 - -1.07)  -20.16 (-20.26 - -19.87)  10.86 ( 9.81 - 10.54)  
 WIDE_6133  z4   53.243446  -27.904118  4.22 (3.88 - 4.36)  -2.17 (-2.32 - -1.87)  -20.43 (-20.58 - -20.27)   8.90 ( 8.83 -  9.41)  
 WIDE_5411  z4   53.167538  -27.907701  4.24 (4.02 - 4.38)  -2.07 (-2.23 - -1.92)  -20.37 (-20.41 - -20.22)   8.93 ( 8.54 -  9.36)  
 WIDE_5623  z4   53.215107  -27.905823  4.24 (4.01 - 4.33)  -1.80 (-1.80 - -1.45)  -21.49 (-21.54 - -21.34)  10.52 ( 9.47 - 10.20)  
 WIDE_7060  z4   53.233955  -27.899069  4.24 (3.73 - 4.49)  -0.93 (-1.23 - -0.76)  -20.43 (-20.77 - -20.16)  10.11 (10.03 - 10.89)  
 WIDE_5245  z4   53.182957  -27.908638  4.24 (3.06 - 4.45)  -1.74 (-2.15 - -1.23)  -19.88 (-20.06 - -19.19)  10.17 ( 9.33 -  9.91)  
 WIDE_6431  z4   53.192970  -27.902601  4.24 (0.87 - 4.43)  -1.34 (-1.50 - -0.76)  -19.60 (-19.72 - -19.32)  10.27 ( 9.51 - 10.24)  
WIDE_10625  z4   53.165466  -27.881380  4.24 (3.87 - 4.39)  -2.06 (-2.10 - -1.73)  -20.34 (-20.45 - -20.04)   9.84 ( 9.36 -  9.83)  
WIDE_10016  z4   53.178074  -27.884520  4.25 (0.57 - 4.30)  -1.59 (-1.87 - -1.24)  -19.75 (-19.88 - -19.31)   9.14 ( 9.04 - 10.10)  
 WIDE_8405  z4   53.196842  -27.892452  4.25 (3.90 - 4.42)  -1.84 (-1.82 - -1.48)  -19.11 (-19.25 - -18.99)   8.56 ( 8.27 -  9.23)  
 WIDE_8669  z4   53.121216  -27.891138  4.25 (0.87 - 4.38)  -0.71 (-0.85 - -0.34)  -19.56 (-19.74 - -19.05)  10.72 (10.12 - 10.77)  
WIDE_14256  z4   53.212326  -27.852749  4.27 (3.94 - 4.36)  -2.40 (-2.54 - -1.96)  -19.50 (-19.67 - -19.34)   8.23 ( 8.17 -  8.86)  
WIDE_12742  z4   53.180038  -27.868519  4.27 (3.91 - 4.44)  -1.64 (-1.96 - -1.54)  -19.75 (-19.90 - -19.63)   8.98 ( 8.81 -  9.47)  
 WIDE_6570  z4   53.180107  -27.902000  4.27 (3.09 - 4.39)  -1.60 (-1.78 - -1.28)  -18.95 (-19.06 - -18.25)   9.92 ( 8.99 -  9.77)  
WIDE_11684  z4   53.159519  -27.875397  4.27 (0.70 - 4.47)  -1.34 (-1.30 - -0.64)  -18.73 (-18.77 - -18.07)   9.92 ( 9.14 -  9.96)  
WIDE_11770  z4   53.218040  -27.874767  4.29 (3.25 - 4.52)  -1.19 (-1.40 - -0.79)  -19.61 (-19.68 - -18.83)  10.56 ( 9.48 - 10.48)  
 WIDE_1035  z4   53.086231  -27.941492  4.29 (0.59 - 4.41)  -2.05 (-2.12 - -1.65)  -19.01 (-19.01 - -18.62)   8.83 ( 8.37 -  9.34)  
 WIDE_7217  z4   53.223198  -27.898493  4.29 (3.63 - 4.43)  -1.36 (-1.64 - -0.93)  -19.70 (-19.74 - -19.08)   9.45 ( 9.18 - 10.07)  
 WIDE_4751  z4   53.137897  -27.911175  4.29 (3.95 - 4.43)  -1.88 (-2.12 - -1.64)  -19.57 (-19.57 - -19.33)   9.92 ( 9.03 -  9.79)  
 WIDE_3600  z4   53.201511  -27.918528  4.30 (4.11 - 4.42)  -1.73 (-1.87 - -1.52)  -20.60 (-20.68 - -20.51)   8.84 ( 9.03 -  9.76)  
WIDE_13782  z4   53.214870  -27.859270  4.30 (0.80 - 4.45)  -1.05 (-1.51 - -0.46)  -19.67 (-19.67 - -18.90)  10.70 ( 9.48 - 10.03)  
WIDE_12765  z4   53.225956  -27.868309  4.32 (3.85 - 4.50)  -1.36 (-1.78 - -1.22)  -19.32 (-19.58 - -19.21)   9.30 ( 9.20 -  9.90)  
 WIDE_9105  z4   53.116108  -27.888901  4.32 (3.95 - 4.49)  -1.66 (-1.79 - -1.48)  -19.97 (-20.00 - -19.72)  10.04 ( 9.16 - 10.00)  
WIDE_13354  z4   53.239639  -27.863873  4.32 (4.14 - 4.44)  -2.06 (-2.12 - -1.89)  -21.01 (-21.10 - -20.92)  10.11 ( 9.38 - 10.10)  
 WIDE_3049  z4   53.174770  -27.922871  4.33 (0.67 - 4.47)  -1.94 (-2.17 - -1.31)  -19.00 (-19.17 - -18.61)   9.40 ( 8.44 -  9.44)  
 WIDE_3675  z4   53.201786  -27.917868  4.33 (4.16 - 4.45)  -1.81 (-1.91 - -1.70)  -20.94 (-21.00 - -20.78)   9.97 ( 9.29 - 10.28)  
 WIDE_8186  z4   53.086342  -27.893631  4.33 (4.08 - 4.43)  -1.95 (-2.06 - -1.73)  -20.95 (-21.03 - -20.82)   9.41 ( 9.17 -  9.78)  
WIDE_12036  z4   53.238911  -27.873165  4.35 (3.31 - 4.55)  -1.98 (-2.15 - -1.44)  -19.33 (-19.47 - -18.93)   9.51 ( 8.65 -  9.62)  
 WIDE_8923  z4   53.208195  -27.889738  4.35 (4.09 - 4.48)  -2.43 (-2.68 - -2.01)  -19.80 (-19.89 - -19.59)   8.53 ( 8.26 -  8.86)  
 WIDE_6215  z4   53.198650  -27.903498  4.37 (3.12 - 4.41)  -0.36 (-0.79 - -0.08)  -20.12 (-20.13 - -19.22)  11.50 (10.13 - 11.38)  
 WIDE_9702  z4   53.195454  -27.885990  4.37 (0.93 - 4.51)  -1.31 (-1.60 - -1.00)  -20.16 (-20.36 - -19.95)  10.73 ( 9.72 - 10.36)  
WIDE_11191  z4   53.206261  -27.878401  4.37 (3.01 - 4.45)  -1.36 (-1.78 - -1.30)  -20.02 (-20.14 - -19.64)   9.54 ( 9.58 - 10.22)  
WIDE_14510  z4   53.208355  -27.848520  4.37 (0.79 - 4.40)  -0.91 (-1.21 - -0.77)  -20.16 (-20.15 - -19.28)  11.02 ( 9.87 - 10.73)  
 WIDE_9777  z4   53.110035  -27.885633  4.38 (4.21 - 4.45)  -1.93 (-2.01 - -1.78)  -21.15 (-21.17 - -21.00)   9.37 ( 9.13 -  9.77)  
 WIDE_7728  z4   53.249306  -27.895662  4.38 (4.14 - 4.49)  -2.35 (-2.40 - -1.98)  -20.50 (-20.49 - -20.27)   9.22 ( 8.92 -  9.80)  
 WIDE_8812  z4   53.215916  -27.890293  4.38 (4.02 - 4.50)  -2.21 (-2.43 - -1.91)  -20.15 (-20.12 - -19.77)   8.72 ( 8.47 -  9.12)  
 WIDE_9596  z4   53.161270  -27.886467  4.38 (3.90 - 4.55)  -2.15 (-2.26 - -1.94)  -20.17 (-20.19 - -19.86)   9.99 ( 9.06 -  9.75)  
 WIDE_7678  z4   53.219433  -27.896204  4.38 (0.75 - 4.49)  -1.54 (-1.86 - -0.97)  -19.02 (-19.20 - -18.76)   8.30 ( 8.48 -  9.37)  
WIDE_12137  z4   53.174576  -27.872547  4.38 (4.23 - 4.50)  -2.68 (-2.70 - -2.25)  -19.69 (-19.72 - -19.58)   8.48 ( 8.16 -  8.65)  
 WIDE_8017  z4   53.243248  -27.894327  4.38 (4.24 - 4.47)  -2.49 (-2.48 - -2.32)  -20.69 (-20.72 - -20.63)   9.17 ( 8.87 -  9.34)  
WIDE_14475  z4   53.224617  -27.849323  4.40 (4.12 - 4.54)  -2.12 (-2.12 - -1.85)  -20.15 (-20.31 - -20.07)   8.73 ( 8.82 -  9.51)  
 WIDE_2116  z4   53.114960  -27.930531  4.40 (3.28 - 4.47)  -1.36 (-1.65 - -1.17)  -18.83 (-18.91 - -17.92)   9.10 ( 8.77 -  9.55)  
WIDE_12282  z4   53.166512  -27.871672  4.40 (3.86 - 4.52)  -1.50 (-1.66 - -1.37)  -19.96 (-19.99 - -19.67)   9.19 ( 9.10 -  9.76)  
WIDE_13717  z4   53.178055  -27.860027  4.41 (0.72 - 4.51)  -1.32 (-1.65 - -0.82)  -19.16 (-19.32 - -18.35)  10.25 ( 9.06 - 10.09)  
WIDE_11371  z4   53.159348  -27.877180  4.43 (3.85 - 4.47)  -1.46 (-1.60 - -1.29)  -20.81 (-20.77 - -20.53)  10.79 ( 9.93 - 10.65)  
 WIDE_3732  z4   53.130333  -27.917772  4.43 (0.71 - 4.55)  -1.92 (-2.29 - -1.66)  -20.60 (-20.69 - -20.29)   9.08 ( 9.02 -  9.92)  
 WIDE_5868  z4   53.156353  -27.905346  4.43 (4.18 - 4.57)  -1.62 (-1.78 - -1.25)  -20.58 (-20.58 - -20.35)  10.17 ( 9.35 - 10.31)  
WIDE_10290  z4   53.157780  -27.883085  4.43 (3.97 - 4.53)  -1.66 (-1.66 - -1.28)  -19.55 (-19.59 - -19.24)   9.86 ( 9.09 -  9.88)  
 WIDE_2601  z4   53.127911  -27.926588  4.43 (4.11 - 4.57)  -1.68 (-1.69 - -1.36)  -19.95 (-20.06 - -19.75)  10.13 ( 9.50 - 10.26)  
 WIDE_6243  z4   53.201664  -27.903587  4.45 (3.60 - 4.71)  -1.52 (-1.65 - -1.05)  -19.83 (-19.94 - -19.36)  10.11 ( 9.19 - 10.26)  
 WIDE_7889  z4   53.242111  -27.894930  4.45 (4.02 - 4.57)  -2.07 (-2.29 - -1.61)  -19.18 (-19.21 - -18.95)   8.46 ( 8.18 -  8.97)  
 WIDE_4938  z4   53.205391  -27.909702  4.45 (4.08 - 4.54)  -1.89 (-1.99 - -1.65)  -21.94 (-21.98 - -21.51)   9.75 ( 9.34 - 10.16)  
 WIDE_6958  z4   53.147762  -27.899878  4.45 (2.82 - 4.61)  -0.49 (-0.86 - -0.09)  -18.75 (-18.78 - -17.48)  10.83 ( 9.54 - 10.46)  
 WIDE_4537  z4   53.199402  -27.912724  4.45 (0.80 - 4.56)  -1.88 (-2.02 - -1.48)  -19.35 (-19.42 - -18.86)   9.55 ( 8.79 -  9.66)  
WIDE_13069  z4   53.189438  -27.866066  4.45 (4.18 - 4.55)  -2.01 (-2.15 - -1.79)  -19.93 (-20.01 - -19.82)   8.32 ( 8.51 -  9.45)  
 WIDE_5026  z4   53.166317  -27.909666  4.46 (0.81 - 4.81)  -1.48 (-1.97 - -0.64)  -18.76 (-18.94 - -17.88)   9.81 ( 8.70 -  9.85)  
 WIDE_6031  z4   53.187859  -27.904530  4.46 (4.08 - 4.63)  -2.16 (-2.54 - -1.65)  -18.77 (-18.93 - -18.48)   9.07 ( 8.36 -  9.14)  
 WIDE_5192  z4   53.205643  -27.908871  4.46 (3.98 - 4.65)  -1.74 (-2.15 - -1.64)  -20.68 (-20.76 - -20.34)  10.49 ( 9.47 - 10.30)  
WIDE_13700  z4   53.201019  -27.860250  4.48 (4.36 - 4.54)  -2.07 (-2.22 - -1.93)  -21.26 (-21.29 - -21.17)   9.29 ( 9.13 -  9.57)  
 WIDE_3945  z4   53.128643  -27.916492  4.48 (0.99 - 4.89)  -1.52 (-2.02 - -0.81)  -18.65 (-19.07 - -18.02)   9.64 ( 8.81 -  9.66)  
WIDE_14610  z4   53.225945  -27.845465  4.48 (4.33 - 4.61)  -2.03 (-2.20 - -1.75)  -20.50 (-20.55 - -20.36)   9.05 ( 8.90 -  9.79)  
WIDE_12039  z4   53.253368  -27.873137  4.48 (3.72 - 4.66)  -1.57 (-1.65 - -1.31)  -19.61 (-19.76 - -19.32)  10.30 ( 9.09 -  9.91)  
 WIDE_7046  z4   53.173309  -27.899359  4.48 (0.75 - 4.52)  -1.64 (-1.95 - -1.42)  -19.76 (-19.79 - -19.49)   8.99 ( 8.68 -  9.24)  
  WIDE_678  z4   53.084801  -27.945717  4.48 (4.14 - 4.57)  -1.88 (-1.98 - -1.78)  -21.82 (-21.83 - -21.65)  10.82 (10.15 - 10.73)  
WIDE_14413  z4   53.220108  -27.850424  4.50 (3.82 - 4.86)  -0.66 (-0.77 - -0.35)  -19.94 (-20.28 - -19.30)  10.98 (10.23 - 11.05)  
WIDE_12827  z4   53.200111  -27.867828  4.50 (4.14 - 4.55)  -1.37 (-1.50 - -1.16)  -19.78 (-19.85 - -19.59)   9.32 ( 9.11 -  9.67)  
WIDE_10784  z4   53.182949  -27.880447  4.50 (4.18 - 4.56)  -1.32 (-1.47 - -1.29)  -20.91 (-20.99 - -20.68)  10.95 (10.33 - 10.87)  
 WIDE_9901  z4   53.199787  -27.884937  4.50 (4.36 - 4.55)  -1.93 (-2.06 - -1.85)  -20.98 (-21.00 - -20.87)   9.30 ( 9.20 -  9.84)  
 WIDE_2792  z4   53.114056  -27.924267  4.50 (4.35 - 4.58)  -1.79 (-1.96 - -1.74)  -20.94 (-20.98 - -20.84)   9.41 ( 9.38 - 10.14)  
WIDE_12651  z4   53.216450  -27.869030  4.51 (0.71 - 4.53)  -1.35 (-1.59 - -1.17)  -20.05 (-20.15 - -19.93)   8.87 ( 9.17 - 10.05)  
WIDE_10991  z4   53.201820  -27.879398  4.51 (0.73 - 4.47)  -0.94 (-0.98 - -0.68)  -20.70 (-20.72 - -20.27)  11.30 (10.31 - 11.10)  
 WIDE_9091  z4   53.255913  -27.888884  4.53 (0.81 - 4.67)  -2.18 (-2.35 - -1.65)  -19.27 (-19.35 - -18.82)   8.63 ( 8.34 -  9.12)  
 WIDE_9100  z4   53.249264  -27.888874  4.53 (4.26 - 4.57)  -1.23 (-1.31 - -1.06)  -20.82 (-20.80 - -20.63)   9.86 ( 9.85 - 10.26)  
 WIDE_8587  z4   53.258785  -27.891279  4.54 (3.93 - 4.61)  -1.41 (-1.42 - -0.95)  -20.99 (-21.02 - -20.78)  10.79 ( 9.95 - 10.78)  
WIDE_12206  z4   53.145885  -27.872066  4.54 (3.80 - 4.66)   4.54 ( 3.52 -  5.71)  -17.42 (-17.30 - -16.45)  13.22 (12.48 - 13.27)  
 WIDE_6207  z4   53.128910  -27.903675  4.54 (2.70 - 4.66)   5.57 ( 4.26 -  6.72)  -16.94 (-17.64 - -15.83)  13.35 (12.11 - 13.39)  
 WIDE_5739  z4   53.144047  -27.905970  4.54 (1.30 - 4.85)  -1.19 (-1.79 - -0.85)  -19.38 (-19.71 - -19.01)  10.46 ( 9.18 - 10.34)  
WIDE_11153  z4   53.203735  -27.878664  4.56 (4.20 - 4.66)  -2.02 (-2.15 - -1.72)  -19.41 (-19.43 - -19.10)   9.45 ( 8.85 -  9.72)  
 WIDE_1527  z4   53.114563  -27.935959  4.56 (3.62 - 4.96)  -1.38 (-1.64 - -1.20)  -18.90 (-19.17 - -18.63)   9.87 ( 9.11 -  9.97)  
WIDE_13139  z4   53.162468  -27.865404  4.56 (3.74 - 4.57)  -1.32 (-1.51 - -1.21)  -20.28 (-20.22 - -19.81)  10.70 ( 9.91 - 10.42)  
WIDE_14306  z4   53.205753  -27.852133  4.61 (3.74 - 4.72)  -1.32 (-1.44 - -1.05)  -19.14 (-19.10 - -18.63)  10.24 ( 9.42 - 10.09)  
 WIDE_8615  z4   53.146362  -27.891434  4.66 (3.21 - 4.71)  -1.14 (-1.56 - -0.91)  -18.84 (-19.00 - -18.09)   9.18 ( 9.09 - 10.10)  
WIDE_11189  z4   53.136219  -27.878464  4.71 (3.43 - 4.77)  -1.00 (-1.27 - -0.74)  -20.43 (-20.46 - -20.02)   9.75 ( 9.98 - 10.60)  
WIDE_13924  z5   53.168690  -27.857683  4.53 (4.39 - 4.66)  -2.00 (-2.28 - -1.83)  -20.55 (-20.58 - -20.41)   9.14 ( 8.95 -  9.61)  
 WIDE_5509  z5   53.202198  -27.907127  4.53 (4.38 - 4.69)  -2.01 (-2.15 - -1.82)  -20.63 (-20.69 - -20.53)   8.95 ( 8.72 -  9.49)  
 WIDE_6913  z5   53.177475  -27.900097  4.54 (4.42 - 4.60)  -1.61 (-1.73 - -1.48)  -21.01 (-21.04 - -20.85)   9.62 ( 9.35 -  9.74)  
 WIDE_6644  z5   53.208008  -27.901291  4.56 (4.43 - 4.61)  -2.00 (-2.04 - -1.78)  -21.67 (-21.70 - -21.58)   9.59 ( 9.50 -  9.78)  
 WIDE_4668  z5   53.117878  -27.910975  4.56 (3.31 - 4.62)   2.02 ( 2.02 -  3.52)  -20.64 (-20.57 - -19.50)  13.33 (13.26 - 13.70)  
 WIDE_2569  z5   53.086277  -27.926849  4.58 (0.97 - 4.84)  -1.67 (-1.93 - -1.23)  -19.42 (-19.62 - -19.11)   9.04 ( 8.72 -  9.71)  
WIDE_12004  z5   53.161884  -27.872877  4.58 (4.37 - 4.67)  -1.79 (-1.86 - -1.61)  -21.82 (-21.85 - -21.68)  10.66 ( 9.90 - 10.76)  
 WIDE_2553  z5   53.086250  -27.926697  4.58 (4.42 - 4.66)  -2.57 (-2.59 - -2.35)  -21.35 (-21.33 - -21.19)   9.02 ( 8.91 -  9.47)  
WIDE_11842  z5   53.225201  -27.873812  4.59 (2.82 - 4.65)   5.43 ( 4.55 -  6.07)  -18.02 (-18.36 - -16.33)  13.66 (12.24 - 13.82)  
WIDE_12506  z5   53.165455  -27.870125  4.59 (4.46 - 4.67)  -2.28 (-2.43 - -2.17)  -20.32 (-20.37 - -20.23)   8.80 ( 8.69 -  9.16)  
 WIDE_5483  z5   53.135616  -27.907257  4.61 (4.34 - 4.75)  -1.98 (-2.26 - -1.65)  -20.65 (-20.78 - -20.47)  10.03 ( 9.21 -  9.87)  
 WIDE_4365  z5   53.156059  -27.913965  4.63 (4.21 - 4.79)  -2.18 (-2.48 - -1.85)  -18.64 (-18.70 - -18.37)   8.46 ( 8.08 -  8.97)  
WIDE_13306  z5   53.234272  -27.864244  4.63 (4.26 - 4.76)  -1.61 (-1.93 - -1.34)  -20.14 (-20.22 - -19.97)   9.27 ( 9.04 -  9.80)  
 WIDE_2521  z5   53.086143  -27.927006  4.63 (4.16 - 4.89)  -1.79 (-1.97 - -1.13)  -20.31 (-20.31 - -19.92)  10.06 ( 9.19 -  9.94)  
 WIDE_9502  z5   53.154018  -27.886883  4.63 (0.93 - 5.09)  -1.49 (-1.70 - -0.90)  -19.57 (-19.83 - -19.24)   9.07 ( 9.06 -  9.92)  
 WIDE_8435  z5   53.193104  -27.892372  4.63 (4.01 - 5.13)  -1.59 (-2.25 - -1.44)  -19.65 (-20.05 - -19.44)   9.15 ( 8.82 -  9.78)  
 WIDE_7780  z5   53.228607  -27.895645  4.64 (4.01 - 4.88)  -2.02 (-2.41 - -1.78)  -18.60 (-18.85 - -18.11)   9.13 ( 8.19 -  9.18)  
 WIDE_6738  z5   53.208557  -27.901115  4.64 (4.48 - 4.77)  -1.91 (-2.20 - -1.77)  -19.95 (-20.00 - -19.77)   9.34 ( 8.88 -  9.86)  
 WIDE_7444  z5   53.133614  -27.897369  4.66 (4.57 - 4.77)  -1.94 (-2.21 - -1.83)  -20.23 (-20.30 - -20.17)   9.48 ( 9.11 - 10.03)  
WIDE_13119  z5   53.235413  -27.865692  4.66 (4.59 - 4.72)  -2.53 (-2.54 - -2.36)  -20.86 (-20.92 - -20.82)   8.67 ( 8.69 -  9.22)  
 WIDE_8449  z5   53.246723  -27.892256  4.68 (4.52 - 4.81)  -2.01 (-2.18 - -1.79)  -20.38 (-20.44 - -20.27)   9.13 ( 9.18 -  9.72)  
 WIDE_2396  z5   53.094791  -27.928179  4.68 (4.46 - 4.91)  -1.91 (-2.54 - -1.65)  -19.23 (-19.45 - -19.11)   9.05 ( 8.11 -  9.33)  
 WIDE_7314  z5   53.160084  -27.897993  4.68 (4.50 - 5.08)  -1.87 (-2.40 - -1.72)  -21.52 (-21.82 - -21.42)   9.71 ( 9.40 - 10.43)  
WIDE_11972  z5   53.218704  -27.873556  4.68 (4.44 - 4.77)  -2.66 (-2.68 - -2.40)  -20.02 (-20.00 - -19.81)   8.31 ( 8.26 -  8.88)  
WIDE_10896  z5   53.207382  -27.880005  4.68 (0.73 - 4.74)  -1.74 (-2.15 - -1.47)  -18.88 (-18.96 - -18.10)   8.67 ( 8.54 -  9.43)  
 WIDE_8489  z5   53.234467  -27.892057  4.70 (4.45 - 4.78)  -2.02 (-2.25 - -1.79)  -20.56 (-20.60 - -20.46)   9.91 ( 9.27 - 10.13)  
  WIDE_916  z5   53.130413  -27.943027  4.70 (4.39 - 4.97)  -2.09 (-2.36 - -1.84)  -21.26 (-21.44 - -21.11)   8.82 ( 8.69 -  9.49)  
 WIDE_9712  z5   53.251698  -27.885902  4.70 (4.34 - 4.75)  -1.97 (-2.12 - -1.73)  -20.36 (-20.41 - -20.26)   8.97 ( 8.64 -  9.33)  
WIDE_13501  z5   53.238213  -27.862488  4.71 (4.63 - 4.75)  -2.15 (-2.21 - -2.00)  -21.74 (-21.78 - -21.71)   9.55 ( 9.56 - 10.05)  
 WIDE_8441  z5   53.246490  -27.892298  4.71 (4.48 - 4.78)  -2.12 (-2.12 - -1.69)  -20.37 (-20.35 - -20.14)   9.80 ( 8.76 -  9.55)  
 WIDE_8436  z5   53.245884  -27.892273  4.71 (4.57 - 4.72)  -1.30 (-1.32 - -1.08)  -21.32 (-21.38 - -21.23)  11.02 (10.30 - 11.01)  
 WIDE_8477  z5   53.234589  -27.892109  4.73 (4.68 - 4.85)  -2.26 (-2.40 - -2.17)  -21.12 (-21.14 - -21.06)   9.42 ( 9.16 -  9.58)  
 WIDE_5382  z5   53.185837  -27.907869  4.73 (4.57 - 5.21)  -1.84 (-2.21 - -1.66)  -20.30 (-20.63 - -20.38)   8.89 ( 8.76 - 10.03)  
 WIDE_8948  z5   53.260578  -27.889601  4.73 (4.43 - 5.08)  -2.49 (-2.83 - -1.91)  -20.84 (-21.02 - -20.42)   9.23 ( 8.64 -  9.63)  
WIDE_13090  z5   53.233932  -27.865870  4.75 (3.52 - 4.91)  -1.70 (-2.35 - -1.44)  -19.64 (-19.75 - -19.42)   8.81 ( 8.52 -  9.48)  
 WIDE_3428  z5   53.165474  -27.919825  4.76 (0.91 - 4.99)  -1.48 (-1.99 - -0.93)  -18.38 (-18.66 - -18.20)   8.28 ( 8.44 -  9.39)  
 WIDE_4725  z5   53.183392  -27.911333  4.76 (4.57 - 4.86)  -2.47 (-2.65 - -2.14)  -20.09 (-20.22 - -19.98)   8.41 ( 8.24 -  9.12)  
WIDE_11249  z5   53.224514  -27.878054  4.76 (3.64 - 4.91)  -1.55 (-2.17 - -1.02)  -19.32 (-19.49 - -18.76)   9.04 ( 8.86 -  9.85)  
 WIDE_5316  z5   53.193760  -27.908268  4.76 (3.86 - 4.96)   6.71 ( 3.52 -  8.04)  -16.13 (-17.55 - -15.50)  13.45 (12.71 - 13.63)  
 WIDE_9823  z5   53.145172  -27.885466  4.76 (4.57 - 4.87)  -2.43 (-2.57 - -2.04)  -19.18 (-19.23 - -19.01)   8.04 ( 7.92 -  8.79)  
 WIDE_8352  z5   53.193420  -27.892811  4.76 (4.62 - 5.07)  -2.20 (-2.59 - -1.79)  -19.61 (-19.81 - -19.45)   9.11 ( 8.37 -  9.37)  
 WIDE_1166  z5   53.133385  -27.940083  4.76 (3.89 - 4.91)  -1.42 (-1.88 - -1.18)  -18.77 (-18.97 - -18.64)   8.91 ( 8.73 -  9.84)  
WIDE_11704  z5   53.243477  -27.875233  4.78 (4.67 - 5.09)  -2.15 (-2.27 - -1.87)  -20.84 (-20.90 - -20.72)   9.68 ( 9.37 - 10.08)  
 WIDE_4534  z5   53.190453  -27.912743  4.78 (3.44 - 4.99)  -0.71 (-1.05 - -0.22)  -19.69 (-19.96 - -18.86)   9.93 ( 9.92 - 11.04)  
WIDE_13038  z5   53.231361  -27.866264  4.80 (3.49 - 5.12)  -1.73 (-2.16 - -1.30)  -19.15 (-19.48 - -18.94)   8.49 ( 8.56 -  9.53)  
 WIDE_5523  z5   53.189945  -27.907045  4.80 (4.52 - 5.13)  -2.18 (-2.54 - -1.87)  -19.29 (-19.44 - -19.11)   9.16 ( 8.32 -  8.98)  
 WIDE_2005  z5   53.099072  -27.931540  4.80 (4.58 - 5.10)  -2.11 (-2.35 - -1.86)  -19.31 (-19.44 - -19.23)   8.23 ( 8.13 -  9.21)  
 WIDE_6672  z5   53.221687  -27.901487  4.82 (3.25 - 5.02)  -0.71 (-1.39 - -0.06)  -18.75 (-18.88 - -17.65)   9.55 ( 9.12 - 10.36)  
 WIDE_6611  z5   53.219307  -27.901798  4.83 (3.41 - 5.01)  -1.18 (-1.78 - -1.04)  -19.10 (-19.15 - -18.76)   9.36 ( 8.91 -  9.69)  
 WIDE_4817  z5   53.202778  -27.910723  4.83 (4.65 - 5.01)  -1.78 (-2.25 - -1.48)  -18.89 (-19.00 - -18.81)   8.75 ( 8.28 -  9.08)  
WIDE_11110  z5   53.244415  -27.878805  4.83 (4.82 - 5.29)  -2.18 (-2.45 - -2.13)  -20.42 (-20.54 - -20.41)   9.45 ( 8.60 -  9.39)  
 WIDE_2762  z5   53.116852  -27.925018  4.87 (4.42 - 5.10)  -1.42 (-1.89 - -0.79)  -20.84 (-21.02 - -20.66)   9.77 ( 9.44 - 10.49)  
 WIDE_9113  z5   53.240368  -27.888794  4.87 (4.80 - 5.16)  -2.29 (-2.68 - -2.12)  -20.39 (-20.50 - -20.29)   8.89 ( 8.34 -  9.28)  
WIDE_11817  z5   53.198254  -27.874474  4.87 (4.80 - 5.17)  -2.11 (-2.41 - -1.88)  -20.16 (-20.28 - -20.11)   9.36 ( 8.99 -  9.61)  
 WIDE_7384  z5   53.253784  -27.897615  5.10 (4.88 - 5.29)  -1.77 (-1.91 - -1.27)  -20.13 (-20.19 - -19.89)  10.19 ( 9.15 - 10.10)  
 WIDE_1186  z5   53.119755  -27.939827  5.14 (4.87 - 5.28)  -1.54 (-1.77 - -1.13)  -20.39 (-20.48 - -20.26)   9.19 ( 9.27 - 10.59)  
 WIDE_6679  z5   53.219532  -27.901415  5.20 (4.99 - 5.33)  -1.13 (-1.31 - -1.04)  -20.49 (-20.64 - -20.40)   9.83 ( 9.51 - 10.07)  
 WIDE_1595  z5   53.089912  -27.935179  5.20 (4.94 - 5.40)  -1.50 (-1.96 - -1.08)  -20.02 (-20.19 - -19.79)   8.93 ( 9.12 - 10.04)  
 WIDE_8123  z5   53.246769  -27.893866  5.29 (4.66 - 5.60)  -2.27 (-2.54 - -1.58)  -20.15 (-20.30 - -19.98)   9.23 ( 8.69 -  9.70)  
 WIDE_2976  z5   53.103340  -27.923500  5.34 (0.88 - 5.45)  -2.22 (-2.26 - -1.41)  -19.14 (-19.26 - -18.52)   9.48 ( 8.27 -  9.32)  
 WIDE_9016  z5   53.140396  -27.889315  5.34 (4.96 - 5.62)  -2.54 (-2.54 - -2.05)  -20.02 (-20.11 - -19.85)   8.82 ( 8.58 -  9.71)  
WIDE_12887  z5   53.248825  -27.867384  5.40 (5.18 - 5.50)  -1.48 (-1.69 - -1.34)  -21.03 (-21.11 - -20.97)   9.33 ( 9.42 - 10.00)  
 WIDE_7634  z5   53.189365  -27.896463  5.40 (4.03 - 5.53)  -1.43 (-1.78 - -1.00)  -20.65 (-20.70 - -20.35)   9.55 ( 9.33 - 10.38)  
 WIDE_6254  z5   53.107468  -27.903584  5.46 (5.29 - 5.58)  -2.34 (-2.68 - -1.79)  -20.75 (-20.83 - -20.64)   8.76 ( 8.46 -  9.25)  
 WIDE_2879  z5   53.106201  -27.924112  5.46 (4.90 - 5.68)  -2.32 (-2.65 - -1.70)  -19.98 (-20.08 - -19.61)   8.87 ( 8.29 -  9.53)  
 WIDE_6911  z5   53.145615  -27.900139  5.46 (5.23 - 5.59)  -2.59 (-2.72 - -2.16)  -20.28 (-20.30 - -20.06)   8.46 ( 8.22 -  9.15)  
WIDE_14096  z5   53.207119  -27.855106  5.52 (5.12 - 5.67)  -2.35 (-2.70 - -1.78)  -19.72 (-19.80 - -19.49)   8.42 ( 8.14 -  9.16)  
 WIDE_1060  z5   53.094872  -27.941206  5.52 (3.27 - 5.65)   1.89 ( 1.40 -  2.29)  -19.61 (-19.68 - -18.48)  12.88 (11.82 - 12.72)  
WIDE_14210  z6   53.225220  -27.853327  5.54 (5.44 - 5.78)  -2.39 (-2.61 - -1.91)  -20.27 (-20.39 - -20.18)   8.56 ( 8.37 -  9.62)  
WIDE_13934  z6   53.209370  -27.857559  5.58 (5.46 - 5.80)  -2.49 (-2.68 - -2.02)  -20.33 (-20.40 - -20.14)   9.03 ( 8.25 -  9.43)  
WIDE_14631  z6   53.210167  -27.844362  5.62 (5.34 - 5.74)  -2.33 (-2.63 - -1.61)  -20.70 (-20.83 - -20.63)   8.78 ( 8.54 -  9.60)  
WIDE_10335  z6   53.165901  -27.882801  5.62 (5.38 - 5.75)  -2.45 (-2.73 - -2.06)  -20.32 (-20.42 - -20.17)   8.60 ( 8.37 -  9.21)  
 WIDE_4745  z6   53.189278  -27.910719  5.62 (5.51 - 5.69)  -2.06 (-2.21 - -2.01)  -21.72 (-21.77 - -21.68)   9.40 ( 9.22 - 10.15)  
 WIDE_3827  z6   53.122375  -27.917250  5.66 (5.50 - 5.76)  -1.34 (-1.44 - -0.93)  -20.42 (-20.51 - -20.39)  10.60 ( 9.71 - 10.62)  
 WIDE_3970  z6   53.083218  -27.916389  5.68 (5.49 - 5.80)  -1.98 (-2.19 - -1.30)  -20.79 (-20.83 - -20.72)   9.10 ( 9.02 - 10.22)  
 WIDE_4148  z6   53.180443  -27.915342  5.72 (5.46 - 5.90)  -2.20 (-2.68 - -1.50)  -19.91 (-20.03 - -19.73)   8.55 ( 8.32 -  9.53)  
WIDE_10157  z6   53.154900  -27.883797  5.72 (5.02 - 5.91)  -1.91 (-2.27 - -1.07)  -20.02 (-20.08 - -19.31)   9.36 ( 9.10 - 10.12)  
WIDE_11595  z6   53.124317  -27.875891  5.78 (5.10 - 5.96)  -1.49 (-2.25 - -0.71)  -20.73 (-20.87 - -20.53)   9.54 ( 9.00 - 10.27)  
 WIDE_5467  z6   53.216331  -27.907316  5.82 (5.67 - 5.90)  -1.78 (-2.02 - -1.22)  -20.81 (-20.86 - -20.72)   9.02 ( 8.99 -  9.94)  
 WIDE_5572  z6   53.206215  -27.906780  5.82 (5.57 - 5.99)  -2.47 (-2.70 - -1.78)  -21.13 (-21.26 - -20.94)   8.59 ( 8.65 -  9.76)  
WIDE_12050  z6   53.162621  -27.873081  5.84 (5.67 - 5.92)  -1.39 (-1.73 - -1.24)  -21.24 (-21.25 - -21.13)  10.93 ( 9.45 - 10.30)  
 WIDE_2153  z6   53.106689  -27.930193  5.92 (5.88 - 5.97)  -2.27 (-2.41 - -2.11)  -22.02 (-22.06 - -21.98)   9.27 ( 9.18 - 10.21)  
 WIDE_8718  z6   53.151730  -27.890768  5.96 (5.82 - 6.18)  -1.79 (-2.38 - -1.24)  -21.04 (-21.21 - -20.97)   9.45 ( 9.12 - 10.37)  
 WIDE_1414  z6   53.104031  -27.937149  6.00 (5.46 - 6.18)  -0.64 (-1.42 - -0.78)  -19.72 (-19.96 - -19.69)   9.86 ( 9.19 -  9.91)  
 WIDE_6386  z6   53.221313  -27.902859  6.00 (5.54 - 6.30)  -1.89 (-2.34 - -1.06)  -20.45 (-20.57 - -20.11)   9.15 ( 8.42 - 10.32)  
WIDE_12760  z6   53.129978  -27.868383  6.05 (5.71 - 6.31)  -0.92 (-2.46 - -0.65)  -19.72 (-20.06 - -19.62)   9.62 ( 8.40 -  9.81)  
 WIDE_1546  z6   53.118694  -27.935801  6.05 (4.00 - 6.27)  -1.78 (-2.58 - -1.02)  -19.70 (-19.82 - -19.39)   8.74 ( 8.39 -  9.91)  
WIDE_13367  z6   53.224209  -27.863787  6.17 (5.09 - 6.41)  -0.64 (-0.99 - -0.06)  -20.42 (-20.59 - -19.89)  10.15 ( 9.88 - 10.78)  
 WIDE_1081  z6   53.093811  -27.940977  6.22 (5.97 - 6.41)  -1.87 (-2.48 - -1.47)  -19.94 (-20.02 - -19.74)   9.15 ( 8.24 -  9.68)  
 WIDE_1095  z6   53.109806  -27.940773  6.28 (5.95 - 6.46)  -1.73 (-2.13 - -0.93)  -20.56 (-20.73 - -20.36)   9.06 ( 8.85 - 10.20)  
 WIDE_4689  z6   53.152954  -27.911667  6.48 (6.02 - 6.66)  -2.23 (-2.52 - -1.44)  -20.30 (-20.42 - -20.16)   9.79 ( 8.42 -  9.94)  
 WIDE_8994  z7   53.239098  -27.889389  6.62 (6.34 - 6.93)  -2.37 (-2.68 - -1.50)  -20.00 (-20.18 - -19.85)   9.06 ( 8.25 -  9.55)  
WIDE_10381  z7   53.092796  -27.882574  6.64 (6.46 - 6.75)  -2.34 (-2.68 - -1.64)  -21.90 (-21.97 - -21.76)   9.22 ( 8.68 - 10.01)  
 WIDE_2162  z7   53.093681  -27.930244  7.49 (7.00 - 7.95)  -2.42 (-2.89 - -1.39)  -20.40 (-20.61 - -20.31)   8.24 ( 8.22 -  9.61)  
 WIDE_1001  z8   53.127861  -27.941946  8.42 (7.68 - 8.70)  -1.44 (-2.53 - -0.76)  -22.27 (-22.37 - -22.09)   9.99 ( 9.31 - 11.04)  
 ERS_16155  z4   53.070145  -27.728035  3.25 (0.82 - 4.16)  -1.59 (-1.91 - -0.89)  -18.16 (-18.79 - -16.68)   9.21 ( 7.91 -  9.77)  
 ERS_14273  z4   53.187172  -27.722067  3.32 (1.05 - 4.06)  -0.89 (-1.19 - -0.51)  -19.66 (-20.26 - -19.32)  10.28 ( 9.55 - 10.86)  
 ERS_14339  z4   53.039940  -27.722265  3.40 (0.76 - 3.96)  -1.42 (-1.60 - -0.87)  -18.20 (-18.65 - -18.08)   9.18 ( 8.71 - 10.00)  
  ERS_6618  z4   53.083477  -27.699150  3.42 (0.43 - 3.97)  -1.84 (-2.12 - -1.68)  -18.54 (-18.99 - -18.51)   8.18 ( 8.04 -  8.84)  
 ERS_19007  z4   53.094215  -27.738773  3.44 (3.11 - 3.93)  -1.75 (-2.10 - -1.45)  -17.89 (-18.09 - -17.70)   8.25 ( 7.82 -  8.42)  
 ERS_20049  z4   53.086594  -27.743256  3.44 (0.89 - 4.00)  -1.34 (-1.89 - -1.08)  -18.34 (-18.96 - -18.19)   8.80 ( 8.04 -  9.09)  
  ERS_2650  z4   53.084896  -27.683084  3.44 (3.18 - 3.89)  -1.41 (-1.46 - -1.02)  -20.39 (-20.64 - -20.16)  10.25 ( 9.94 - 10.73)  
 ERS_15045  z4   53.054737  -27.724493  3.44 (0.55 - 3.89)  -1.69 (-1.88 - -1.23)  -18.89 (-19.30 - -18.69)   9.70 ( 9.13 - 10.14)  
  ERS_7526  z4   53.069683  -27.702261  3.47 (0.69 - 3.91)  -2.10 (-2.27 - -1.86)  -18.33 (-18.51 - -18.02)   8.74 ( 8.11 -  9.40)  
 ERS_21971  z4   53.063751  -27.755037  3.48 (0.65 - 3.92)  -2.12 (-2.35 - -1.59)  -18.64 (-19.03 - -18.06)   9.11 ( 8.34 -  9.47)  
 ERS_19784  z4   53.120705  -27.742056  3.48 (2.95 - 3.83)  -2.12 (-2.27 - -1.71)  -19.60 (-19.83 - -19.13)   9.49 ( 8.85 -  9.94)  
 ERS_16231  z4   53.034000  -27.728004  3.48 (0.71 - 4.08)  -1.69 (-1.85 - -1.23)  -18.06 (-18.64 - -17.60)   9.37 ( 8.69 -  9.86)  
 ERS_12242  z4   53.021618  -27.716198  3.48 (0.45 - 3.68)  -1.94 (-1.94 - -1.67)  -19.87 (-20.00 - -19.70)   9.75 ( 8.86 - 10.24)  
 ERS_21058  z4   53.087006  -27.749115  3.48 (0.37 - 3.78)  -1.73 (-2.06 - -1.70)  -19.31 (-19.64 - -19.19)   8.67 ( 8.61 -  9.56)  
  ERS_7234  z4   53.117615  -27.701437  3.48 (3.46 - 3.85)  -2.35 (-2.53 - -2.22)  -19.18 (-19.43 - -19.07)   8.71 ( 8.23 -  9.21)  
 ERS_17998  z4   53.116993  -27.733805  3.48 (3.01 - 3.90)  -1.57 (-1.59 - -1.21)  -19.60 (-19.80 - -19.24)  10.66 ( 9.14 - 10.78)  
  ERS_9992  z4   53.089901  -27.709732  3.48 (0.62 - 3.92)  -1.78 (-1.98 - -1.72)  -19.65 (-19.93 - -19.50)   9.81 ( 9.52 - 10.39)  
 ERS_15020  z4   53.111362  -27.724430  3.48 (0.38 - 3.87)  -1.59 (-1.96 - -1.44)  -18.86 (-19.02 - -18.63)   8.90 ( 8.66 -  9.05)  
  ERS_5696  z4   53.044098  -27.695726  3.48 (0.50 - 3.84)  -1.82 (-2.07 - -1.31)  -18.58 (-18.81 - -18.10)   9.09 ( 8.56 -  9.76)  
 ERS_10487  z4   53.047836  -27.709402  3.50 (0.99 - 3.94)  -0.87 (-1.08 - -0.56)  -19.74 (-20.09 - -19.60)  11.01 ( 9.70 - 11.26)  
  ERS_4183  z4   53.143330  -27.690090  3.50 (0.37 - 3.59)  -1.66 (-1.66 - -1.52)  -21.35 (-21.42 - -21.31)  10.58 (10.43 - 10.69)  
 ERS_11548  z4   53.093361  -27.714008  3.50 (3.15 - 3.95)  -1.38 (-1.88 - -1.36)  -18.21 (-18.46 - -17.94)   8.61 ( 8.37 -  9.05)  
 ERS_23393  z4   53.039902  -27.704794  3.50 (0.49 - 4.01)  -1.59 (-2.00 - -1.51)  -19.05 (-19.43 - -18.95)   8.91 ( 8.55 -  9.03)  
  ERS_5880  z4   53.163540  -27.696497  3.50 (3.40 - 3.66)  -1.63 (-1.80 - -1.62)  -20.97 (-21.03 - -20.88)  10.17 ( 9.89 - 10.33)  
 ERS_21994  z4   53.076450  -27.755299  3.50 (2.90 - 3.85)  -1.19 (-1.78 - -1.10)  -18.96 (-19.21 - -18.72)   9.04 ( 9.04 -  9.70)  
 ERS_21441  z4   53.047791  -27.751423  3.50 (3.37 - 3.62)  -1.96 (-2.12 - -1.84)  -20.18 (-20.29 - -20.02)   8.85 ( 8.57 -  9.89)  
  ERS_5167  z4   53.055607  -27.693823  3.50 (0.56 - 3.81)  -1.70 (-1.93 - -1.18)  -18.72 (-18.87 - -18.48)   9.45 ( 8.86 -  9.66)  
 ERS_17480  z4   53.106434  -27.733488  3.50 (3.39 - 3.87)  -1.70 (-1.93 - -1.67)  -20.76 (-20.90 - -20.60)   9.85 ( 9.27 -  9.92)  
 ERS_12813  z4   53.165745  -27.718849  3.51 (3.01 - 3.75)  -1.78 (-1.88 - -1.46)  -19.56 (-19.69 - -19.34)   9.77 ( 9.17 - 10.30)  
  ERS_6913  z4   53.065334  -27.700153  3.51 (3.20 - 3.89)  -1.94 (-2.16 - -1.84)  -19.13 (-19.48 - -19.10)   9.45 ( 8.96 - 10.16)  
  ERS_6313  z4   53.053364  -27.698009  3.51 (1.44 - 3.95)  -1.60 (-1.89 - -1.11)  -18.25 (-18.74 - -17.94)   9.64 ( 8.55 -  9.89)  
  ERS_5150  z4   53.050869  -27.693722  3.51 (3.10 - 3.86)  -1.75 (-2.21 - -1.59)  -17.93 (-18.33 - -17.90)   8.16 ( 8.29 -  9.57)  
 ERS_16390  z4   53.083260  -27.728609  3.51 (3.38 - 3.63)  -2.06 (-2.16 - -2.05)  -20.12 (-20.23 - -20.08)   9.75 ( 9.48 - 10.14)  
 ERS_13202  z4   53.090294  -27.718838  3.51 (3.17 - 3.75)  -2.12 (-2.38 - -1.93)  -18.89 (-19.33 - -18.81)   8.34 ( 8.24 -  9.65)  
 ERS_16501  z4   53.151783  -27.728861  3.51 (3.22 - 3.84)  -2.12 (-2.36 - -1.71)  -18.78 (-19.02 - -18.49)   8.61 ( 8.28 -  8.90)  
 ERS_16892  z4   53.173466  -27.730227  3.51 (3.42 - 3.89)  -2.20 (-2.41 - -2.07)  -19.53 (-19.69 - -19.42)   9.08 ( 8.47 -  9.33)  
 ERS_17446  z4   53.160965  -27.732658  3.51 (0.49 - 3.90)  -1.59 (-2.11 - -1.48)  -19.86 (-20.22 - -19.67)   9.30 ( 8.82 -  9.31)  
  ERS_6781  z4   53.027439  -27.699820  3.52 (3.40 - 3.80)  -1.80 (-1.94 - -1.65)  -20.65 (-20.84 - -20.54)   9.87 ( 9.30 -  9.98)  
 ERS_12198  z4   53.083103  -27.715975  3.52 (3.32 - 3.74)  -1.85 (-2.33 - -1.75)  -19.85 (-20.06 - -19.65)   9.16 ( 8.87 -  9.26)  
 ERS_20357  z4   53.123974  -27.744776  3.52 (3.32 - 3.67)  -1.92 (-2.12 - -1.78)  -19.83 (-20.03 - -19.75)   9.76 ( 9.54 - 10.45)  
 ERS_12576  z4   53.079449  -27.717064  3.52 (3.42 - 3.83)  -1.70 (-1.96 - -1.73)  -20.32 (-20.60 - -20.41)   9.02 ( 8.81 -  9.56)  
 ERS_21306  z4   53.025711  -27.750521  3.52 (0.42 - 3.62)  -1.54 (-1.80 - -1.52)  -20.85 (-20.94 - -20.78)   9.50 ( 9.61 - 10.39)  
 ERS_20501  z4   53.093639  -27.744011  3.52 (3.39 - 3.63)  -1.78 (-1.87 - -1.77)  -20.71 (-20.79 - -20.65)  10.23 (10.00 - 10.89)  
  ERS_1840  z4   53.108662  -27.677780  3.52 (0.39 - 3.70)  -1.72 (-1.93 - -1.37)  -19.11 (-19.24 - -18.80)   9.75 ( 8.85 - 10.14)  
  ERS_3192  z4   53.099411  -27.685272  3.52 (3.35 - 3.83)  -1.70 (-1.95 - -1.57)  -19.81 (-20.04 - -19.69)   9.48 ( 8.87 -  9.85)  
 ERS_23188  z4   53.034782  -27.768574  3.52 (3.10 - 3.79)  -1.78 (-2.14 - -1.42)  -18.53 (-18.74 - -18.16)   9.37 ( 8.56 -  9.43)  
 ERS_21172  z4   53.010571  -27.749773  3.52 (2.99 - 4.00)  -1.15 (-1.29 - -0.78)  -18.99 (-19.30 - -18.58)  10.80 ( 9.34 - 10.94)  
 ERS_20822  z4   53.020279  -27.747608  3.52 (3.40 - 3.61)  -1.69 (-1.69 - -1.52)  -21.97 (-22.06 - -21.83)  10.93 (10.65 - 10.97)  
  ERS_7698  z4   53.180016  -27.702761  3.52 (1.20 - 4.35)  -1.25 (-2.02 - -0.76)  -17.38 (-17.92 - -17.02)   8.98 ( 8.32 -  9.34)  
 ERS_16929  z4   53.012127  -27.730398  3.52 (3.00 - 4.00)  -1.55 (-1.73 - -1.17)  -18.83 (-19.16 - -18.50)   9.51 ( 9.02 - 10.08)  
  ERS_8029  z4   53.107594  -27.703733  3.54 (3.41 - 3.96)  -1.84 (-2.09 - -1.73)  -19.37 (-19.70 - -19.35)   8.51 ( 8.21 -  8.98)  
 ERS_18701  z4   53.089729  -27.737652  3.54 (3.08 - 3.82)  -0.91 (-1.01 - -0.77)  -19.81 (-20.13 - -19.56)  11.41 (10.20 - 11.54)  
  ERS_5045  z4   53.178684  -27.693230  3.54 (1.25 - 3.93)  -2.21 (-2.34 - -1.59)  -18.50 (-18.75 - -17.81)   9.39 ( 8.27 -  9.36)  
  ERS_5749  z4   53.159184  -27.696423  3.54 (3.11 - 3.72)  -1.59 (-1.73 - -1.30)  -19.79 (-19.92 - -19.57)  10.85 ( 9.09 - 10.73)  
 ERS_14086  z4   53.006889  -27.721508  3.54 (3.10 - 3.81)  -2.01 (-2.14 - -1.51)  -19.02 (-19.42 - -18.86)  10.17 ( 8.60 - 10.21)  
 ERS_15442  z4   53.065037  -27.725592  3.54 (3.15 - 3.91)  -2.07 (-2.14 - -1.63)  -19.06 (-19.34 - -18.93)   9.66 ( 8.17 -  9.96)  
 ERS_21722  z4   53.074886  -27.753464  3.54 (0.42 - 3.98)  -0.89 (-1.05 - -0.60)  -20.14 (-20.34 - -19.95)  10.47 ( 9.96 - 10.71)  
 ERS_21287  z4   53.026165  -27.750347  3.54 (0.67 - 3.94)  -2.06 (-2.14 - -1.59)  -18.14 (-18.36 - -17.64)   8.96 ( 8.17 -  9.61)  
  ERS_6553  z4   53.113647  -27.698143  3.54 (3.33 - 3.65)  -2.12 (-2.20 - -1.94)  -19.87 (-19.90 - -19.64)   9.05 ( 8.54 -  9.19)  
 ERS_15083  z4   53.068420  -27.724651  3.54 (3.28 - 3.88)  -1.65 (-2.01 - -1.59)  -18.85 (-19.01 - -18.67)   8.52 ( 8.47 -  8.86)  
 ERS_20058  z4   53.032719  -27.743259  3.54 (0.73 - 4.25)  -0.88 (-1.51 - -0.74)  -18.20 (-18.80 - -18.03)   9.50 ( 9.02 -  9.86)  
 ERS_12755  z4   53.013504  -27.719860  3.54 (3.23 - 4.11)   0.42 ( 0.33 -  1.14)  -19.33 (-19.61 - -18.61)  11.65 (10.65 - 12.05)  
 ERS_18064  z4   53.118019  -27.735041  3.54 (3.20 - 3.98)  -1.18 (-1.59 - -0.71)  -19.32 (-19.57 - -18.91)  10.34 ( 9.45 - 10.54)  
  ERS_7316  z4   53.178566  -27.701752  3.54 (3.41 - 3.60)  -1.94 (-1.94 - -1.80)  -21.58 (-21.59 - -21.46)  10.43 (10.28 - 10.52)  
 ERS_16697  z4   53.109924  -27.729578  3.55 (3.42 - 3.76)  -1.63 (-1.79 - -1.63)  -20.55 (-20.69 - -20.48)  10.05 ( 9.90 - 10.23)  
  ERS_6813  z4   53.158413  -27.699539  3.55 (3.41 - 3.72)  -1.94 (-2.08 - -1.80)  -20.06 (-20.25 - -20.00)   9.82 ( 9.30 - 10.09)  
  ERS_4321  z4   53.166451  -27.690516  3.55 (0.64 - 3.98)  -1.71 (-2.12 - -1.59)  -17.65 (-18.05 - -17.55)   7.76 ( 8.07 -  9.13)  
  ERS_8293  z4   53.107620  -27.704409  3.55 (0.96 - 3.97)  -2.13 (-2.67 - -1.87)  -18.15 (-18.59 - -17.84)   8.47 ( 7.96 -  8.83)  
  ERS_5964  z4   53.085293  -27.696417  3.55 (0.51 - 3.72)  -1.45 (-1.50 - -0.97)  -19.55 (-19.73 - -19.03)  10.88 ( 9.43 - 10.73)  
  ERS_3824  z4   53.072613  -27.688160  3.55 (3.16 - 3.94)  -1.94 (-2.04 - -1.59)  -19.48 (-19.59 - -19.36)   9.59 ( 8.57 -  9.57)  
 ERS_17813  z4   53.085423  -27.734066  3.55 (3.26 - 3.80)  -1.61 (-2.17 - -1.71)  -18.99 (-19.21 - -18.93)   8.95 ( 8.54 -  8.97)  
  ERS_3590  z4   53.078606  -27.687164  3.55 (3.33 - 3.92)  -1.98 (-2.12 - -1.87)  -19.68 (-19.80 - -19.57)   9.18 ( 8.55 -  9.31)  
 ERS_12828  z4   53.055191  -27.717812  3.55 (3.41 - 3.67)  -2.15 (-2.27 - -2.04)  -20.04 (-20.18 - -19.92)   9.44 ( 9.00 -  9.90)  
 ERS_17179  z4   53.086086  -27.731413  3.56 (3.29 - 3.78)  -1.99 (-2.10 - -1.63)  -19.35 (-19.49 - -19.11)   9.82 ( 8.77 - 10.11)  
 ERS_20884  z4   53.064312  -27.747774  3.56 (3.22 - 3.81)  -1.46 (-1.71 - -1.17)  -19.03 (-19.24 - -18.76)  10.33 ( 9.27 - 10.50)  
 ERS_10794  z4   53.107208  -27.711880  3.56 (1.00 - 3.95)  -1.99 (-2.01 - -1.27)  -18.03 (-18.37 - -17.41)   9.67 ( 8.13 -  9.79)  
  ERS_9523  z4   53.104137  -27.708023  3.56 (0.46 - 3.60)  -1.78 (-1.83 - -1.65)  -19.97 (-19.96 - -19.76)  10.05 ( 9.68 - 10.34)  
 ERS_18720  z4   53.131710  -27.737438  3.56 (3.44 - 3.64)  -2.01 (-2.21 - -1.96)  -20.15 (-20.23 - -20.01)   8.76 ( 8.73 -  9.55)  
 ERS_16239  z4   53.130356  -27.728014  3.58 (0.64 - 4.00)  -1.87 (-1.98 - -1.03)  -17.53 (-17.81 - -16.56)   9.70 ( 7.80 -  9.51)  
 ERS_10023  z4   53.169838  -27.709620  3.58 (3.36 - 3.73)  -2.03 (-2.14 - -1.81)  -19.55 (-19.69 - -19.39)  10.31 ( 9.42 - 10.33)  
  ERS_9625  z4   53.107742  -27.708452  3.58 (3.13 - 3.90)  -1.61 (-2.31 - -1.47)  -17.95 (-18.08 - -17.42)   8.53 ( 7.92 -  8.62)  
 ERS_16526  z4   53.142857  -27.728882  3.58 (3.29 - 3.83)  -2.49 (-2.64 - -1.90)  -17.85 (-17.97 - -17.44)   8.03 ( 7.53 -  8.28)  
 ERS_14059  z4   53.054516  -27.721710  3.58 (3.33 - 4.17)   0.56 ( 0.56 -  0.85)  -19.13 (-19.51 - -18.77)  11.69 (11.21 - 11.91)  
 ERS_23043  z4   53.025600  -27.766136  3.58 (3.45 - 3.79)  -2.15 (-2.39 - -1.93)  -19.72 (-19.84 - -19.57)   8.75 ( 8.62 -  8.88)  
  ERS_3931  z4   53.090969  -27.688654  3.58 (2.93 - 3.94)  -1.60 (-1.85 - -1.51)  -18.76 (-19.08 - -18.60)  10.10 ( 9.03 - 10.17)  
  ERS_4168  z4   53.110344  -27.689983  3.58 (3.44 - 3.78)  -1.69 (-1.69 - -1.58)  -20.96 (-21.10 - -20.86)  10.53 (10.27 - 10.64)  
  ERS_5803  z4   53.141815  -27.696198  3.58 (3.31 - 3.78)  -2.14 (-2.17 - -1.92)  -19.33 (-19.49 - -19.10)  10.06 ( 8.69 - 10.09)  
 ERS_10042  z4   53.185608  -27.709818  3.59 (1.50 - 4.23)  -1.58 (-1.96 - -1.20)  -18.53 (-19.09 - -18.10)   9.12 ( 8.42 -  9.19)  
 ERS_14031  z4   53.004738  -27.721375  3.59 (0.81 - 4.06)  -0.98 (-1.45 - -0.76)  -18.80 (-19.34 - -18.60)   8.86 ( 8.98 -  9.83)  
 ERS_13966  z4   53.158882  -27.721165  3.59 (2.36 - 4.11)  -1.51 (-1.85 - -0.93)  -18.06 (-18.39 - -17.57)   9.76 ( 8.51 -  9.77)  
 ERS_11764  z4   53.066586  -27.714592  3.59 (0.60 - 4.09)  -1.87 (-2.14 - -1.33)  -18.17 (-18.66 - -17.44)   9.96 ( 8.32 -  9.68)  
   ERS_854  z4   53.145702  -27.669907  3.59 (3.44 - 3.78)  -2.13 (-2.21 - -2.04)  -20.20 (-20.21 - -20.04)   9.42 ( 9.26 - 10.08)  
  ERS_6192  z4   53.037846  -27.697523  3.59 (3.35 - 3.97)  -1.25 (-1.39 - -0.84)  -20.62 (-20.98 - -20.43)  10.79 ( 9.79 - 11.03)  
 ERS_10619  z4   53.181244  -27.711473  3.59 (3.39 - 3.73)  -1.92 (-1.98 - -1.74)  -20.46 (-20.59 - -20.37)  10.01 ( 9.87 - 10.56)  
  ERS_1905  z4   53.163795  -27.678175  3.59 (3.12 - 3.90)  -1.32 (-2.02 - -1.32)  -18.69 (-18.98 - -18.32)   9.08 ( 8.53 -  9.68)  
 ERS_22102  z4   53.044621  -27.756058  3.59 (3.27 - 3.84)  -2.15 (-2.29 - -1.89)  -18.14 (-18.36 - -17.80)   9.10 ( 8.13 -  9.50)  
  ERS_3835  z4   53.066715  -27.688313  3.59 (3.42 - 3.83)  -1.73 (-2.02 - -1.52)  -19.82 (-20.00 - -19.75)   9.04 ( 8.94 -  9.32)  
  ERS_8457  z4   53.071384  -27.704943  3.59 (3.43 - 3.67)  -2.08 (-2.18 - -1.90)  -20.63 (-20.68 - -20.51)   9.80 ( 9.35 -  9.92)  
 ERS_16660  z4   53.143696  -27.729355  3.59 (3.40 - 4.00)  -1.50 (-2.00 - -1.42)  -20.05 (-20.34 - -20.01)   9.23 ( 9.05 -  9.56)  
 ERS_15466  z4   53.085693  -27.725763  3.59 (3.36 - 4.01)  -1.13 (-1.48 - -1.07)  -19.49 (-19.85 - -19.38)  10.42 ( 9.53 - 10.66)  
  ERS_5321  z4   53.176956  -27.694408  3.59 (3.25 - 3.85)  -1.87 (-1.99 - -1.69)  -19.50 (-19.76 - -19.42)  10.49 ( 9.78 - 10.45)  
  ERS_9893  z4   53.120926  -27.709446  3.59 (3.49 - 3.66)  -2.27 (-2.27 - -2.12)  -21.08 (-21.09 - -20.99)   9.52 ( 9.18 -  9.67)  
 ERS_15073  z4   53.115990  -27.724783  3.59 (3.41 - 3.96)  -1.71 (-2.02 - -1.64)  -19.58 (-19.85 - -19.50)   9.31 ( 9.02 -  9.43)  
 ERS_18177  z4   53.018070  -27.735453  3.60 (3.04 - 3.88)  -2.12 (-2.35 - -1.83)  -18.36 (-18.53 - -18.00)   8.93 ( 8.08 -  8.94)  
  ERS_5902  z4   53.151165  -27.696516  3.60 (3.30 - 3.87)  -2.12 (-2.18 - -1.88)  -19.21 (-19.34 - -18.92)   9.33 ( 8.81 -  9.88)  
 ERS_17811  z4   53.158707  -27.734268  3.60 (3.45 - 3.80)  -1.63 (-2.02 - -1.50)  -21.01 (-21.29 - -20.93)   9.50 ( 9.48 - 10.23)  
  ERS_5134  z4   53.166336  -27.693689  3.60 (3.15 - 3.96)  -1.74 (-1.82 - -1.37)  -18.81 (-18.93 - -18.34)  10.00 ( 8.85 -  9.97)  
  ERS_2813  z4   53.096813  -27.683159  3.60 (0.93 - 4.20)  -0.56 (-1.08 - -0.35)  -18.56 (-19.16 - -18.43)   9.14 ( 9.33 - 10.58)  
 ERS_16720  z4   53.060101  -27.729603  3.60 (3.37 - 3.69)  -2.03 (-2.10 - -1.84)  -19.99 (-20.10 - -19.87)   9.92 ( 9.08 - 10.06)  
  ERS_3022  z4   53.142651  -27.684488  3.60 (3.23 - 4.00)   0.67 ( 0.57 -  0.67)  -21.14 (-21.54 - -21.10)  12.22 (12.13 - 12.52)  
 ERS_10347  z4   53.180759  -27.710732  3.60 (3.29 - 3.89)  -1.88 (-2.02 - -1.47)  -18.50 (-18.70 - -18.14)   9.75 ( 8.59 -  9.72)  
 ERS_15665  z4   53.139282  -27.726358  3.62 (3.29 - 3.90)  -1.64 (-1.82 - -1.50)  -19.56 (-19.76 - -19.42)   9.90 ( 9.18 - 10.44)  
 ERS_11788  z4   53.009792  -27.714783  3.62 (3.54 - 3.95)  -1.98 (-2.16 - -1.98)  -19.61 (-19.77 - -19.54)   9.62 ( 9.59 - 10.35)  
 ERS_16383  z4   53.034424  -27.728510  3.62 (3.38 - 4.10)  -1.87 (-2.36 - -1.64)  -19.35 (-19.75 - -19.11)   8.84 ( 8.53 -  9.29)  
 ERS_15839  z4   53.171280  -27.726461  3.62 (0.53 - 3.91)  -1.93 (-2.12 - -1.22)  -18.70 (-19.03 - -17.44)   9.64 ( 8.40 -  9.88)  
 ERS_19516  z4   53.078957  -27.740908  3.62 (0.93 - 4.31)  -0.64 (-1.59 - -0.76)  -18.30 (-19.25 - -18.47)   9.26 ( 9.06 -  9.76)  
 ERS_22414  z4   53.015408  -27.758615  3.62 (3.34 - 3.89)  -1.99 (-2.14 - -1.74)  -19.78 (-20.08 - -19.68)  10.37 ( 9.59 - 10.47)  
  ERS_9948  z4   53.164879  -27.709459  3.62 (3.40 - 3.90)  -1.69 (-1.94 - -1.54)  -19.56 (-19.79 - -19.44)   9.82 ( 8.98 - 10.15)  
 ERS_16274  z4   53.079502  -27.728163  3.62 (1.83 - 3.94)  -2.02 (-2.07 - -1.48)  -18.20 (-18.37 - -17.90)   9.50 ( 8.31 -  9.75)  
 ERS_15702  z4   53.064831  -27.726526  3.63 (3.49 - 3.96)  -1.94 (-2.03 - -1.71)  -20.47 (-20.70 - -20.37)   9.99 ( 9.66 - 10.08)  
 ERS_21855  z4   53.030094  -27.754244  3.63 (3.16 - 4.08)  -1.29 (-1.44 - -0.83)  -18.65 (-18.91 - -18.26)  10.54 ( 9.28 - 10.62)  
 ERS_20294  z4   53.011791  -27.744299  3.63 (0.63 - 3.99)  -1.77 (-1.93 - -1.64)  -18.94 (-19.19 - -18.71)   9.29 ( 8.84 -  9.81)  
 ERS_16248  z4   53.008266  -27.727999  3.63 (3.42 - 4.06)  -2.40 (-2.59 - -1.96)  -18.13 (-18.29 - -17.96)   7.52 ( 7.56 -  8.30)  
 ERS_18336  z4   53.009010  -27.736002  3.63 (3.29 - 3.73)  -1.90 (-2.04 - -1.74)  -20.05 (-20.16 - -19.92)   9.79 ( 8.88 -  9.97)  
 ERS_20245  z4   53.109447  -27.744053  3.63 (3.50 - 4.04)  -1.64 (-1.78 - -1.48)  -19.55 (-19.86 - -19.49)  10.00 ( 9.87 - 10.64)  
 ERS_22071  z4   53.071709  -27.755871  3.63 (3.37 - 3.72)  -2.35 (-2.40 - -1.97)  -20.12 (-20.13 - -19.80)   9.12 ( 8.79 -  9.17)  
 ERS_18006  z4   53.087852  -27.734770  3.63 (3.21 - 3.78)  -1.61 (-1.96 - -1.47)  -18.83 (-19.00 - -18.76)   8.64 ( 8.35 -  9.46)  
 ERS_16700  z4   53.087231  -27.729538  3.63 (3.53 - 3.70)  -1.99 (-2.09 - -1.92)  -21.22 (-21.25 - -21.13)   9.20 ( 9.20 -  9.80)  
  ERS_6416  z4   53.129078  -27.698456  3.63 (3.23 - 3.92)  -2.16 (-2.16 - -1.75)  -18.73 (-18.88 - -18.51)   9.93 ( 8.36 -  9.62)  
 ERS_19488  z4   53.121849  -27.740849  3.65 (2.90 - 4.21)  -1.87 (-2.01 - -1.50)  -18.65 (-18.98 - -18.29)  10.15 ( 8.67 -  9.98)  
 ERS_15187  z4   53.157902  -27.725029  3.65 (3.27 - 3.98)  -1.64 (-1.74 - -1.34)  -19.57 (-19.82 - -19.29)  10.01 ( 9.53 - 10.58)  
  ERS_6079  z4   53.149818  -27.697214  3.65 (3.55 - 3.69)  -1.97 (-2.01 - -1.81)  -21.72 (-21.74 - -21.64)  10.02 ( 9.22 - 10.33)  
 ERS_12417  z4   53.090164  -27.716606  3.65 (2.06 - 4.09)  -1.85 (-2.07 - -1.47)  -17.94 (-18.42 - -17.43)   9.76 ( 8.21 -  9.61)  
 ERS_12739  z4   53.109241  -27.717844  3.65 (3.22 - 4.06)  -1.57 (-1.71 - -1.43)  -18.76 (-19.15 - -18.53)  10.33 ( 9.04 - 10.37)  
  ERS_5239  z4   53.083897  -27.694061  3.65 (0.68 - 4.05)  -2.12 (-2.15 - -1.73)  -17.40 (-17.78 - -17.08)   8.61 ( 7.88 -  9.04)  
 ERS_12428  z4   53.049435  -27.716734  3.66 (3.46 - 4.01)  -1.87 (-2.01 - -1.81)  -20.04 (-20.20 - -19.92)   9.60 ( 9.31 -  9.87)  
 ERS_19735  z4   53.013954  -27.741802  3.66 (3.48 - 3.99)  -1.65 (-1.88 - -1.48)  -20.00 (-20.28 - -19.84)   9.70 ( 9.40 - 10.09)  
  ERS_8584  z4   53.045315  -27.705250  3.66 (3.32 - 3.94)  -2.01 (-2.04 - -1.55)  -18.67 (-18.80 - -18.04)   9.43 ( 8.56 -  9.51)  
 ERS_20674  z4   53.047852  -27.746496  3.66 (3.30 - 3.87)  -2.15 (-2.29 - -1.78)  -18.30 (-18.38 - -17.87)   9.16 ( 8.20 -  9.23)  
  ERS_7729  z4   53.036186  -27.702868  3.66 (3.38 - 4.05)  -1.75 (-2.17 - -1.61)  -17.94 (-18.29 - -17.80)   8.16 ( 8.08 -  8.55)  
  ERS_2902  z4   53.113678  -27.683605  3.66 (3.27 - 3.85)  -2.30 (-2.54 - -1.91)  -20.29 (-20.46 - -19.85)   9.92 ( 8.37 -  9.93)  
  ERS_3915  z4   53.153473  -27.688749  3.66 (0.45 - 4.00)  -1.66 (-1.73 - -1.45)  -20.38 (-20.68 - -20.18)  10.20 ( 9.69 - 10.47)  
 ERS_19454  z4   53.103867  -27.740665  3.66 (3.18 - 3.77)  -2.01 (-2.20 - -1.56)  -19.38 (-19.55 - -19.12)   9.46 ( 8.28 -  9.52)  
 ERS_22183  z4   53.026112  -27.756540  3.67 (2.88 - 4.07)  -1.46 (-1.32 - -0.76)  -17.94 (-18.20 - -16.98)   9.64 ( 8.69 -  9.17)  
  ERS_5708  z4   53.065842  -27.695862  3.67 (3.55 - 3.92)  -1.45 (-1.52 - -1.27)  -20.96 (-21.07 - -20.76)  10.45 (10.37 - 10.84)  
 ERS_17464  z4   53.044392  -27.732655  3.67 (3.48 - 3.90)  -2.31 (-2.54 - -2.03)  -18.90 (-19.00 - -18.67)   8.16 ( 7.94 -  8.43)  
 ERS_17425  z4   53.090466  -27.732592  3.67 (0.33 - 3.72)  -1.56 (-1.60 - -1.23)  -19.23 (-19.32 - -18.98)   9.77 ( 8.83 -  9.96)  
  ERS_1987  z4   53.163204  -27.678532  3.67 (2.21 - 4.38)  -1.32 (-1.83 - -0.46)  -18.56 (-19.10 - -17.60)  10.01 ( 8.97 -  9.99)  
  ERS_7297  z4   53.072960  -27.699474  3.67 (3.49 - 3.88)  -1.79 (-1.87 - -1.60)  -20.47 (-20.56 - -20.35)  10.12 ( 9.72 - 10.44)  
  ERS_5429  z4   53.092663  -27.694769  3.67 (3.16 - 3.98)  -1.50 (-2.04 - -1.50)  -18.35 (-18.58 - -18.10)   8.78 ( 8.35 -  8.82)  
  ERS_5391  z4   53.072437  -27.695114  3.67 (3.53 - 4.00)  -1.68 (-1.80 - -1.66)  -20.69 (-20.99 - -20.54)  10.06 ( 9.89 - 10.37)  
  ERS_4342  z4   53.053188  -27.690605  3.67 (3.40 - 4.06)  -1.43 (-1.60 - -1.04)  -19.42 (-19.69 - -19.37)  10.15 ( 9.39 - 10.08)  
  ERS_9039  z4   53.117062  -27.706583  3.67 (1.26 - 4.53)  -1.17 (-1.78 - -0.76)  -17.92 (-18.61 - -17.54)   9.25 ( 8.49 -  9.24)  
 ERS_14828  z4   53.000122  -27.723288  3.67 (3.24 - 3.83)  -2.26 (-2.37 - -1.94)  -19.40 (-19.64 - -19.18)   8.81 ( 8.14 -  9.23)  
 ERS_11782  z4   53.069328  -27.714815  3.67 (3.67 - 3.78)  -1.96 (-2.10 - -1.85)  -20.99 (-21.11 - -20.92)   9.17 ( 8.77 -  9.61)  
 ERS_22500  z4   53.056999  -27.759554  3.69 (0.49 - 3.85)  -1.73 (-1.87 - -1.48)  -19.59 (-19.84 - -19.37)  10.13 ( 9.30 - 10.12)  
  ERS_2695  z4   53.084545  -27.682560  3.69 (0.57 - 4.10)  -1.55 (-1.64 - -1.17)  -19.13 (-19.47 - -19.01)   9.92 ( 9.37 - 10.05)  
  ERS_2658  z4   53.142967  -27.682198  3.69 (1.03 - 4.06)  -1.77 (-2.22 - -1.45)  -18.37 (-18.56 - -18.00)   8.30 ( 8.16 -  8.98)  
 ERS_15529  z4   53.050079  -27.725925  3.69 (3.40 - 3.90)  -2.30 (-2.35 - -1.88)  -18.76 (-18.76 - -18.35)   9.30 ( 8.18 -  9.32)  
  ERS_2265  z4   53.173073  -27.680073  3.69 (3.25 - 4.09)  -1.78 (-1.82 - -1.32)  -18.66 (-18.83 - -18.34)   9.52 ( 8.85 -  9.70)  
  ERS_3500  z4   53.117710  -27.686771  3.69 (3.58 - 3.73)  -2.04 (-2.09 - -1.95)  -21.25 (-21.33 - -21.21)  10.14 ( 9.28 - 10.13)  
  ERS_7536  z4   53.140106  -27.700687  3.69 (2.02 - 3.92)  -1.32 (-2.02 - -1.05)  -19.92 (-19.99 - -19.39)   9.57 ( 9.08 -  9.92)  
 ERS_10893  z4   53.032806  -27.712130  3.69 (1.90 - 4.64)  -0.49 (-1.17 -  0.09)  -17.30 (-17.84 - -16.21)  10.25 ( 8.92 - 10.56)  
 ERS_20203  z4   53.081059  -27.743818  3.70 (3.52 - 3.90)  -2.43 (-2.57 - -2.16)  -18.85 (-18.92 - -18.70)   8.15 ( 7.99 -  8.53)  
  ERS_8101  z4   53.134254  -27.703861  3.70 (2.89 - 4.10)  -1.78 (-1.69 - -0.90)  -18.27 (-18.53 - -17.72)   9.37 ( 8.66 -  9.44)  
 ERS_18724  z4   53.100441  -27.736980  3.70 (3.21 - 4.08)  -1.32 (-1.75 - -0.89)  -19.15 (-19.41 - -18.66)  10.24 ( 9.16 -  9.95)  
 ERS_10524  z4   53.120136  -27.711191  3.70 (3.48 - 3.98)  -1.87 (-2.26 - -1.64)  -18.83 (-19.04 - -18.63)   8.70 ( 8.31 -  8.97)  
 ERS_21254  z4   53.054497  -27.750504  3.70 (1.04 - 4.44)  -0.82 (-1.75 - -0.48)  -17.42 (-17.77 - -16.59)   8.79 ( 8.41 -  9.37)  
  ERS_5604  z4   53.112309  -27.696413  3.72 (3.17 - 4.04)  -1.18 (-1.75 - -1.32)  -19.59 (-20.02 - -19.30)   9.56 ( 9.11 -  9.61)  
 ERS_16801  z4   53.011971  -27.730026  3.72 (3.45 - 3.83)  -1.92 (-1.94 - -1.72)  -20.74 (-20.80 - -20.58)  10.12 ( 9.95 - 10.45)  
 ERS_16111  z4   53.004250  -27.727636  3.72 (3.58 - 3.92)  -2.57 (-2.84 - -2.26)  -19.85 (-19.97 - -19.63)   8.42 ( 8.18 -  8.85)  
  ERS_3240  z4   53.148361  -27.685528  3.73 (3.03 - 4.00)  -0.35 (-1.44 -  0.04)  -17.91 (-18.70 - -17.58)  10.22 ( 9.04 - 10.60)  
 ERS_21856  z4   53.028332  -27.754232  3.73 (2.24 - 4.19)  -1.46 (-1.99 - -0.76)  -17.84 (-18.23 - -17.11)   9.60 ( 8.38 -  9.41)  
  ERS_5842  z4   53.069550  -27.696474  3.73 (1.14 - 4.11)  -2.06 (-2.29 - -1.60)  -18.08 (-18.29 - -17.58)   8.93 ( 7.96 -  9.03)  
  ERS_3597  z4   53.065727  -27.687199  3.73 (3.33 - 4.01)  -2.06 (-2.15 - -1.87)  -19.36 (-19.55 - -19.26)   9.44 ( 8.99 -  9.65)  
 ERS_18770  z4   53.014484  -27.738049  3.73 (3.54 - 3.98)  -1.69 (-1.69 - -1.50)  -20.79 (-20.90 - -20.62)  10.46 (10.10 - 10.56)  
 ERS_12332  z4   53.111816  -27.716366  3.73 (3.28 - 4.00)  -1.87 (-2.01 - -1.50)  -18.44 (-18.78 - -18.25)   9.55 ( 8.60 -  9.51)  
 ERS_12806  z4   53.097725  -27.717113  3.73 (3.01 - 4.09)  -1.46 (-1.75 - -0.90)  -17.71 (-17.92 - -17.05)   9.55 ( 8.18 -  9.36)  
 ERS_10872  z4   53.081074  -27.712402  3.73 (3.38 - 3.78)  -2.29 (-2.41 - -2.01)  -19.95 (-19.93 - -19.60)   8.71 ( 8.39 -  8.88)  
  ERS_9664  z4   53.053627  -27.708813  3.73 (3.20 - 3.93)  -2.01 (-2.08 - -1.74)  -18.83 (-18.79 - -18.34)   9.58 ( 8.66 -  9.60)  
  ERS_7874  z4   53.107971  -27.703293  3.75 (3.24 - 3.95)  -2.11 (-2.20 - -1.65)  -19.08 (-19.15 - -18.65)   9.26 ( 8.56 -  8.97)  
 ERS_12835  z4   53.079609  -27.717855  3.75 (3.52 - 3.92)  -1.89 (-2.49 - -1.85)  -19.67 (-19.93 - -19.55)   8.97 ( 8.65 -  9.57)  
 ERS_17153  z4   53.146633  -27.731203  3.75 (3.40 - 4.10)  -2.24 (-2.27 - -1.99)  -19.10 (-19.29 - -18.85)   8.54 ( 8.16 -  9.28)  
   ERS_264  z4   53.161041  -27.661329  3.75 (3.48 - 3.94)  -1.61 (-2.10 - -1.60)  -20.21 (-20.36 - -19.96)   9.41 ( 9.01 -  9.57)  
 ERS_15694  z4   53.147388  -27.726412  3.75 (1.09 - 4.15)  -1.78 (-1.78 - -0.89)  -17.92 (-17.99 - -16.58)   9.23 ( 8.12 -  9.17)  
 ERS_20736  z4   53.046688  -27.747114  3.75 (3.00 - 4.15)  -1.32 (-2.04 - -1.08)  -18.22 (-18.70 - -17.70)   8.89 ( 8.39 -  9.09)  
 ERS_10401  z4   53.169704  -27.710882  3.75 (3.56 - 4.07)  -2.31 (-2.57 - -2.04)  -18.74 (-18.89 - -18.51)   8.09 ( 7.99 -  8.43)  
  ERS_5657  z4   53.151112  -27.695589  3.75 (3.19 - 3.83)  -1.36 (-1.36 - -0.86)  -19.70 (-19.67 - -19.11)  10.31 ( 9.46 - 10.46)  
 ERS_21348  z4   53.069550  -27.750774  3.75 (3.19 - 3.96)  -2.29 (-2.53 - -2.12)  -19.07 (-19.33 - -18.75)   9.35 ( 8.23 -  9.35)  
 ERS_19240  z4   53.105553  -27.739700  3.75 (3.56 - 3.93)  -2.28 (-2.49 - -2.01)  -19.06 (-19.28 - -18.95)   9.24 ( 8.61 -  9.30)  
  ERS_6744  z4   53.079163  -27.699627  3.76 (1.02 - 4.04)  -2.22 (-2.49 - -1.65)  -17.79 (-18.08 - -17.48)   8.86 ( 7.65 -  8.52)  
  ERS_2402  z4   53.135983  -27.680714  3.76 (3.56 - 3.93)  -2.19 (-2.29 - -1.92)  -19.67 (-19.73 - -19.47)   9.63 ( 8.88 -  9.61)  
 ERS_14212  z4   53.023048  -27.721842  3.76 (2.27 - 4.60)  -0.43 (-0.85 -  0.49)  -17.47 (-18.52 - -16.70)  10.13 ( 8.88 - 10.49)  
 ERS_20922  z4   53.065361  -27.748051  3.76 (3.05 - 4.10)  -1.60 (-2.01 - -0.90)  -18.49 (-18.69 - -17.85)   9.73 ( 8.68 -  9.30)  
 ERS_12502  z4   53.157066  -27.716805  3.76 (3.01 - 4.05)  -2.21 (-2.45 - -1.86)  -17.95 (-18.10 - -17.66)   8.75 ( 7.78 -  8.72)  
 ERS_14561  z4   53.118546  -27.722921  3.76 (3.25 - 4.25)  -1.72 (-2.05 - -1.23)  -18.87 (-19.11 - -18.49)   9.37 ( 8.78 -  9.73)  
 ERS_12371  z4   53.038746  -27.716455  3.77 (3.12 - 3.95)  -2.30 (-2.30 - -1.75)  -18.88 (-19.03 - -18.49)   9.35 ( 8.46 -  9.43)  
  ERS_5684  z4   53.047226  -27.695675  3.77 (3.45 - 4.09)  -2.13 (-2.27 - -1.88)  -18.90 (-19.06 - -18.70)   8.90 ( 8.62 -  9.28)  
 ERS_10074  z4   53.114590  -27.709856  3.77 (3.08 - 4.04)  -2.15 (-2.54 - -1.50)  -18.42 (-18.66 - -17.99)   9.21 ( 8.14 -  9.00)  
 ERS_19997  z4   53.097046  -27.742996  3.77 (3.06 - 4.16)  -1.88 (-2.25 - -1.48)  -18.09 (-18.30 - -17.63)   9.33 ( 8.09 -  9.26)  
 ERS_21281  z4   53.099533  -27.750366  3.77 (3.54 - 4.01)  -2.20 (-2.35 - -2.00)  -19.68 (-19.80 - -19.52)   9.14 ( 8.73 -  9.66)  
 ERS_21844  z4   53.044907  -27.754208  3.77 (3.47 - 4.09)  -1.69 (-1.64 - -1.03)  -19.38 (-19.50 - -19.02)   9.90 ( 9.28 - 10.04)  
  ERS_7553  z4   53.142265  -27.700947  3.79 (3.30 - 3.94)  -2.30 (-2.33 - -2.08)  -19.63 (-19.80 - -19.34)   9.65 ( 8.54 -  9.68)  
  ERS_9849  z4   53.186554  -27.709133  3.79 (3.59 - 4.02)  -2.42 (-2.64 - -2.29)  -19.63 (-19.79 - -19.47)   9.35 ( 8.49 -  9.30)  
  ERS_5709  z4   53.065777  -27.695980  3.79 (3.52 - 3.88)  -1.79 (-1.87 - -1.55)  -21.11 (-21.17 - -20.85)  10.41 ( 9.58 - 10.54)  
 ERS_17757  z4   53.092430  -27.733797  3.79 (3.24 - 4.02)  -2.22 (-2.23 - -1.87)  -18.72 (-18.87 - -18.53)   9.20 ( 8.15 -  8.96)  
  ERS_5819  z4   53.135967  -27.696268  3.79 (3.56 - 4.09)  -2.29 (-2.52 - -2.19)  -19.65 (-19.79 - -19.56)   8.59 ( 8.02 -  8.81)  
 ERS_16051  z4   53.068729  -27.727470  3.79 (0.90 - 4.25)  -1.31 (-1.31 - -0.71)  -17.91 (-18.02 - -17.05)   9.83 ( 8.56 -  9.18)  
 ERS_17355  z4   53.112129  -27.732258  3.79 (2.99 - 3.99)  -1.78 (-1.92 - -1.42)  -18.46 (-18.40 - -17.84)   9.44 ( 8.33 -  9.51)  
 ERS_19627  z4   53.038231  -27.741421  3.80 (3.15 - 4.17)  -1.36 (-1.48 - -0.78)  -18.81 (-18.94 - -18.45)  10.18 ( 9.16 -  9.73)  
  ERS_7896  z4   53.064415  -27.703342  3.80 (3.27 - 4.16)  -2.06 (-2.07 - -1.72)  -18.70 (-18.82 - -18.33)   9.18 ( 8.43 -  9.43)  
 ERS_19769  z4   53.071453  -27.741930  3.80 (0.52 - 4.14)  -1.94 (-1.98 - -1.39)  -17.92 (-18.09 - -17.39)   8.96 ( 8.09 -  9.06)  
 ERS_10085  z4   53.148491  -27.709934  3.82 (3.01 - 4.22)  -1.02 (-1.27 - -0.68)  -18.38 (-18.54 - -17.70)  10.09 ( 9.05 - 10.22)  
 ERS_12602  z4   53.032463  -27.717028  3.82 (2.94 - 4.07)  -2.07 (-2.33 - -1.48)  -18.04 (-18.42 - -17.65)   9.25 ( 8.01 -  9.12)  
 ERS_22993  z4   53.015736  -27.765081  3.82 (3.59 - 3.94)  -1.80 (-1.94 - -1.66)  -20.70 (-20.79 - -20.63)  10.20 ( 9.93 - 10.38)  
 ERS_11795  z4   53.074032  -27.714788  3.82 (3.31 - 4.28)  -1.80 (-2.01 - -1.27)  -18.63 (-18.88 - -18.07)   9.37 ( 8.56 -  9.15)  
  ERS_8032  z4   53.147388  -27.703709  3.82 (3.67 - 3.94)  -2.41 (-2.46 - -2.11)  -20.03 (-20.07 - -19.91)   8.97 ( 8.67 -  9.12)  
 ERS_11688  z4   53.093647  -27.714497  3.82 (3.54 - 3.92)  -2.14 (-2.17 - -1.82)  -19.93 (-19.93 - -19.72)   9.69 ( 8.89 -  9.84)  
 ERS_21696  z4   53.071159  -27.753225  3.83 (3.36 - 4.00)  -2.32 (-2.42 - -2.15)  -19.41 (-19.53 - -19.19)   9.48 ( 8.11 -  9.59)  
   ERS_755  z4   53.167938  -27.668957  3.83 (3.24 - 4.17)  -1.98 (-2.15 - -1.78)  -19.06 (-19.34 - -18.78)   9.40 ( 8.86 -  9.51)  
 ERS_18013  z4   53.070950  -27.734779  3.83 (3.16 - 4.01)  -2.15 (-2.15 - -1.59)  -19.28 (-19.25 - -18.73)   9.64 ( 8.71 -  9.69)  
 ERS_14629  z4   53.096252  -27.723125  3.83 (2.35 - 4.66)  -0.57 (-0.79 - -0.08)  -18.21 (-19.07 - -17.69)  10.42 ( 9.61 - 10.45)  
  ERS_5836  z4   53.069218  -27.696369  3.83 (3.51 - 4.08)  -2.01 (-2.15 - -1.79)  -19.29 (-19.39 - -19.04)   9.68 ( 8.86 -  9.66)  
 ERS_10101  z4   53.087589  -27.708071  3.83 (3.30 - 4.01)  -2.19 (-2.33 - -1.79)  -19.26 (-19.29 - -18.86)   9.47 ( 8.68 -  9.41)  
  ERS_9448  z4   53.126328  -27.707939  3.83 (2.93 - 4.04)  -1.88 (-2.14 - -1.55)  -18.24 (-18.41 - -17.77)   9.39 ( 8.36 -  9.33)  
  ERS_8820  z4   53.073925  -27.705927  3.83 (2.28 - 4.58)  -1.06 (-1.13 - -0.46)  -18.31 (-18.83 - -17.55)  10.01 ( 8.90 - 10.05)  
  ERS_5660  z4   53.059418  -27.695557  3.83 (0.86 - 4.03)  -2.30 (-2.27 - -1.69)  -17.97 (-18.05 - -17.28)   8.99 ( 7.84 -  8.89)  
 ERS_17680  z4   53.148468  -27.733526  3.83 (3.20 - 4.10)  -2.15 (-2.29 - -1.58)  -18.88 (-19.14 - -18.44)   9.47 ( 8.41 -  9.39)  
 ERS_21059  z4   53.016411  -27.749094  3.83 (3.38 - 4.00)  -1.78 (-1.87 - -1.44)  -18.97 (-19.05 - -18.68)   9.65 ( 9.12 -  9.80)  
 ERS_17601  z4   53.027267  -27.733269  3.85 (3.52 - 3.94)  -2.28 (-2.35 - -2.05)  -19.83 (-19.90 - -19.65)   9.57 ( 8.56 -  9.51)  
 ERS_17494  z4   53.128292  -27.732834  3.85 (3.73 - 3.97)  -2.25 (-2.39 - -2.03)  -20.08 (-20.16 - -19.95)   9.41 ( 8.76 -  9.60)  
 ERS_20214  z4   53.043377  -27.744064  3.85 (3.55 - 4.07)  -2.12 (-2.15 - -1.93)  -20.09 (-20.17 - -19.95)   9.68 ( 9.30 -  9.96)  
 ERS_17812  z4   53.057972  -27.735657  3.85 (0.58 - 4.07)  -1.66 (-1.78 - -1.52)  -20.69 (-20.90 - -20.47)  10.33 ( 9.83 - 10.50)  
  ERS_2594  z4   53.130589  -27.681864  3.85 (3.37 - 4.14)  -1.87 (-2.03 - -1.48)  -18.85 (-18.98 - -18.48)   9.71 ( 8.67 -  9.58)  
  ERS_9774  z4   53.125214  -27.708923  3.85 (2.86 - 4.23)  -1.44 (-1.50 - -1.04)  -17.84 (-18.16 - -17.25)   9.51 ( 8.70 -  9.52)  
  ERS_2508  z4   53.117504  -27.681477  3.85 (3.41 - 3.86)  -2.09 (-2.08 - -1.65)  -20.44 (-20.35 - -20.08)   9.83 ( 8.94 -  9.64)  
 ERS_21835  z4   53.036579  -27.754025  3.85 (1.06 - 4.10)  -1.88 (-2.04 - -1.32)  -18.72 (-18.89 - -18.20)   9.58 ( 8.33 -  9.54)  
  ERS_4475  z4   53.055717  -27.691076  3.86 (3.66 - 4.09)  -2.06 (-2.06 - -1.78)  -19.83 (-19.95 - -19.63)   9.63 ( 8.95 -  9.75)  
  ERS_3211  z4   53.099674  -27.685349  3.86 (3.30 - 4.00)  -2.35 (-2.49 - -1.89)  -18.84 (-18.95 - -18.53)   8.61 ( 8.31 -  9.19)  
 ERS_18260  z4   53.045471  -27.732786  3.86 (0.54 - 4.12)  -1.78 (-1.80 - -1.48)  -18.61 (-18.79 - -18.29)   9.50 ( 8.70 -  9.60)  
 ERS_11901  z4   53.073967  -27.715019  3.86 (3.43 - 4.09)  -2.01 (-2.15 - -1.47)  -18.97 (-19.07 - -18.61)   9.56 ( 8.72 -  9.54)  
 ERS_21861  z4   53.088848  -27.754303  3.86 (2.88 - 4.10)  -1.88 (-2.29 - -1.74)  -18.42 (-18.62 - -17.99)   9.46 ( 8.53 -  9.38)  
 ERS_17145  z4   53.157085  -27.731197  3.86 (3.46 - 4.16)  -2.12 (-2.29 - -1.82)  -18.90 (-19.02 - -18.67)   9.21 ( 8.40 -  9.33)  
 ERS_16623  z4   53.179600  -27.729176  3.86 (2.34 - 4.35)  -0.77 (-1.32 - -0.28)  -18.09 (-18.46 - -17.30)  10.32 ( 9.04 - 10.15)  
  ERS_5567  z4   53.058380  -27.695347  3.88 (3.52 - 3.90)  -2.00 (-2.12 - -1.84)  -20.83 (-20.88 - -20.65)   9.73 ( 9.50 - 10.04)  
 ERS_11634  z4   53.098633  -27.714302  3.88 (1.80 - 4.53)  -0.63 (-1.61 -  3.33)  -17.47 (-17.65 - -15.43)  10.20 ( 8.67 - 10.73)  
 ERS_11317  z4   53.030907  -27.713324  3.88 (3.55 - 4.04)  -2.01 (-2.25 - -1.81)  -19.93 (-20.14 - -19.85)   9.69 ( 8.97 -  9.91)  
 ERS_16066  z4   53.015442  -27.727491  3.88 (3.28 - 4.08)  -2.40 (-2.48 - -2.07)  -18.42 (-18.46 - -18.08)   8.93 ( 7.99 -  8.88)  
  ERS_7868  z4   53.046818  -27.703306  3.88 (3.48 - 3.90)  -1.98 (-1.96 - -1.80)  -20.55 (-20.52 - -20.28)   9.99 ( 9.68 - 10.21)  
  ERS_3514  z4   53.075298  -27.686800  3.88 (3.46 - 4.18)  -1.64 (-1.65 - -0.90)  -18.39 (-18.38 - -17.75)   9.54 ( 8.63 -  9.70)  
  ERS_3100  z4   53.115440  -27.684696  3.89 (3.56 - 4.10)  -2.15 (-2.26 - -1.77)  -19.34 (-19.52 - -19.20)   9.58 ( 8.51 -  9.70)  
  ERS_5432  z4   53.087643  -27.694752  3.89 (2.04 - 4.29)  -0.85 (-1.47 - -0.31)  -18.11 (-18.54 - -16.72)  10.02 ( 8.67 -  9.97)  
 ERS_18752  z4   53.013882  -27.737635  3.89 (3.68 - 4.10)  -2.06 (-2.06 - -1.74)  -20.17 (-20.28 - -20.00)   9.77 ( 9.14 - 10.09)  
 ERS_14214  z4   53.060394  -27.721870  3.89 (3.34 - 3.93)  -2.25 (-2.26 - -1.77)  -19.75 (-19.81 - -19.38)   8.99 ( 8.56 -  9.57)  
 ERS_19801  z4   53.101082  -27.742104  3.89 (3.45 - 3.91)  -2.26 (-2.33 - -2.10)  -20.00 (-20.08 - -19.78)   9.35 ( 8.97 -  9.69)  
  ERS_3193  z4   53.101490  -27.685293  3.89 (3.44 - 3.95)  -2.01 (-2.01 - -1.67)  -19.81 (-19.82 - -19.54)   9.93 ( 9.09 -  9.83)  
 ERS_20799  z4   53.010780  -27.747438  3.89 (3.33 - 4.11)  -1.74 (-1.93 - -1.48)  -18.91 (-19.00 - -18.48)   9.78 ( 8.83 -  9.72)  
  ERS_4462  z4   53.117073  -27.691053  3.89 (3.50 - 4.19)  -1.73 (-1.78 - -1.18)  -19.27 (-19.45 - -18.98)  10.00 ( 9.03 -  9.75)  
 ERS_11011  z4   53.064651  -27.712484  3.89 (3.54 - 4.03)  -2.41 (-2.43 - -2.04)  -19.22 (-19.16 - -18.86)   8.65 ( 8.19 -  8.81)  
  ERS_8264  z4   53.087376  -27.704201  3.90 (3.68 - 4.14)  -1.92 (-1.98 - -1.69)  -19.95 (-20.05 - -19.83)   9.80 ( 9.42 - 10.03)  
 ERS_17809  z4   53.158325  -27.734018  3.90 (1.18 - 4.22)  -0.73 (-1.57 - -0.75)  -20.18 (-20.57 - -19.79)  10.07 ( 9.58 - 10.26)  
  ERS_3015  z4   53.075352  -27.684217  3.90 (3.39 - 4.21)  -1.78 (-1.88 - -1.36)  -19.70 (-19.82 - -19.32)   9.94 ( 9.23 -  9.90)  
 ERS_22185  z4   53.065598  -27.756363  3.90 (3.60 - 4.10)  -2.01 (-1.97 - -1.32)  -19.28 (-19.28 - -18.96)   9.76 ( 9.05 -  9.67)  
  ERS_8488  z4   53.117001  -27.704975  3.90 (1.81 - 4.86)  -0.53 (-1.24 -  0.89)  -17.15 (-17.62 - -16.37)  10.04 ( 9.09 - 10.88)  
 ERS_18157  z4   53.022713  -27.735481  3.92 (0.56 - 4.13)  -1.66 (-1.78 - -1.45)  -20.06 (-20.10 - -19.73)  10.08 ( 9.49 - 10.27)  
 ERS_22426  z4   53.015800  -27.758656  3.92 (3.56 - 4.13)  -2.26 (-2.50 - -1.96)  -19.12 (-19.29 - -18.82)   9.00 ( 8.24 -  9.27)  
  ERS_3655  z4   53.146183  -27.687426  3.92 (3.15 - 4.13)  -1.88 (-1.98 - -1.69)  -18.42 (-18.49 - -18.05)   9.46 ( 8.62 -  9.40)  
 ERS_10895  z4   53.077980  -27.712223  3.92 (0.72 - 4.14)  -1.29 (-1.53 - -0.93)  -19.33 (-19.49 - -19.05)  10.08 ( 9.22 - 10.12)  
 ERS_11143  z4   53.186375  -27.712776  3.92 (2.48 - 4.29)  -2.07 (-2.25 - -1.18)  -17.32 (-17.65 - -16.96)   8.96 ( 7.81 -  8.68)  
 ERS_12580  z4   53.079411  -27.717554  3.93 (3.54 - 4.11)  -1.67 (-1.80 - -1.39)  -20.20 (-20.21 - -19.84)   9.82 ( 9.38 -  9.87)  
 ERS_21569  z4   53.014828  -27.752239  3.93 (3.63 - 4.14)  -2.02 (-2.12 - -1.78)  -19.45 (-19.47 - -19.13)   9.47 ( 8.68 -  9.51)  
 ERS_18945  z4   53.037296  -27.738459  3.93 (3.43 - 4.17)  -1.57 (-2.07 - -1.46)  -19.36 (-19.56 - -19.05)   9.00 ( 8.50 -  9.33)  
 ERS_22376  z4   53.049721  -27.758257  3.93 (2.87 - 4.27)  -1.19 (-1.42 - -0.71)  -18.55 (-18.74 - -17.80)  10.13 ( 8.93 -  9.93)  
  ERS_5783  z4   53.171867  -27.696125  3.93 (3.27 - 4.13)  -1.94 (-2.01 - -1.42)  -19.58 (-19.62 - -19.16)   9.80 ( 8.81 -  9.75)  
 ERS_10542  z4   53.077847  -27.711269  3.93 (3.48 - 3.95)  -2.07 (-2.01 - -1.59)  -19.77 (-19.75 - -19.43)   9.86 ( 8.87 -  9.75)  
  ERS_2449  z4   53.123821  -27.681131  3.93 (3.55 - 4.08)  -2.35 (-2.35 - -2.04)  -20.17 (-20.17 - -19.79)   9.14 ( 8.90 -  9.63)  
 ERS_10784  z4   53.044266  -27.711842  3.93 (2.45 - 4.23)  -1.88 (-2.35 - -1.50)  -17.51 (-17.76 - -16.87)   9.09 ( 7.74 -  8.79)  
  ERS_5096  z4   53.074642  -27.691805  3.95 (1.24 - 4.17)  -1.94 (-2.05 - -1.45)  -18.13 (-18.41 - -17.81)   9.25 ( 8.00 -  9.07)  
 ERS_10009  z4   53.041420  -27.709595  3.95 (3.32 - 4.26)  -2.15 (-2.41 - -1.61)  -17.97 (-18.05 - -17.32)   9.03 ( 7.99 -  8.72)  
  ERS_9411  z4   53.065277  -27.707857  3.95 (2.60 - 4.29)  -0.76 (-1.34 - -0.40)  -18.47 (-18.76 - -17.60)   9.48 ( 8.77 - 10.12)  
 ERS_15257  z4   53.156101  -27.725832  3.95 (1.89 - 4.26)  -0.85 (-1.37 - -0.74)  -19.32 (-19.62 - -18.92)   9.66 ( 9.28 -  9.77)  
 ERS_17244  z4   53.053326  -27.731537  3.95 (3.62 - 4.16)  -1.88 (-2.10 - -1.74)  -18.88 (-18.94 - -18.66)   9.64 ( 8.89 -  9.61)  
  ERS_3912  z4   53.072674  -27.688555  3.95 (3.67 - 4.15)  -2.41 (-2.54 - -2.15)  -18.75 (-18.96 - -18.53)   8.46 ( 8.08 -  9.03)  
 ERS_11597  z4   53.108292  -27.714134  3.95 (3.51 - 4.15)  -2.35 (-2.42 - -2.01)  -19.42 (-19.52 - -19.06)   8.84 ( 8.57 -  9.10)  
  ERS_9583  z4   53.124508  -27.708357  3.95 (3.64 - 4.14)  -2.29 (-2.42 - -2.01)  -19.35 (-19.56 - -19.15)   9.09 ( 8.18 -  9.32)  
 ERS_11811  z4   53.092117  -27.714849  3.95 (3.39 - 4.08)  -1.62 (-1.71 - -1.42)  -20.20 (-20.31 - -19.96)   9.93 ( 9.61 - 10.12)  
 ERS_17091  z4   53.032265  -27.731035  3.95 (3.66 - 4.11)  -2.37 (-2.41 - -2.24)  -20.67 (-20.70 - -20.55)   8.77 ( 8.55 -  9.31)  
 ERS_21475  z4   53.014786  -27.751740  3.96 (3.53 - 4.09)  -1.62 (-1.76 - -1.41)  -20.64 (-20.76 - -20.40)  10.27 ( 9.34 - 10.32)  
  ERS_5179  z4   53.157116  -27.693869  3.96 (3.35 - 4.24)  -2.15 (-2.53 - -1.61)  -18.87 (-19.06 - -18.58)   9.39 ( 8.19 -  9.09)  
  ERS_3786  z4   53.079250  -27.688133  3.96 (3.65 - 4.25)  -1.44 (-1.51 - -1.08)  -20.47 (-20.57 - -20.28)  10.56 ( 9.97 - 10.55)  
  ERS_1789  z4   53.149021  -27.677568  3.96 (3.64 - 4.22)  -1.94 (-1.82 - -1.35)  -19.71 (-19.88 - -19.55)   9.68 ( 8.97 -  9.74)  
 ERS_21184  z4   53.049541  -27.749815  3.96 (3.52 - 4.19)  -2.12 (-2.29 - -1.81)  -19.01 (-19.18 - -18.68)   9.25 ( 8.63 -  9.50)  
  ERS_5072  z4   53.133690  -27.693453  3.96 (3.76 - 4.11)  -2.01 (-2.09 - -1.94)  -21.17 (-21.34 - -21.13)  10.02 ( 9.84 - 10.32)  
 ERS_19061  z4   53.086990  -27.738981  3.96 (3.69 - 4.15)  -2.19 (-2.36 - -1.92)  -18.89 (-19.03 - -18.72)   9.32 ( 8.59 -  9.39)  
 ERS_13681  z4   53.193195  -27.720276  3.96 (1.64 - 4.13)  -2.35 (-2.54 - -1.74)  -19.44 (-19.64 - -18.73)   8.85 ( 8.19 -  9.41)  
 ERS_13639  z4   53.161659  -27.720121  3.96 (3.74 - 4.16)  -2.54 (-2.68 - -2.15)  -18.52 (-18.61 - -18.32)   8.21 ( 7.80 -  8.44)  
 ERS_16996  z4   53.103157  -27.730612  3.96 (3.45 - 4.19)  -2.15 (-2.02 - -1.61)  -18.32 (-18.29 - -17.92)   9.25 ( 8.32 -  8.73)  
 ERS_12651  z4   53.033073  -27.717346  3.98 (3.72 - 4.23)  -1.50 (-1.69 - -1.36)  -20.27 (-20.35 - -20.13)  10.50 ( 9.69 - 10.46)  
 ERS_12156  z4   53.043560  -27.720760  3.98 (3.41 - 4.22)  -2.15 (-2.29 - -1.50)  -18.57 (-18.66 - -18.09)   9.35 ( 8.26 -  9.29)  
 ERS_18572  z4   53.014221  -27.737026  3.98 (3.25 - 4.13)  -2.12 (-2.29 - -1.78)  -20.36 (-20.45 - -19.96)   9.32 ( 8.93 -  9.91)  
 ERS_12184  z4   53.065010  -27.716227  3.98 (3.56 - 4.20)  -1.92 (-1.96 - -1.72)  -19.89 (-19.91 - -19.67)   9.78 ( 9.41 -  9.93)  
  ERS_2966  z4   53.172283  -27.684368  3.98 (2.48 - 4.60)  -0.85 (-1.02 -  0.21)  -18.76 (-19.12 - -17.43)  10.28 ( 9.18 - 10.75)  
 ERS_22179  z4   53.049301  -27.756544  3.98 (3.41 - 4.18)  -2.40 (-2.66 - -2.04)  -18.65 (-18.83 - -18.36)   8.31 ( 7.69 -  8.78)  
  ERS_8965  z4   53.121334  -27.706408  3.98 (3.65 - 4.13)  -1.59 (-1.73 - -1.46)  -19.54 (-19.63 - -19.38)  10.24 ( 9.35 - 10.17)  
   ERS_845  z4   53.131493  -27.669573  3.98 (3.25 - 4.23)  -0.99 (-1.41 - -0.85)  -19.43 (-19.84 - -19.13)   9.58 ( 9.33 - 10.06)  
  ERS_6487  z4   53.042030  -27.698771  3.98 (3.66 - 4.17)  -1.47 (-2.07 - -1.61)  -19.76 (-19.83 - -19.52)   9.38 ( 9.07 -  9.94)  
 ERS_19365  z4   53.106110  -27.740316  3.99 (3.59 - 4.16)  -2.01 (-2.16 - -1.87)  -20.04 (-20.19 - -19.85)   9.74 ( 9.03 -  9.90)  
 ERS_12141  z4   53.117851  -27.715723  3.99 (3.09 - 4.17)  -2.26 (-2.43 - -1.75)  -18.44 (-18.84 - -18.09)   7.92 ( 8.08 -  8.48)  
 ERS_20116  z4   53.035599  -27.743481  3.99 (3.54 - 4.31)  -1.47 (-2.05 - -1.32)  -19.10 (-19.36 - -18.82)   9.11 ( 8.81 -  9.50)  
 ERS_17121  z4   53.032650  -27.731070  3.99 (3.44 - 4.21)  -2.00 (-2.06 - -1.63)  -19.23 (-19.22 - -18.81)   8.61 ( 8.59 -  9.22)  
 ERS_18423  z4   53.055866  -27.736269  3.99 (3.26 - 4.27)  -2.06 (-2.12 - -1.68)  -18.78 (-18.91 - -18.36)   9.21 ( 8.53 -  9.43)  
  ERS_4222  z4   53.090908  -27.690113  3.99 (3.52 - 4.00)  -1.95 (-1.94 - -1.70)  -20.88 (-20.82 - -20.59)  10.28 ( 9.26 - 10.10)  
 ERS_21887  z4   53.048717  -27.754513  3.99 (3.60 - 4.23)  -1.87 (-2.13 - -1.57)  -19.63 (-19.75 - -19.28)   8.67 ( 8.72 -  9.70)  
  ERS_5581  z4   53.151630  -27.695309  3.99 (3.46 - 4.19)  -2.30 (-2.35 - -1.89)  -18.61 (-18.70 - -18.28)   9.24 ( 8.08 -  8.91)  
  ERS_8211  z4   53.051289  -27.704201  3.99 (3.21 - 4.22)  -1.22 (-1.60 - -1.04)  -19.01 (-19.28 - -18.79)   9.29 ( 8.76 -  9.59)  
 ERS_21031  z4   53.096535  -27.748901  3.99 (3.51 - 4.27)  -1.92 (-2.24 - -1.68)  -18.63 (-18.64 - -18.32)   8.29 ( 8.04 -  8.79)  
 ERS_10302  z4   53.118553  -27.710648  3.99 (3.71 - 4.16)  -2.54 (-2.56 - -2.17)  -19.14 (-19.17 - -18.93)   8.46 ( 8.31 -  8.66)  
  ERS_4708  z4   53.066242  -27.691998  3.99 (1.09 - 4.28)  -1.60 (-1.89 - -1.04)  -18.26 (-18.43 - -17.53)   9.64 ( 8.40 -  9.44)  
  ERS_5464  z4   53.086742  -27.694868  3.99 (3.32 - 4.21)  -1.79 (-1.88 - -1.56)  -19.76 (-19.80 - -19.39)   9.84 ( 9.33 - 10.11)  
  ERS_6367  z4   53.179073  -27.698227  3.99 (3.65 - 4.32)  -1.75 (-2.31 - -1.61)  -17.98 (-18.19 - -17.77)   8.42 ( 7.88 -  8.64)  
 ERS_17433  z4   53.078785  -27.732584  3.99 (3.46 - 4.22)  -2.39 (-2.53 - -2.15)  -19.12 (-19.28 - -18.88)   8.69 ( 7.96 -  9.00)  
 ERS_17388  z4   53.160984  -27.732382  4.01 (3.31 - 4.24)  -1.79 (-2.06 - -1.45)  -18.59 (-18.79 - -18.15)   9.37 ( 8.42 -  9.56)  
 ERS_19431  z4   53.092739  -27.740524  4.01 (1.80 - 4.75)  -1.13 (-1.34 - -0.64)  -19.49 (-19.84 - -18.77)  10.24 ( 9.35 - 10.40)  
  ERS_5385  z4   53.133686  -27.694620  4.01 (3.51 - 4.28)  -1.98 (-1.98 - -1.72)  -19.52 (-19.60 - -19.24)   9.58 ( 8.74 -  9.75)  
 ERS_10410  z4   53.108990  -27.710974  4.01 (3.61 - 4.06)  -2.38 (-2.33 - -2.17)  -20.28 (-20.24 - -20.03)   8.52 ( 8.69 -  9.30)  
 ERS_17027  z4   53.025017  -27.730677  4.01 (1.11 - 4.28)  -1.31 (-1.75 - -0.48)  -18.13 (-18.18 - -16.95)   9.92 ( 8.56 -  9.44)  
 ERS_10259  z4   53.089108  -27.710579  4.01 (3.68 - 4.18)  -1.69 (-1.96 - -1.55)  -20.20 (-20.30 - -19.91)  10.08 ( 9.35 - 10.07)  
 ERS_21972  z4   53.075268  -27.755192  4.01 (3.86 - 4.18)  -1.62 (-1.72 - -1.53)  -21.48 (-21.61 - -21.38)  10.53 ( 9.86 - 10.86)  
  ERS_1256  z4   53.116871  -27.673658  4.01 (3.13 - 4.32)  -1.94 (-2.15 - -1.44)  -18.76 (-19.19 - -18.34)   9.30 ( 8.25 -  9.26)  
  ERS_3090  z4   53.148193  -27.684628  4.01 (1.97 - 4.82)  -1.32 (-1.74 - -0.76)  -17.73 (-18.15 - -17.24)   9.68 ( 8.47 -  9.61)  
  ERS_7299  z4   53.094486  -27.701593  4.01 (3.34 - 4.15)  -2.22 (-2.38 - -1.83)  -17.93 (-18.04 - -17.55)   8.08 ( 7.89 -  8.55)  
 ERS_16978  z4   53.034882  -27.730572  4.02 (3.17 - 4.18)  -1.59 (-1.69 - -1.20)  -19.07 (-19.16 - -18.60)  10.05 ( 9.19 -  9.96)  
  ERS_9755  z4   53.160889  -27.708870  4.02 (3.59 - 4.05)  -2.26 (-2.35 - -1.97)  -19.91 (-19.95 - -19.62)   9.16 ( 8.92 -  9.38)  
  ERS_6216  z4   53.041439  -27.697670  4.02 (3.78 - 4.22)  -2.12 (-2.15 - -1.92)  -19.91 (-20.00 - -19.80)   9.61 ( 9.27 -  9.91)  
 ERS_12731  z4   53.034229  -27.717440  4.02 (3.57 - 4.32)  -2.39 (-2.84 - -2.02)  -18.33 (-18.47 - -17.91)   8.38 ( 7.61 -  8.91)  
 ERS_10747  z4   53.183113  -27.711765  4.02 (3.04 - 4.18)  -1.75 (-2.03 - -1.45)  -19.02 (-19.19 - -18.54)   8.59 ( 8.27 -  9.05)  
 ERS_18451  z4   53.031773  -27.736389  4.04 (0.88 - 4.41)  -1.47 (-1.77 - -0.91)  -18.72 (-19.03 - -17.87)   9.73 ( 8.67 -  9.71)  
  ERS_7537  z4   53.117825  -27.702301  4.04 (0.84 - 4.32)  -1.78 (-1.69 - -1.17)  -18.78 (-18.96 - -18.26)   9.57 ( 8.67 -  9.64)  
  ERS_8438  z4   53.021534  -27.704903  4.04 (3.36 - 4.30)  -1.62 (-1.92 - -1.03)  -19.91 (-20.11 - -19.49)   9.82 ( 9.08 -  9.57)  
 ERS_20258  z4   53.035236  -27.744123  4.04 (3.92 - 4.18)  -2.35 (-2.35 - -2.17)  -20.69 (-20.72 - -20.55)   9.35 ( 9.34 -  9.79)  
 ERS_20156  z4   53.060272  -27.743603  4.04 (0.91 - 4.41)  -1.79 (-2.01 - -1.18)  -17.98 (-18.18 - -17.25)   8.76 ( 8.05 -  8.92)  
  ERS_8816  z4   53.154053  -27.705921  4.04 (3.42 - 4.25)  -1.80 (-2.10 - -1.09)  -19.26 (-19.38 - -18.62)   9.77 ( 8.76 -  9.57)  
  ERS_3068  z4   53.144112  -27.684521  4.04 (3.66 - 4.38)  -2.30 (-2.54 - -2.04)  -18.57 (-18.87 - -18.49)   8.05 ( 7.86 -  8.57)  
  ERS_8588  z4   53.064354  -27.705366  4.04 (3.70 - 4.17)  -1.97 (-1.96 - -1.79)  -20.79 (-20.87 - -20.56)   9.65 ( 9.10 -  9.74)  
 ERS_21648  z4   53.073212  -27.752867  4.04 (3.62 - 4.18)  -2.02 (-2.07 - -1.71)  -20.01 (-20.06 - -19.74)   9.61 ( 8.74 -  9.77)  
 ERS_10902  z4   53.097244  -27.712162  4.04 (3.01 - 4.29)  -1.46 (-1.78 - -1.23)  -18.20 (-18.25 - -17.69)   9.74 ( 8.59 -  9.70)  
 ERS_15141  z4   53.058842  -27.724802  4.04 (0.99 - 4.31)  -1.24 (-1.78 - -0.89)  -18.79 (-19.06 - -18.21)   9.09 ( 8.69 -  9.48)  
  ERS_3778  z4   53.145882  -27.688189  4.05 (3.77 - 4.29)  -1.47 (-1.68 - -1.36)  -20.24 (-20.38 - -20.06)  10.28 ( 9.70 - 10.34)  
  ERS_8981  z4   53.054821  -27.706364  4.05 (3.69 - 4.25)  -2.54 (-2.65 - -2.15)  -19.35 (-19.57 - -19.04)   8.47 ( 8.13 -  8.85)  
 ERS_15223  z4   53.065182  -27.725094  4.05 (3.24 - 4.05)  -1.36 (-1.71 - -1.31)  -19.99 (-20.01 - -19.64)   9.56 ( 9.55 - 10.27)  
 ERS_18518  z4   53.048470  -27.736717  4.05 (3.78 - 4.25)  -2.48 (-2.54 - -2.17)  -18.31 (-18.37 - -18.12)   8.64 ( 7.94 -  8.56)  
 ERS_13891  z4   53.015202  -27.721025  4.05 (0.73 - 4.26)  -0.71 (-0.87 - -0.48)  -19.89 (-20.05 - -19.57)   9.73 ( 9.66 - 10.28)  
 ERS_15496  z4   53.070061  -27.725771  4.05 (3.28 - 4.23)  -2.12 (-2.26 - -1.59)  -19.19 (-19.19 - -18.66)   9.32 ( 8.50 -  9.35)  
 ERS_10034  z4   52.999371  -27.709726  4.05 (3.73 - 4.25)  -2.08 (-2.05 - -1.86)  -20.12 (-20.20 - -20.03)   9.08 ( 8.83 -  9.55)  
  ERS_8944  z4   53.098759  -27.706394  4.05 (3.59 - 4.21)  -1.64 (-1.89 - -1.18)  -19.21 (-19.29 - -18.96)   9.00 ( 8.80 -  9.64)  
  ERS_4359  z4   53.109451  -27.689777  4.05 (3.36 - 4.28)  -2.01 (-2.17 - -1.43)  -18.34 (-18.51 - -17.88)   9.30 ( 8.22 -  9.13)  
  ERS_2745  z4   53.154644  -27.682619  4.05 (0.81 - 4.22)  -2.21 (-2.33 - -1.73)  -19.16 (-19.31 - -18.78)   8.86 ( 8.59 -  9.34)  
 ERS_18454  z4   53.045704  -27.736441  4.05 (3.62 - 4.23)  -2.20 (-2.30 - -1.93)  -19.69 (-19.75 - -19.43)   9.64 ( 8.63 -  9.61)  
  ERS_3739  z4   53.156635  -27.687943  4.05 (0.80 - 4.28)  -0.80 (-0.99 - -0.57)  -20.34 (-20.51 - -19.89)  10.48 (10.06 - 10.93)  
  ERS_4780  z4   53.123924  -27.692293  4.05 (2.40 - 4.43)  -0.95 (-1.23 - -0.33)  -17.76 (-18.18 - -16.79)   9.91 ( 8.89 - 10.02)  
  ERS_5043  z4   53.065563  -27.693237  4.07 (3.69 - 4.29)  -2.16 (-2.44 - -1.97)  -18.54 (-18.63 - -18.33)   8.98 ( 8.27 -  9.06)  
 ERS_19241  z4   53.105412  -27.739878  4.07 (3.47 - 4.26)  -1.31 (-1.55 - -1.21)  -19.49 (-19.68 - -19.28)   9.00 ( 9.33 - 10.03)  
  ERS_1856  z4   53.109077  -27.677946  4.07 (0.70 - 4.45)  -1.32 (-1.51 - -1.06)  -19.08 (-19.34 - -18.76)   9.95 ( 9.27 -  9.78)  
 ERS_14660  z4   53.174519  -27.717085  4.07 (3.46 - 4.38)  -1.64 (-1.51 - -1.02)  -19.28 (-19.34 - -18.81)   9.89 ( 9.21 -  9.94)  
  ERS_3648  z4   53.144386  -27.687588  4.07 (3.88 - 4.23)  -1.67 (-1.88 - -1.69)  -21.27 (-21.36 - -21.05)  10.25 ( 9.94 - 10.39)  
  ERS_6041  z4   53.086063  -27.697083  4.07 (3.65 - 4.20)  -1.68 (-1.83 - -1.17)  -19.84 (-19.97 - -19.44)   8.50 ( 8.91 -  9.41)  
 ERS_18515  z4   53.016880  -27.736628  4.07 (3.52 - 4.28)  -1.82 (-2.01 - -1.34)  -19.34 (-19.44 - -19.02)   8.93 ( 8.71 -  9.23)  
  ERS_4453  z4   53.105289  -27.691029  4.07 (3.47 - 4.30)  -1.49 (-1.70 - -1.17)  -19.99 (-20.19 - -19.72)   9.24 ( 9.09 -  9.62)  
  ERS_5486  z4   53.089085  -27.694920  4.07 (3.61 - 4.26)  -2.26 (-2.29 - -1.83)  -19.03 (-19.04 - -18.51)   8.81 ( 8.45 -  8.97)  
 ERS_15917  z4   53.134003  -27.727055  4.07 (3.21 - 4.28)  -2.26 (-2.35 - -1.87)  -18.78 (-18.89 - -18.40)   8.71 ( 8.13 -  8.95)  
 ERS_22310  z4   53.017391  -27.757738  4.07 (3.74 - 4.21)  -1.99 (-2.05 - -1.71)  -20.43 (-20.49 - -20.18)   8.88 ( 8.89 -  9.60)  
  ERS_5408  z4   53.153137  -27.694664  4.07 (3.76 - 4.21)  -2.25 (-2.29 - -2.01)  -19.84 (-19.91 - -19.67)   8.32 ( 8.44 -  9.13)  
  ERS_3226  z4   53.096294  -27.685446  4.07 (3.44 - 4.36)  -1.72 (-1.80 - -1.33)  -19.07 (-19.20 - -18.55)   9.21 ( 9.04 -  9.68)  
 ERS_12967  z4   53.136833  -27.718319  4.07 (3.20 - 4.39)  -1.19 (-1.51 - -0.93)  -19.43 (-19.57 - -18.95)  10.48 ( 9.43 - 10.25)  
 ERS_20388  z4   53.015362  -27.744898  4.08 (3.44 - 4.26)  -1.38 (-1.67 - -1.08)  -19.83 (-19.97 - -19.46)   9.09 ( 9.01 -  9.65)  
 ERS_14224  z4   53.007381  -27.721849  4.08 (3.78 - 4.23)  -2.38 (-2.44 - -2.15)  -19.16 (-19.22 - -18.95)   8.50 ( 8.17 -  9.07)  
 ERS_23294  z4   53.018093  -27.771910  4.08 (3.63 - 4.19)  -2.15 (-2.26 - -1.74)  -20.91 (-20.98 - -20.67)   8.98 ( 8.78 -  9.48)  
 ERS_17325  z4   53.106766  -27.732113  4.08 (3.67 - 4.24)  -1.78 (-2.01 - -1.64)  -19.11 (-19.24 - -18.97)   8.84 ( 8.86 -  9.57)  
 ERS_18702  z4   53.108398  -27.737360  4.08 (0.79 - 4.36)  -1.06 (-1.12 - -0.44)  -18.92 (-19.20 - -18.29)  10.25 ( 9.20 - 10.20)  
  ERS_4058  z4   53.078869  -27.689373  4.08 (2.38 - 4.54)  -1.08 (-1.69 - -0.68)  -17.97 (-18.48 - -17.22)   9.00 ( 8.72 -  9.45)  
 ERS_18747  z4   53.050766  -27.737703  4.08 (3.60 - 4.35)  -2.16 (-2.24 - -1.75)  -18.58 (-18.60 - -17.96)   9.00 ( 8.22 -  8.82)  
  ERS_1614  z4   53.106022  -27.676542  4.08 (3.48 - 4.25)  -1.83 (-1.96 - -1.53)  -19.49 (-19.55 - -19.24)   9.29 ( 8.76 -  9.25)  
  ERS_4043  z4   53.076160  -27.689407  4.08 (2.57 - 4.75)  -0.36 (-0.91 -  0.06)  -18.53 (-19.01 - -17.50)  10.87 ( 9.43 - 11.06)  
  ERS_3991  z4   53.115597  -27.688995  4.08 (3.79 - 4.24)  -2.14 (-2.25 - -1.98)  -20.03 (-20.11 - -19.81)   9.28 ( 8.79 -  9.64)  
  ERS_1158  z4   53.158115  -27.672779  4.08 (3.43 - 4.27)  -1.82 (-2.14 - -1.45)  -19.72 (-19.87 - -19.39)   8.33 ( 8.57 -  9.25)  
 ERS_19666  z4   53.032169  -27.741497  4.08 (3.05 - 4.23)  -2.41 (-2.43 - -1.91)  -18.99 (-19.06 - -18.34)   8.56 ( 7.93 -  8.87)  
 ERS_23381  z4   53.044659  -27.698366  4.08 (3.53 - 4.22)  -2.10 (-2.29 - -1.96)  -19.74 (-19.91 - -19.59)   8.09 ( 8.31 -  9.02)  
 ERS_13250  z4   53.157776  -27.719021  4.08 (0.67 - 4.21)  -1.79 (-1.93 - -1.42)  -19.16 (-19.31 - -18.65)   8.78 ( 8.62 -  9.25)  
  ERS_8946  z4   53.154865  -27.706348  4.10 (3.61 - 4.11)  -1.88 (-1.95 - -1.70)  -20.33 (-20.37 - -20.08)   9.85 ( 9.14 -  9.76)  
  ERS_5955  z4   53.077744  -27.696726  4.10 (3.92 - 4.22)  -2.11 (-2.23 - -2.01)  -20.97 (-21.03 - -20.83)   8.94 ( 8.79 -  9.51)  
  ERS_8123  z4   53.181065  -27.703922  4.10 (3.28 - 4.49)  -1.32 (-1.51 - -0.76)  -19.45 (-19.64 - -18.89)  10.10 ( 9.47 - 10.19)  
 ERS_19057  z4   53.066956  -27.740568  4.10 (3.93 - 4.19)  -1.78 (-2.05 - -1.74)  -21.05 (-21.09 - -20.95)   9.10 ( 9.26 -  9.86)  
 ERS_22695  z4   53.052044  -27.761688  4.10 (3.89 - 4.24)  -2.16 (-2.21 - -1.87)  -20.61 (-20.71 - -20.45)   8.82 ( 8.70 -  9.63)  
 ERS_20187  z4   53.058670  -27.744261  4.10 (3.69 - 4.28)  -1.86 (-2.03 - -1.64)  -20.43 (-20.55 - -20.27)   9.69 ( 9.24 - 10.10)  
 ERS_11014  z4   53.048920  -27.712507  4.10 (3.53 - 4.37)  -1.79 (-2.12 - -1.29)  -19.38 (-19.54 - -18.99)   9.32 ( 8.84 -  9.61)  
  ERS_4059  z4   53.078770  -27.689459  4.10 (3.50 - 4.23)  -2.15 (-2.29 - -1.92)  -20.13 (-20.29 - -19.88)   9.98 ( 9.16 -  9.78)  
 ERS_19916  z4   53.090801  -27.742571  4.10 (1.00 - 4.25)  -1.91 (-2.29 - -1.32)  -19.33 (-19.35 - -18.35)   8.58 ( 8.23 -  9.10)  
 ERS_22197  z4   53.010281  -27.756714  4.11 (3.65 - 4.32)  -1.84 (-1.96 - -1.58)  -20.46 (-20.55 - -20.25)  10.08 ( 9.28 - 10.15)  
  ERS_7867  z4   53.164677  -27.703457  4.11 (3.95 - 4.24)  -2.26 (-2.26 - -2.04)  -20.73 (-20.78 - -20.58)   9.64 ( 9.28 -  9.93)  
 ERS_18480  z4   53.061699  -27.736492  4.11 (3.65 - 4.31)  -2.38 (-2.29 - -1.73)  -18.75 (-18.78 - -18.36)   8.20 ( 8.17 -  8.88)  
 ERS_14286  z4   53.044361  -27.717564  4.11 (0.92 - 4.33)  -0.93 (-1.27 - -0.65)  -20.58 (-20.84 - -20.31)   9.77 ( 9.89 - 10.70)  
  ERS_2112  z4   53.099201  -27.679232  4.11 (0.89 - 4.25)  -1.50 (-1.94 - -1.45)  -17.85 (-18.10 - -17.25)   8.58 ( 8.27 -  9.37)  
  ERS_8652  z4   53.148678  -27.700630  4.11 (1.83 - 4.23)  -1.64 (-1.78 - -1.51)  -19.14 (-19.31 - -18.70)   8.94 ( 8.95 -  9.77)  
 ERS_15216  z4   53.069729  -27.725023  4.11 (3.71 - 4.17)  -1.92 (-2.06 - -1.83)  -20.04 (-20.05 - -19.80)   8.76 ( 8.81 -  9.73)  
 ERS_10781  z4   53.186810  -27.711845  4.11 (0.91 - 4.39)  -1.84 (-2.05 - -0.91)  -18.76 (-19.04 - -18.04)   8.43 ( 8.38 -  9.37)  
 ERS_19245  z4   53.087048  -27.739763  4.11 (3.56 - 4.36)  -1.22 (-1.48 - -0.90)  -19.01 (-19.35 - -18.72)   9.29 ( 9.45 -  9.87)  
 ERS_20415  z4   53.070583  -27.745077  4.13 (3.90 - 4.29)  -1.94 (-2.06 - -1.77)  -19.69 (-19.81 - -19.65)   8.95 ( 8.60 -  9.41)  
 ERS_19263  z4   53.066666  -27.740389  4.13 (3.36 - 4.36)  -1.32 (-1.60 - -1.08)  -20.37 (-20.53 - -19.95)  10.73 ( 9.97 - 10.58)  
 ERS_12388  z4   53.118183  -27.716562  4.13 (3.17 - 4.26)  -2.04 (-2.17 - -1.82)  -19.65 (-19.64 - -19.26)   8.99 ( 8.49 -  9.15)  
 ERS_22252  z4   53.022259  -27.757219  4.13 (1.58 - 4.85)  -0.62 (-1.13 - -0.34)  -18.11 (-18.70 - -17.87)   9.18 ( 9.16 - 10.02)  
 ERS_20832  z4   53.019886  -27.747442  4.13 (2.45 - 4.31)  -2.01 (-2.31 - -1.63)  -19.34 (-19.53 - -18.77)   9.70 ( 8.51 -  9.45)  
  ERS_8125  z4   53.047127  -27.703917  4.13 (3.53 - 4.20)  -1.89 (-2.15 - -1.64)  -19.95 (-19.98 - -19.59)   8.80 ( 8.60 -  9.78)  
 ERS_17421  z4   53.027367  -27.732553  4.13 (3.75 - 4.32)  -1.87 (-2.04 - -1.59)  -19.97 (-20.15 - -19.75)   8.46 ( 8.83 -  9.32)  
   ERS_784  z4   53.166565  -27.668756  4.13 (0.86 - 4.31)  -1.85 (-2.08 - -1.17)  -18.75 (-19.01 - -18.09)   8.41 ( 8.26 -  8.96)  
  ERS_3400  z4   53.067123  -27.686329  4.13 (3.72 - 4.31)  -2.25 (-2.38 - -1.72)  -19.94 (-19.89 - -19.55)   9.14 ( 8.86 -  9.45)  
 ERS_20591  z4   53.020958  -27.746124  4.14 (3.52 - 4.42)  -2.54 (-2.68 - -1.92)  -18.46 (-18.64 - -17.98)   8.19 ( 7.73 -  8.75)  
  ERS_3874  z4   53.110752  -27.688425  4.14 (1.87 - 4.78)  -1.32 (-1.72 - -0.63)  -19.11 (-19.50 - -18.34)   9.96 ( 9.22 -  9.94)  
 ERS_14275  z4   53.150970  -27.722076  4.14 (3.67 - 4.36)  -1.46 (-1.70 - -1.23)  -18.98 (-18.96 - -18.57)  10.06 ( 9.25 -  9.94)  
  ERS_6068  z4   53.085575  -27.697130  4.14 (3.84 - 4.31)  -1.74 (-1.98 - -1.56)  -20.34 (-20.46 - -20.13)  10.35 ( 9.52 - 10.33)  
 ERS_12080  z4   53.073452  -27.715549  4.14 (1.58 - 4.40)  -1.32 (-1.74 - -0.91)  -18.44 (-18.54 - -17.75)   9.96 ( 8.92 -  9.57)  
 ERS_16840  z4   53.030212  -27.730055  4.14 (3.69 - 4.28)  -1.99 (-2.11 - -1.73)  -20.10 (-20.16 - -19.89)   8.96 ( 8.54 -  9.40)  
 ERS_18149  z4   53.054012  -27.735355  4.14 (3.83 - 4.28)  -2.11 (-2.20 - -1.87)  -20.28 (-20.35 - -20.04)   8.62 ( 8.62 -  9.43)  
 ERS_17493  z4   53.139561  -27.732859  4.14 (3.38 - 4.25)  -2.40 (-2.29 - -1.87)  -19.74 (-19.78 - -19.25)   8.17 ( 8.18 -  8.84)  
  ERS_3956  z4   53.113968  -27.688766  4.14 (3.88 - 4.33)  -2.41 (-2.54 - -2.15)  -19.41 (-19.54 - -19.28)   8.73 ( 8.48 -  9.16)  
 ERS_12954  z4   53.073860  -27.718157  4.14 (3.90 - 4.29)  -1.88 (-2.02 - -1.68)  -19.96 (-20.12 - -19.89)   9.17 ( 8.72 -  9.49)  
  ERS_3469  z4   53.120060  -27.686737  4.14 (3.92 - 4.36)  -1.56 (-1.60 - -1.34)  -20.81 (-20.98 - -20.63)  10.47 ( 9.76 - 10.73)  
  ERS_1958  z4   53.167484  -27.678413  4.14 (3.85 - 4.48)  -2.27 (-2.43 - -1.75)  -19.63 (-19.79 - -19.45)   9.02 ( 8.50 -  9.40)  
  ERS_2820  z4   53.095684  -27.683321  4.14 (0.60 - 4.35)  -1.28 (-1.41 - -1.06)  -20.63 (-20.76 - -20.45)  10.64 ( 9.92 - 10.80)  
 ERS_15255  z4   53.154964  -27.725183  4.14 (1.39 - 5.07)  -0.79 (-1.50 - -0.07)  -19.02 (-19.69 - -18.04)  10.25 ( 9.08 - 10.56)  
 ERS_20011  z4   53.059383  -27.743090  4.16 (3.19 - 4.29)  -1.64 (-2.12 - -1.48)  -19.57 (-19.68 - -19.09)   9.15 ( 8.92 -  9.74)  
 ERS_17518  z4   53.055542  -27.732941  4.16 (3.38 - 4.33)  -2.12 (-2.15 - -1.65)  -19.27 (-19.33 - -18.81)   9.36 ( 8.40 -  9.30)  
 ERS_13247  z4   53.090206  -27.719000  4.16 (2.85 - 4.37)  -1.22 (-1.82 - -0.85)  -18.32 (-18.68 - -17.89)   9.02 ( 8.72 -  9.69)  
 ERS_19483  z4   53.016293  -27.740732  4.16 (0.59 - 4.26)  -2.18 (-2.48 - -1.64)  -18.38 (-18.52 - -17.99)   9.19 ( 7.96 -  9.11)  
 ERS_19515  z4   53.048553  -27.740913  4.16 (0.99 - 4.55)  -1.55 (-1.86 - -0.76)  -17.93 (-18.26 - -17.35)   9.37 ( 8.34 -  9.49)  
  ERS_3584  z4   53.174904  -27.687117  4.16 (1.83 - 4.73)  -1.93 (-2.31 - -1.17)  -19.75 (-20.16 - -18.97)   9.45 ( 8.81 -  9.92)  
   ERS_613  z4   53.162712  -27.666843  4.16 (0.68 - 4.33)  -1.59 (-1.89 - -1.31)  -19.25 (-19.34 - -18.93)   8.66 ( 8.67 -  9.45)  
  ERS_6704  z4   53.065662  -27.699524  4.16 (0.46 - 4.23)  -2.15 (-2.16 - -1.78)  -20.38 (-20.49 - -19.90)   9.58 ( 8.74 -  9.45)  
 ERS_23244  z4   53.020927  -27.770184  4.18 (3.73 - 4.12)  -2.15 (-2.12 - -1.81)  -21.53 (-21.51 - -21.26)  10.04 ( 9.43 - 10.01)  
  ERS_6888  z4   53.036823  -27.699999  4.18 (1.25 - 4.45)  -1.80 (-1.80 - -1.19)  -18.24 (-18.44 - -17.55)   9.36 ( 8.38 -  9.25)  
 ERS_18872  z4   53.019417  -27.738071  4.18 (3.71 - 4.36)  -2.21 (-2.30 - -1.88)  -19.23 (-19.26 - -18.87)   8.84 ( 8.46 -  9.14)  
 ERS_12897  z4   53.023327  -27.717947  4.18 (0.78 - 4.41)  -1.23 (-1.78 - -0.90)  -18.71 (-18.86 - -18.30)   8.76 ( 8.74 -  9.50)  
 ERS_12328  z4   53.027641  -27.716581  4.18 (0.62 - 4.36)  -2.15 (-2.34 - -1.71)  -20.46 (-20.62 - -20.33)   8.80 ( 8.62 -  9.58)  
 ERS_17723  z4   53.044762  -27.733643  4.18 (3.53 - 4.33)  -1.50 (-1.68 - -1.48)  -19.31 (-19.44 - -18.96)   9.17 ( 9.12 -  9.91)  
 ERS_12942  z4   53.092815  -27.718058  4.18 (3.76 - 4.37)  -2.29 (-2.44 - -1.89)  -18.96 (-19.02 - -18.50)   7.92 ( 7.92 -  8.76)  
 ERS_22278  z4   53.041084  -27.756159  4.18 (3.84 - 4.30)  -1.60 (-1.78 - -1.60)  -20.30 (-20.34 - -20.08)  10.46 ( 9.65 - 10.40)  
 ERS_21705  z4   53.028419  -27.753201  4.18 (3.48 - 4.47)  -1.85 (-2.18 - -1.45)  -18.91 (-19.00 - -18.51)   8.78 ( 8.46 -  9.39)  
 ERS_13155  z4   53.117214  -27.718689  4.18 (1.04 - 4.31)  -2.24 (-2.41 - -1.59)  -18.22 (-18.27 - -17.76)   7.36 ( 7.79 -  8.40)  
 ERS_22192  z4   53.052773  -27.756664  4.18 (2.98 - 4.39)  -1.50 (-1.87 - -1.04)  -18.16 (-18.42 - -17.43)   8.70 ( 8.66 -  9.37)  
 ERS_18625  z4   53.084557  -27.737040  4.18 (3.10 - 4.61)  -1.64 (-2.01 - -0.85)  -17.75 (-17.98 - -16.85)   9.28 ( 8.37 -  9.35)  
  ERS_6805  z4   53.120308  -27.699877  4.18 (3.46 - 4.32)  -1.78 (-2.15 - -1.61)  -19.48 (-19.68 - -19.25)   8.95 ( 8.99 -  9.72)  
  ERS_5788  z4   53.106979  -27.696104  4.19 (3.13 - 4.45)  -1.88 (-1.92 - -1.46)  -18.49 (-18.51 - -17.75)   9.49 ( 8.43 -  9.05)  
 ERS_11755  z4   53.179325  -27.714571  4.19 (3.94 - 4.36)  -2.01 (-2.12 - -1.78)  -18.97 (-19.03 - -18.77)   9.63 ( 8.84 -  9.58)  
  ERS_4051  z4   53.174011  -27.689283  4.19 (3.73 - 4.44)  -1.70 (-2.01 - -1.20)  -19.47 (-19.70 - -19.05)   9.20 ( 8.86 -  9.72)  
 ERS_18618  z4   53.037117  -27.736977  4.19 (2.62 - 4.76)  -1.19 (-1.55 - -0.73)  -18.23 (-18.47 - -17.52)  10.00 ( 8.71 -  9.74)  
  ERS_3314  z4   53.100266  -27.685875  4.19 (3.86 - 4.47)  -1.96 (-2.07 - -1.32)  -18.74 (-18.92 - -18.49)   8.70 ( 8.45 -  9.16)  
  ERS_9789  z4   53.085011  -27.708969  4.19 (0.88 - 4.42)  -1.78 (-1.98 - -1.20)  -19.05 (-19.19 - -18.62)   9.57 ( 8.98 -  9.75)  
 ERS_18341  z4   53.115643  -27.736027  4.19 (3.80 - 4.32)  -2.15 (-2.29 - -1.78)  -20.33 (-20.40 - -20.09)  10.06 ( 9.15 -  9.94)  
 ERS_17371  z4   53.065899  -27.732323  4.19 (3.44 - 4.32)  -2.29 (-2.34 - -1.87)  -19.87 (-20.07 - -19.67)   8.05 ( 8.36 -  9.18)  
  ERS_7782  z4   53.035648  -27.704342  4.19 (3.62 - 4.53)  -0.67 (-1.00 - -0.32)  -19.23 (-19.43 - -18.80)  10.60 ( 9.90 - 10.58)  
 ERS_21171  z4   53.096256  -27.749788  4.19 (3.92 - 4.36)  -2.08 (-2.20 - -1.53)  -19.82 (-20.06 - -19.66)   8.33 ( 8.62 -  9.29)  
 ERS_20684  z4   53.064941  -27.746603  4.21 (0.77 - 4.32)  -1.39 (-1.68 - -1.20)  -19.01 (-19.07 - -18.80)   8.42 ( 8.61 -  9.09)  
 ERS_21335  z4   53.030479  -27.750675  4.21 (4.00 - 4.38)  -1.76 (-2.02 - -1.59)  -19.95 (-20.01 - -19.84)   9.35 ( 8.60 -  9.51)  
 ERS_22354  z4   53.021492  -27.758373  4.21 (0.59 - 4.26)  -1.88 (-2.15 - -1.36)  -19.61 (-19.70 - -19.00)   8.84 ( 8.68 -  9.72)  
 ERS_14075  z4   53.090050  -27.721516  4.21 (1.33 - 4.31)  -1.87 (-2.05 - -1.50)  -19.13 (-19.17 - -18.78)   9.82 ( 8.84 -  9.72)  
 ERS_15428  z4   53.053402  -27.725538  4.21 (3.38 - 4.40)  -1.87 (-2.12 - -1.73)  -19.22 (-19.44 - -19.05)   8.40 ( 8.46 -  9.44)  
  ERS_3405  z4   53.174831  -27.686396  4.21 (4.06 - 4.36)  -2.25 (-2.29 - -2.10)  -20.81 (-20.94 - -20.76)   8.90 ( 8.57 -  9.40)  
 ERS_14314  z4   53.150581  -27.722191  4.21 (3.77 - 4.46)  -1.88 (-2.09 - -1.64)  -18.67 (-18.81 - -18.22)   9.56 ( 8.85 -  9.37)  
 ERS_19278  z4   53.112633  -27.739895  4.21 (3.56 - 4.42)  -1.70 (-1.99 - -1.37)  -18.79 (-18.95 - -18.40)   8.56 ( 8.61 -  9.32)  
 ERS_12720  z4   53.098042  -27.717424  4.21 (0.82 - 4.49)  -1.56 (-1.84 - -1.18)  -18.51 (-18.80 - -18.12)   9.55 ( 8.75 -  9.38)  
  ERS_6175  z4   53.121407  -27.697525  4.21 (3.80 - 4.32)  -1.94 (-2.01 - -1.73)  -20.23 (-20.32 - -20.12)   9.12 ( 8.59 -  9.20)  
 ERS_16741  z4   53.150814  -27.729607  4.21 (1.14 - 4.49)  -1.88 (-2.15 - -1.17)  -19.10 (-19.19 - -18.43)   9.45 ( 8.55 -  9.66)  
 ERS_13921  z4   53.016376  -27.720999  4.21 (3.30 - 4.41)  -1.36 (-1.65 - -1.02)  -18.39 (-18.66 - -17.54)   8.92 ( 8.62 -  9.54)  
 ERS_14796  z4   53.118362  -27.723808  4.21 (3.97 - 4.38)  -2.06 (-2.18 - -1.85)  -20.70 (-20.84 - -20.63)   9.98 ( 9.31 - 10.05)  
 ERS_16772  z4   53.020924  -27.729689  4.21 (0.98 - 4.46)  -1.90 (-2.19 - -1.32)  -17.66 (-17.90 - -16.91)   8.24 ( 7.71 -  8.70)  
  ERS_8943  z4   53.098816  -27.706295  4.22 (3.10 - 4.40)  -1.50 (-1.87 - -1.18)  -18.35 (-18.52 - -17.85)   8.78 ( 8.56 -  9.46)  
 ERS_20227  z4   53.108871  -27.743914  4.22 (3.62 - 4.41)  -2.15 (-2.29 - -1.58)  -19.49 (-19.60 - -19.06)   8.41 ( 8.17 -  8.91)  
  ERS_5655  z4   53.138950  -27.695547  4.22 (3.49 - 4.44)  -1.78 (-2.20 - -1.36)  -18.84 (-19.04 - -18.52)   8.73 ( 8.49 -  9.39)  
 ERS_13198  z4   53.081322  -27.718840  4.22 (3.64 - 4.38)  -1.96 (-2.17 - -1.64)  -19.12 (-19.24 - -18.76)   7.97 ( 8.07 -  8.78)  
  ERS_5929  z4   53.078617  -27.696714  4.22 (4.00 - 4.36)  -1.90 (-2.09 - -1.75)  -20.84 (-20.93 - -20.70)   8.97 ( 8.77 -  9.74)  
 ERS_18708  z4   53.117363  -27.737368  4.22 (1.83 - 4.33)  -1.22 (-1.78 - -0.79)  -17.97 (-17.78 - -16.86)   8.88 ( 8.42 -  9.31)  
 ERS_16815  z4   53.079800  -27.729961  4.22 (3.28 - 4.53)  -1.98 (-2.15 - -1.25)  -18.49 (-18.65 - -17.96)   9.17 ( 8.25 -  9.21)  
  ERS_2256  z4   53.110863  -27.680079  4.22 (3.99 - 4.37)  -1.69 (-1.71 - -1.52)  -20.47 (-20.66 - -20.40)   9.80 ( 9.19 -  9.91)  
 ERS_21898  z4   53.059002  -27.754572  4.22 (3.67 - 4.47)  -2.20 (-2.25 - -1.73)  -19.49 (-19.54 - -19.15)   9.07 ( 8.64 -  9.23)  
 ERS_10419  z4   53.043854  -27.710957  4.24 (0.94 - 4.47)  -0.79 (-1.07 - -0.64)  -20.33 (-20.61 - -20.03)   9.67 ( 9.70 - 10.19)  
 ERS_14792  z4   53.172821  -27.723669  4.24 (3.74 - 4.40)  -1.98 (-1.93 - -1.50)  -19.12 (-19.14 - -18.76)   8.45 ( 8.39 -  8.98)  
 ERS_17262  z4   53.075424  -27.731575  4.24 (0.63 - 4.40)  -1.79 (-1.93 - -1.48)  -20.26 (-20.28 - -19.99)  10.04 ( 9.25 - 10.01)  
 ERS_16362  z4   53.079216  -27.728237  4.24 (3.65 - 4.41)  -2.57 (-2.68 - -2.04)  -19.27 (-19.30 - -18.83)   8.19 ( 8.00 -  8.64)  
  ERS_1988  z4   53.140778  -27.678610  4.24 (0.80 - 4.46)  -1.78 (-1.91 - -1.25)  -19.95 (-20.05 - -19.62)   9.93 ( 9.28 -  9.83)  
 ERS_12877  z4   53.092663  -27.717930  4.24 (3.96 - 4.46)  -2.06 (-2.15 - -1.66)  -19.33 (-19.43 - -19.05)   9.43 ( 8.74 -  9.62)  
 ERS_14581  z4   53.016899  -27.723015  4.24 (4.09 - 4.37)  -1.78 (-2.06 - -1.73)  -20.90 (-20.94 - -20.77)   9.22 ( 9.12 -  9.87)  
   ERS_812  z4   53.167782  -27.669222  4.24 (3.16 - 4.42)  -1.64 (-2.02 - -1.23)  -18.74 (-18.91 - -18.37)   8.78 ( 8.58 -  9.38)  
  ERS_9699  z4   53.066635  -27.708773  4.24 (4.03 - 4.38)  -2.14 (-2.27 - -2.06)  -20.31 (-20.41 - -20.25)   9.39 ( 8.95 -  9.49)  
 ERS_10944  z4   53.083832  -27.712317  4.25 (2.88 - 4.61)  -1.73 (-2.05 - -1.19)  -18.31 (-18.53 - -17.67)   9.62 ( 8.37 -  9.45)  
  ERS_4085  z4   53.102203  -27.690372  4.25 (0.74 - 4.38)  -0.55 (-0.62 - -0.30)  -20.09 (-20.28 - -19.50)  10.35 (10.06 - 10.56)  
 ERS_14299  z4   53.071884  -27.722170  4.25 (3.72 - 4.42)  -2.29 (-2.29 - -1.73)  -19.02 (-19.14 - -18.57)   8.10 ( 8.31 -  8.81)  
  ERS_2192  z4   53.102795  -27.679684  4.25 (3.91 - 4.41)  -2.01 (-2.04 - -1.73)  -19.54 (-19.58 - -19.23)   9.87 ( 8.93 -  9.69)  
 ERS_21667  z4   53.014767  -27.751217  4.25 (0.66 - 4.41)  -1.35 (-1.55 - -1.04)  -20.17 (-20.29 - -19.86)   9.20 ( 9.12 -  9.86)  
  ERS_1284  z4   53.167912  -27.674070  4.25 (3.99 - 4.44)  -1.22 (-1.34 - -1.10)  -20.46 (-20.56 - -20.30)  10.82 ( 9.87 - 10.76)  
 ERS_19037  z4   53.031105  -27.735071  4.25 (3.63 - 4.46)  -2.11 (-2.25 - -1.80)  -19.60 (-19.73 - -19.39)   8.54 ( 8.47 -  9.25)  
  ERS_1204  z4   53.148113  -27.673124  4.25 (3.37 - 4.42)  -1.36 (-1.78 - -1.08)  -18.14 (-18.40 - -17.80)   8.82 ( 8.55 -  9.53)  
 ERS_12591  z4   53.047100  -27.717037  4.25 (4.03 - 4.45)  -1.79 (-1.92 - -1.51)  -19.93 (-19.97 - -19.78)   9.91 ( 9.14 -  9.97)  
 ERS_18215  z4   53.141941  -27.736292  4.25 (2.94 - 4.42)  -1.46 (-1.78 - -1.04)  -18.78 (-19.03 - -18.29)   9.97 ( 8.85 -  9.46)  
  ERS_6371  z4   53.079506  -27.697060  4.25 (4.09 - 4.42)  -1.52 (-1.54 - -1.27)  -21.58 (-21.69 - -21.48)  10.80 ( 9.98 - 10.92)  
 ERS_11506  z4   53.107601  -27.713976  4.25 (4.11 - 4.39)  -2.12 (-2.15 - -1.94)  -21.19 (-21.28 - -21.11)  10.13 ( 9.33 - 10.18)  
  ERS_4227  z4   53.173347  -27.690058  4.27 (0.89 - 4.59)  -1.57 (-1.73 - -1.06)  -18.72 (-18.86 - -18.23)   9.31 ( 8.80 -  9.39)  
 ERS_17835  z4   53.045876  -27.734148  4.27 (3.92 - 4.41)  -1.11 (-1.39 - -1.11)  -19.68 (-19.84 - -19.63)   8.94 ( 8.85 -  9.35)  
  ERS_7281  z4   53.060795  -27.701532  4.27 (3.61 - 4.43)  -2.15 (-2.24 - -1.50)  -19.54 (-19.66 - -19.09)   8.44 ( 8.02 -  9.12)  
  ERS_2326  z4   53.169247  -27.680319  4.27 (3.56 - 4.53)  -2.15 (-2.41 - -1.61)  -19.16 (-19.45 - -18.82)   9.59 ( 8.43 -  9.16)  
 ERS_21104  z4   53.064423  -27.749401  4.27 (3.74 - 4.36)  -1.45 (-1.68 - -1.36)  -19.93 (-20.08 - -19.69)  10.52 ( 9.77 - 10.30)  
  ERS_8932  z4   53.050045  -27.706242  4.27 (0.68 - 4.46)  -2.25 (-2.54 - -1.45)  -18.97 (-19.01 - -18.29)   8.17 ( 8.16 -  8.97)  
  ERS_5430  z4   53.036839  -27.694786  4.29 (3.69 - 4.42)  -1.20 (-1.23 - -0.80)  -20.04 (-20.13 - -19.67)  10.57 (10.07 - 10.68)  
   ERS_856  z4   53.145966  -27.669794  4.29 (3.84 - 4.47)  -2.39 (-2.49 - -1.80)  -19.71 (-19.74 - -19.19)   8.93 ( 8.54 -  9.28)  
 ERS_10968  z4   53.075577  -27.712627  4.29 (3.15 - 4.38)  -1.50 (-1.78 - -1.36)  -19.86 (-20.05 - -19.36)   9.38 ( 9.28 - 10.04)  
 ERS_13096  z4   53.110451  -27.718563  4.29 (0.89 - 4.62)  -1.34 (-1.79 - -0.72)  -19.17 (-19.55 - -18.66)  10.10 ( 9.02 - 10.14)  
  ERS_3289  z4   53.148556  -27.685762  4.29 (2.88 - 4.48)  -2.01 (-2.29 - -1.44)  -19.33 (-19.44 - -18.61)   8.60 ( 8.41 -  9.50)  
 ERS_19342  z4   53.019192  -27.740141  4.29 (2.34 - 4.84)  -1.17 (-1.51 - -0.53)  -18.27 (-18.57 - -17.39)  10.10 ( 8.64 -  9.79)  
 ERS_21222  z4   53.088726  -27.750071  4.29 (4.01 - 4.46)  -1.52 (-1.69 - -1.17)  -20.01 (-20.09 - -19.78)   9.46 ( 9.19 -  9.91)  
  ERS_1850  z4   53.155907  -27.677849  4.29 (3.88 - 4.42)  -2.35 (-2.44 - -1.99)  -19.37 (-19.36 - -19.12)   8.29 ( 8.08 -  8.79)  
  ERS_9023  z4   53.045429  -27.706480  4.29 (3.27 - 4.51)  -1.64 (-1.64 - -0.91)  -18.93 (-18.91 - -18.23)   9.76 ( 9.09 -  9.80)  
   ERS_848  z4   53.134674  -27.669567  4.29 (3.45 - 4.55)  -1.84 (-1.89 - -1.20)  -18.42 (-18.53 - -18.04)   8.29 ( 8.26 -  8.90)  
  ERS_9042  z4   53.003075  -27.706553  4.29 (3.72 - 4.50)  -1.68 (-2.08 - -1.37)  -19.54 (-19.72 - -19.05)   8.38 ( 8.49 -  9.35)  
 ERS_16609  z4   53.113651  -27.729374  4.30 (0.59 - 4.35)  -2.32 (-2.29 - -1.62)  -20.45 (-20.40 - -19.70)   9.50 ( 8.61 -  9.44)  
 ERS_13620  z4   53.164036  -27.720125  4.30 (3.93 - 4.45)  -1.80 (-1.84 - -1.59)  -20.02 (-20.15 - -19.93)   9.93 ( 9.10 -  9.87)  
 ERS_13612  z4   53.115692  -27.720093  4.30 (4.11 - 4.44)  -2.17 (-2.29 - -2.01)  -20.53 (-20.50 - -20.33)   8.94 ( 8.69 -  9.22)  
  ERS_7664  z4   53.008408  -27.702641  4.30 (3.70 - 4.43)  -2.31 (-2.54 - -1.87)  -18.85 (-18.88 - -18.51)   8.14 ( 7.88 -  8.47)  
 ERS_20455  z4   53.080860  -27.731869  4.32 (3.87 - 4.53)  -1.93 (-2.15 - -1.75)  -18.59 (-18.64 - -18.22)   8.35 ( 8.18 -  8.78)  
  ERS_6842  z4   53.129330  -27.699987  4.32 (3.39 - 4.45)  -2.15 (-2.17 - -1.81)  -19.97 (-20.10 - -19.73)   8.61 ( 8.49 -  9.20)  
 ERS_14962  z4   53.001404  -27.724190  4.32 (0.93 - 4.58)  -1.78 (-1.96 - -1.36)  -18.30 (-18.58 - -17.99)   9.38 ( 8.49 -  9.25)  
 ERS_22557  z4   53.018070  -27.760099  4.32 (3.90 - 4.54)  -2.33 (-2.54 - -1.75)  -17.72 (-17.81 - -17.36)   8.07 ( 7.65 -  8.46)  
 ERS_22296  z4   53.030521  -27.757637  4.32 (3.99 - 4.48)  -1.59 (-1.89 - -1.48)  -19.81 (-20.00 - -19.69)   8.88 ( 8.90 -  9.72)  
 ERS_16624  z4   53.006805  -27.729183  4.32 (3.34 - 4.45)  -1.78 (-2.17 - -1.51)  -19.22 (-19.29 - -18.75)   8.88 ( 8.68 -  9.56)  
  ERS_3196  z4   53.131226  -27.685295  4.32 (4.05 - 4.46)  -2.35 (-2.44 - -2.02)  -19.65 (-19.77 - -19.44)   8.89 ( 8.68 -  9.22)  
  ERS_2846  z4   53.135391  -27.683304  4.32 (3.76 - 4.49)  -1.82 (-1.87 - -1.45)  -19.05 (-19.15 - -18.73)   8.06 ( 8.38 -  8.94)  
 ERS_16827  z4   53.040668  -27.730017  4.32 (0.70 - 4.41)  -1.63 (-1.77 - -1.29)  -19.04 (-19.12 - -18.64)   9.22 ( 8.82 -  9.40)  
 ERS_15996  z4   53.038841  -27.727444  4.32 (4.14 - 4.44)  -2.05 (-2.15 - -1.96)  -20.60 (-20.66 - -20.49)   9.47 ( 9.22 -  9.90)  
  ERS_7901  z4   53.122562  -27.703352  4.32 (2.48 - 4.52)  -1.36 (-1.64 - -0.89)  -17.78 (-18.11 - -16.88)   8.68 ( 8.41 -  9.45)  
  ERS_4665  z4   53.101791  -27.689947  4.32 (3.33 - 4.46)  -0.95 (-1.15 - -0.79)  -19.89 (-20.13 - -19.66)   9.90 ( 9.79 - 10.69)  
 ERS_14231  z4   53.199688  -27.717623  4.32 (2.78 - 5.05)  -0.57 (-0.85 - -0.34)  -19.77 (-20.41 - -19.08)  10.93 ( 9.87 - 10.98)  
 ERS_10192  z4   53.119728  -27.710331  4.32 (2.39 - 4.60)  -1.32 (-1.65 - -0.77)  -18.96 (-19.11 - -18.41)  10.17 ( 9.13 -  9.88)  
 ERS_22259  z4   53.019978  -27.757227  4.33 (3.89 - 4.58)  -2.35 (-2.54 - -1.89)  -19.66 (-19.74 - -19.47)   8.90 ( 8.63 -  9.16)  
  ERS_9670  z4   53.001915  -27.708553  4.33 (3.64 - 4.59)  -1.74 (-2.01 - -1.36)  -19.03 (-19.25 - -18.89)   8.73 ( 8.55 -  9.28)  
   ERS_582  z4   53.158871  -27.666525  4.33 (3.68 - 4.62)  -2.26 (-2.35 - -1.66)  -19.52 (-19.83 - -19.01)   9.00 ( 8.48 -  9.43)  
 ERS_10057  z4   53.045967  -27.710619  4.33 (4.00 - 4.61)  -1.64 (-1.78 - -1.09)  -20.39 (-20.54 - -19.78)  10.34 ( 9.74 - 10.55)  
 ERS_13985  z4   53.047665  -27.721193  4.33 (4.05 - 4.51)  -2.35 (-2.58 - -1.96)  -18.99 (-19.06 - -18.68)   8.13 ( 7.89 -  8.68)  
  ERS_4157  z4   53.100941  -27.691515  4.33 (4.19 - 4.45)  -1.92 (-1.92 - -1.74)  -21.48 (-21.55 - -21.37)  10.42 ( 9.88 - 10.62)  
  ERS_2891  z4   53.150181  -27.683512  4.33 (3.83 - 4.59)  -2.35 (-2.54 - -1.75)  -19.81 (-20.05 - -19.17)   9.00 ( 8.73 -  9.63)  
  ERS_7446  z4   53.138794  -27.702072  4.33 (4.04 - 4.50)  -1.59 (-1.96 - -1.28)  -19.63 (-19.73 - -19.42)   9.23 ( 8.95 -  9.37)  
 ERS_14935  z4   53.030106  -27.724127  4.33 (4.07 - 4.51)  -1.94 (-2.17 - -1.68)  -19.74 (-19.99 - -19.72)   8.97 ( 8.68 -  9.46)  
 ERS_20330  z4   53.057381  -27.744133  4.35 (3.53 - 4.54)  -1.78 (-1.87 - -1.37)  -19.23 (-19.22 - -18.81)   9.75 ( 8.91 -  9.73)  
 ERS_12983  z4   53.179260  -27.718193  4.35 (3.44 - 5.24)  -0.85 (-0.80 - -0.32)  -18.76 (-19.24 - -18.33)  10.27 ( 9.41 - 10.39)  
 ERS_14054  z4   53.047676  -27.721449  4.35 (4.19 - 4.46)  -2.21 (-2.29 - -2.06)  -19.98 (-19.99 - -19.81)   8.65 ( 8.59 -  9.14)  
 ERS_11184  z4   53.131737  -27.712969  4.35 (0.64 - 4.46)  -1.73 (-2.01 - -1.59)  -19.18 (-19.29 - -19.08)   8.50 ( 8.75 -  9.45)  
 ERS_13049  z4   53.173012  -27.718346  4.35 (3.46 - 4.47)  -1.82 (-2.02 - -1.45)  -19.23 (-19.45 - -18.82)   8.14 ( 8.41 -  9.06)  
  ERS_6970  z4   53.163448  -27.700291  4.37 (3.51 - 4.47)  -1.36 (-1.78 - -1.32)  -19.00 (-19.16 - -18.69)   9.17 ( 9.15 -  9.71)  
 ERS_21882  z4   53.082134  -27.754498  4.37 (0.78 - 4.62)  -1.17 (-1.50 - -0.74)  -20.05 (-20.22 - -19.28)  10.81 ( 9.88 - 10.53)  
 ERS_22234  z4   53.019638  -27.757067  4.37 (3.77 - 4.59)  -1.50 (-1.62 - -1.17)  -19.55 (-19.69 - -19.36)  10.13 ( 9.35 - 10.29)  
 ERS_13670  z4   53.083347  -27.720341  4.38 (4.19 - 4.64)  -2.21 (-2.30 - -1.87)  -19.70 (-19.77 - -19.54)   9.04 ( 8.73 -  9.31)  
  ERS_6460  z4   53.166153  -27.698606  4.38 (1.22 - 5.18)  -1.03 (-1.50 - -0.63)  -18.65 (-19.13 - -17.90)   9.01 ( 8.75 -  9.78)  
  ERS_5621  z4   53.104275  -27.695429  4.38 (3.35 - 4.56)  -1.74 (-1.96 - -1.50)  -18.34 (-18.45 - -17.99)   9.55 ( 8.60 -  9.47)  
 ERS_15520  z4   53.175808  -27.725882  4.38 (3.75 - 4.58)  -1.91 (-2.15 - -1.51)  -18.75 (-18.88 - -18.41)   7.85 ( 8.18 -  9.09)  
 ERS_16717  z4   53.042812  -27.729601  4.38 (3.69 - 4.51)  -2.12 (-2.13 - -1.80)  -19.69 (-19.68 - -19.37)   9.53 ( 9.07 -  9.80)  
 ERS_17503  z4   53.080734  -27.732903  4.38 (3.70 - 4.70)  -1.79 (-1.92 - -1.41)  -19.05 (-19.16 - -18.44)   9.55 ( 9.12 -  9.69)  
 ERS_12120  z4   53.111176  -27.715687  4.38 (0.78 - 4.55)  -1.81 (-1.96 - -1.17)  -19.02 (-19.18 - -18.61)   8.76 ( 8.81 -  9.52)  
  ERS_5071  z4   53.075924  -27.693359  4.38 (3.62 - 4.64)  -2.30 (-2.40 - -1.74)  -18.71 (-18.88 - -18.49)   9.28 ( 8.22 -  9.19)  
 ERS_19644  z4   53.044388  -27.741461  4.38 (4.21 - 4.48)  -2.05 (-2.18 - -1.91)  -20.48 (-20.49 - -20.38)   8.71 ( 8.74 -  9.34)  
 ERS_18123  z4   53.117733  -27.735222  4.40 (0.92 - 4.68)  -1.03 (-1.42 - -0.79)  -18.71 (-18.84 - -18.37)   9.35 ( 8.95 -  9.77)  
  ERS_9929  z4   53.032749  -27.710897  4.40 (3.95 - 4.59)  -1.36 (-1.78 - -1.09)  -20.16 (-20.33 - -19.96)   9.60 ( 9.56 - 10.22)  
 ERS_12464  z4   53.021229  -27.716719  4.40 (2.95 - 4.81)  -1.78 (-1.89 - -1.03)  -19.30 (-19.34 - -18.71)   9.78 ( 8.67 -  9.72)  
  ERS_8268  z4   53.014149  -27.704325  4.40 (2.24 - 5.07)  -1.19 (-1.47 - -0.04)  -18.51 (-18.76 - -17.12)  10.12 ( 8.91 -  9.60)  
 ERS_18903  z4   53.116890  -27.738182  4.40 (3.05 - 4.59)  -1.73 (-1.91 - -0.96)  -18.73 (-18.83 - -18.22)   8.33 ( 8.41 -  9.14)  
 ERS_10381  z4   53.017509  -27.710791  4.40 (0.93 - 4.53)  -1.46 (-1.65 - -1.18)  -19.49 (-19.54 - -19.04)  10.26 ( 9.20 - 10.00)  
 ERS_16150  z4   53.015572  -27.727774  4.40 (1.36 - 4.71)  -1.78 (-1.92 - -0.90)  -18.35 (-18.61 - -17.59)   9.40 ( 8.34 -  9.55)  
  ERS_9593  z4   53.124729  -27.708382  4.40 (0.79 - 4.58)  -1.94 (-2.14 - -1.42)  -19.02 (-19.14 - -18.64)   9.41 ( 8.40 -  9.58)  
 ERS_18740  z4   53.051434  -27.737541  4.40 (4.15 - 4.57)  -1.98 (-1.98 - -1.62)  -20.16 (-20.21 - -19.92)   9.84 ( 9.14 - 10.12)  
 ERS_17588  z4   53.149948  -27.733210  4.40 (1.09 - 4.58)  -1.37 (-1.76 - -1.21)  -19.05 (-19.13 - -18.74)   8.85 ( 8.71 -  9.39)  
 ERS_15957  z4   53.175407  -27.727171  4.41 (1.10 - 4.51)  -1.22 (-1.60 - -0.28)  -18.06 (-18.09 - -16.49)   8.92 ( 8.57 -  9.65)  
 ERS_16972  z4   53.156021  -27.730322  4.41 (4.18 - 4.52)  -1.69 (-1.69 - -1.40)  -20.59 (-20.63 - -20.39)  10.38 ( 9.81 - 10.48)  
 ERS_15124  z4   53.054996  -27.724747  4.41 (3.83 - 4.57)  -2.32 (-2.57 - -1.90)  -19.16 (-19.31 - -18.97)   8.98 ( 8.10 -  9.25)  
   ERS_486  z4   53.167103  -27.665194  4.41 (4.08 - 4.55)  -2.15 (-2.25 - -1.92)  -19.32 (-19.40 - -19.14)   9.65 ( 8.72 -  9.42)  
 ERS_17909  z4   53.111206  -27.734478  4.41 (3.94 - 4.51)  -2.15 (-2.20 - -1.94)  -20.93 (-20.99 - -20.78)  10.30 ( 9.14 - 10.11)  
  ERS_1891  z4   53.159588  -27.678122  4.41 (0.84 - 4.53)  -1.87 (-2.01 - -1.20)  -18.54 (-18.73 - -17.78)   9.59 ( 8.28 -  9.52)  
 ERS_10379  z4   53.004917  -27.711634  4.41 (4.07 - 4.63)  -2.32 (-2.52 - -1.87)  -18.71 (-18.82 - -18.45)   8.80 ( 8.24 -  9.00)  
 ERS_19709  z4   53.036430  -27.741686  4.43 (4.27 - 4.64)  -2.43 (-2.52 - -2.10)  -19.59 (-19.78 - -19.38)   8.21 ( 8.06 -  8.70)  
 ERS_10327  z4   53.057152  -27.710743  4.43 (3.90 - 4.64)  -1.47 (-1.84 - -1.20)  -20.23 (-20.32 - -19.98)   9.57 ( 9.31 - 10.06)  
 ERS_17362  z4   53.079990  -27.732418  4.43 (4.11 - 4.56)  -1.53 (-1.76 - -1.31)  -20.12 (-20.12 - -19.85)   9.89 ( 9.18 - 10.09)  
 ERS_20650  z4   53.007904  -27.746416  4.43 (0.66 - 4.53)  -1.45 (-1.61 - -0.93)  -19.39 (-19.50 - -18.87)  10.30 ( 9.03 -  9.99)  
 ERS_22892  z4   53.011173  -27.763889  4.43 (4.27 - 4.52)  -1.93 (-2.04 - -1.87)  -21.40 (-21.39 - -21.28)   9.47 ( 9.32 -  9.99)  
 ERS_14751  z4   53.183868  -27.723501  4.45 (3.27 - 4.67)  -2.27 (-2.35 - -1.61)  -19.46 (-19.50 - -19.06)   8.79 ( 8.56 -  9.29)  
  ERS_3465  z4   53.080151  -27.686733  4.45 (3.62 - 4.56)  -0.79 (-1.00 - -0.66)  -20.05 (-20.11 - -19.47)  10.08 (10.03 - 10.81)  
 ERS_18223  z4   53.109982  -27.735619  4.45 (3.86 - 4.74)  -1.78 (-2.02 - -1.30)  -18.58 (-18.78 - -18.24)   9.49 ( 8.58 -  9.51)  
 ERS_11747  z4   53.164551  -27.717085  4.45 (0.80 - 4.60)  -1.05 (-1.23 - -0.72)  -20.71 (-20.77 - -19.99)  11.12 (10.27 - 10.91)  
 ERS_14761  z4   53.078606  -27.723549  4.45 (3.80 - 4.73)  -1.70 (-2.15 - -1.17)  -19.31 (-19.44 - -18.87)   8.68 ( 8.70 -  9.51)  
 ERS_13009  z4   53.178158  -27.718256  4.45 (3.54 - 4.84)  -1.92 (-2.35 - -1.32)  -18.51 (-18.78 - -18.08)   9.23 ( 8.14 -  9.33)  
  ERS_3917  z4   53.105629  -27.688566  4.46 (1.28 - 4.69)  -1.64 (-1.87 - -1.17)  -18.05 (-18.27 - -17.14)   8.50 ( 7.97 -  9.21)  
  ERS_9034  z4   53.122795  -27.706013  4.46 (4.24 - 4.57)  -2.41 (-2.53 - -2.20)  -19.49 (-19.54 - -19.32)   8.13 ( 8.29 -  8.84)  
  ERS_6057  z4   53.130863  -27.697041  4.46 (3.60 - 4.76)  -1.82 (-1.89 - -1.32)  -18.91 (-19.06 - -18.72)   8.84 ( 8.49 -  9.21)  
 ERS_18686  z4   53.020260  -27.737267  4.46 (3.53 - 4.71)  -1.70 (-1.80 - -1.25)  -19.12 (-19.20 - -18.65)   9.67 ( 8.63 -  9.71)  
  ERS_5954  z4   53.105244  -27.696659  4.46 (3.56 - 4.57)  -2.01 (-2.29 - -1.48)  -18.83 (-18.98 - -18.25)   8.39 ( 7.96 -  9.11)  
  ERS_9394  z4   53.135986  -27.707809  4.46 (3.29 - 4.61)  -0.93 (-1.60 - -0.75)  -19.07 (-19.39 - -18.83)   9.56 ( 9.30 -  9.87)  
 ERS_10133  z4   53.079018  -27.710041  4.46 (1.46 - 5.26)  -1.31 (-1.94 - -0.79)  -18.27 (-18.92 - -17.90)   8.80 ( 8.56 -  9.53)  
 ERS_19961  z4   53.164249  -27.731613  4.46 (4.04 - 4.65)  -1.74 (-2.01 - -1.60)  -19.52 (-19.61 - -19.35)   8.69 ( 8.72 -  9.32)  
 ERS_11490  z4   53.175446  -27.713903  4.46 (4.32 - 4.64)  -2.35 (-2.44 - -2.16)  -20.01 (-20.11 - -19.90)   9.08 ( 8.70 -  9.31)  
 ERS_18267  z4   53.044243  -27.735744  4.46 (1.46 - 4.58)  -1.92 (-2.41 - -1.36)  -18.49 (-18.58 - -17.87)   8.47 ( 8.06 -  8.85)  
  ERS_3656  z4   53.176521  -27.687462  4.46 (4.23 - 4.63)  -1.64 (-1.72 - -1.32)  -20.51 (-20.60 - -20.39)  10.39 ( 9.91 - 10.59)  
  ERS_5189  z4   53.176361  -27.693874  4.46 (4.14 - 4.65)  -2.49 (-2.68 - -2.11)  -19.25 (-19.37 - -19.00)   8.60 ( 8.04 -  9.00)  
 ERS_19524  z4   53.058090  -27.741003  4.46 (4.26 - 4.59)  -1.78 (-1.72 - -1.46)  -20.24 (-20.29 - -20.14)  10.16 (10.10 - 10.48)  
  ERS_9952  z4   53.086845  -27.709461  4.48 (0.83 - 4.58)  -1.74 (-2.02 - -1.42)  -19.19 (-19.35 - -18.77)   8.79 ( 8.58 -  9.36)  
 ERS_15663  z4   53.105145  -27.726168  4.48 (3.77 - 4.58)  -1.78 (-2.11 - -1.62)  -19.13 (-19.19 - -18.81)   8.52 ( 8.68 -  9.28)  
  ERS_6080  z4   53.149410  -27.697376  4.48 (4.30 - 4.60)  -1.79 (-1.84 - -1.68)  -21.33 (-21.37 - -21.20)  10.47 (10.09 - 10.72)  
 ERS_21147  z4   53.084126  -27.749668  4.48 (1.13 - 4.65)  -2.15 (-2.47 - -1.63)  -18.32 (-18.46 - -17.86)   9.25 ( 8.00 -  9.11)  
 ERS_11723  z4   53.060631  -27.714649  4.48 (4.34 - 4.59)  -2.19 (-2.26 - -2.01)  -20.62 (-20.65 - -20.49)   9.36 ( 9.10 -  9.97)  
  ERS_5221  z4   53.089153  -27.694078  4.50 (4.26 - 4.64)  -2.19 (-2.35 - -1.96)  -19.52 (-19.62 - -19.43)   8.92 ( 8.64 -  9.46)  
  ERS_4600  z4   53.166348  -27.691586  4.50 (3.68 - 4.83)  -1.45 (-1.59 - -1.17)  -18.71 (-18.69 - -18.22)   8.56 ( 8.64 -  9.48)  
  ERS_3615  z4   53.113873  -27.687271  4.50 (0.82 - 4.60)  -1.17 (-1.46 - -0.79)  -19.52 (-19.72 - -19.20)   9.14 ( 9.30 - 10.05)  
   ERS_972  z4   53.133041  -27.671030  4.50 (4.22 - 4.62)  -1.62 (-1.78 - -1.41)  -20.20 (-20.25 - -20.04)   9.72 ( 9.16 - 10.23)  
 ERS_13257  z4   53.111027  -27.719053  4.50 (0.83 - 4.66)  -1.77 (-2.11 - -1.31)  -20.01 (-20.08 - -19.60)   9.49 ( 9.03 -  9.77)  
 ERS_10432  z4   53.119144  -27.710979  4.50 (0.90 - 4.62)  -1.59 (-2.04 - -0.83)  -17.34 (-17.53 - -16.50)   8.17 ( 7.77 -  8.94)  
 ERS_22693  z4   53.015881  -27.760586  4.50 (0.86 - 4.70)  -1.92 (-2.41 - -1.64)  -18.68 (-18.81 - -18.25)   8.31 ( 8.33 -  8.93)  
  ERS_6798  z4   53.118992  -27.699831  4.50 (4.23 - 4.65)  -2.12 (-2.14 - -1.82)  -19.63 (-19.74 - -19.54)   9.50 ( 8.56 -  9.71)  
  ERS_1911  z4   53.171066  -27.678221  4.50 (4.20 - 4.66)  -1.81 (-1.89 - -1.52)  -20.19 (-20.25 - -19.88)   9.67 ( 9.00 -  9.99)  
 ERS_12237  z4   53.135258  -27.716110  4.51 (0.74 - 4.58)  -0.93 (-1.24 - -0.67)  -19.62 (-19.72 - -19.33)   9.96 ( 9.50 - 10.29)  
 ERS_18869  z4   53.041466  -27.738035  4.51 (0.76 - 4.78)  -2.30 (-2.35 - -1.59)  -18.85 (-18.96 - -18.21)   8.54 ( 8.24 -  9.00)  
  ERS_3566  z4   53.094795  -27.687038  4.51 (3.81 - 4.67)  -1.38 (-1.62 - -1.10)  -19.44 (-19.56 - -19.09)  10.24 ( 9.32 - 10.21)  
  ERS_6481  z4   53.165730  -27.698725  4.51 (3.94 - 4.69)  -1.78 (-1.87 - -1.48)  -19.95 (-20.12 - -19.81)   9.93 ( 8.99 - 10.18)  
 ERS_21205  z4   53.041050  -27.749960  4.51 (3.72 - 4.51)  -1.68 (-1.88 - -1.49)  -20.02 (-20.12 - -19.84)   8.57 ( 8.61 -  9.48)  
 ERS_11540  z4   53.078503  -27.714003  4.51 (4.29 - 4.64)  -2.03 (-2.15 - -1.73)  -19.77 (-19.76 - -19.47)   8.75 ( 8.62 -  9.12)  
 ERS_18437  z4   53.109909  -27.736361  4.51 (1.05 - 5.03)  -0.79 (-1.65 - -0.71)  -18.39 (-18.91 - -17.43)   9.42 ( 9.01 -  9.90)  
  ERS_1244  z4   53.156013  -27.673599  4.51 (0.80 - 4.61)  -1.39 (-1.70 - -1.25)  -19.84 (-19.95 - -19.69)   8.75 ( 8.75 -  9.39)  
 ERS_10820  z4   53.168713  -27.711966  4.51 (3.58 - 4.68)  -1.59 (-1.92 - -1.45)  -19.17 (-19.31 - -18.97)   8.63 ( 8.81 -  9.57)  
 ERS_12745  z4   53.062244  -27.717609  4.51 (3.86 - 4.61)  -1.59 (-1.98 - -1.46)  -19.59 (-19.76 - -19.42)   9.08 ( 9.00 -  9.78)  
 ERS_19360  z4   53.097046  -27.740253  4.51 (1.09 - 4.62)  -1.74 (-2.13 - -1.50)  -19.13 (-19.29 - -18.91)   8.76 ( 8.61 -  9.14)  
 ERS_16103  z4   53.099041  -27.727654  4.53 (3.82 - 4.73)  -1.05 (-1.41 - -0.79)  -19.14 (-19.26 - -18.86)  10.49 ( 9.64 - 10.14)  
 ERS_19175  z4   53.014896  -27.739439  4.53 (4.19 - 4.73)  -2.68 (-2.85 - -2.25)  -19.90 (-19.99 - -19.60)   8.56 ( 7.97 -  8.99)  
 ERS_11073  z4   53.075905  -27.712641  4.53 (0.76 - 4.65)  -1.59 (-1.78 - -1.27)  -19.48 (-19.59 - -19.21)  10.21 ( 9.16 -  9.90)  
 ERS_13352  z4   53.048470  -27.719784  4.54 (3.57 - 5.09)  -0.93 (-1.21 - -0.63)  -19.57 (-20.15 - -19.26)  10.59 ( 9.67 - 10.67)  
 ERS_15435  z4   53.176109  -27.725578  4.54 (0.72 - 4.56)  -1.25 (-1.35 - -1.11)  -20.35 (-20.38 - -20.20)   9.08 ( 9.09 -  9.72)  
 ERS_21700  z4   53.027397  -27.753120  4.54 (4.12 - 4.76)  -1.59 (-1.69 - -1.17)  -19.47 (-19.58 - -19.16)   9.71 ( 9.06 -  9.98)  
 ERS_11671  z4   53.035934  -27.714436  4.54 (3.55 - 5.00)  -0.93 (-1.36 - -0.43)  -18.22 (-18.48 - -17.42)   9.23 ( 8.95 - 10.07)  
  ERS_9322  z4   53.097279  -27.707563  4.56 (4.15 - 4.71)  -2.18 (-2.41 - -1.65)  -19.23 (-19.33 - -18.87)   9.13 ( 8.34 -  9.53)  
 ERS_11838  z4   53.070549  -27.714956  4.56 (0.77 - 4.70)  -2.12 (-2.41 - -1.51)  -19.04 (-19.15 - -18.65)   9.26 ( 8.30 -  9.42)  
 ERS_12817  z4   53.165039  -27.718548  4.58 (0.88 - 4.69)  -1.05 (-1.30 - -0.79)  -18.79 (-18.80 - -18.39)  10.35 ( 9.44 - 10.03)  
 ERS_10966  z4   53.075687  -27.712421  4.58 (0.94 - 4.68)  -1.22 (-1.69 - -1.08)  -19.00 (-19.29 - -18.30)   9.29 ( 9.07 -  9.83)  
 ERS_11052  z4   53.034031  -27.712584  4.59 (1.10 - 4.93)  -1.79 (-2.15 - -0.90)  -17.26 (-17.34 - -16.38)   8.84 ( 7.76 -  8.96)  
 ERS_10812  z4   53.044563  -27.711918  4.59 (1.71 - 5.28)  -0.79 (-0.90 -  0.11)  -18.08 (-18.39 - -17.12)   9.26 ( 9.00 - 10.40)  
 ERS_15590  z4   53.153027  -27.726067  4.61 (2.22 - 4.85)  -1.44 (-2.01 - -0.79)  -18.69 (-19.12 - -18.08)   8.84 ( 8.30 -  9.52)  
  ERS_3472  z4   53.140778  -27.686764  4.64 (0.80 - 4.74)  -1.73 (-1.97 - -1.17)  -19.86 (-19.95 - -19.34)  10.24 ( 9.25 - 10.11)  
   ERS_928  z4   53.125122  -27.670485  4.68 (0.99 - 4.75)  -1.32 (-1.51 - -1.02)  -19.82 (-19.80 - -19.08)   9.25 ( 9.43 - 10.27)  
  ERS_4619  z5   53.158905  -27.688990  4.46 (4.09 - 4.85)  -2.41 (-2.68 - -2.07)  -18.73 (-18.93 - -18.52)   8.45 ( 7.49 -  8.44)  
 ERS_16770  z5   53.135422  -27.729733  4.50 (4.11 - 4.73)  -2.25 (-2.26 - -1.75)  -18.99 (-19.12 - -18.83)   8.39 ( 8.41 -  8.94)  
 ERS_16710  z5   53.158447  -27.729774  4.50 (3.93 - 4.73)  -2.24 (-2.41 - -1.89)  -19.41 (-19.57 - -19.21)   8.30 ( 8.32 -  9.19)  
  ERS_5595  z5   53.069145  -27.695406  4.53 (4.25 - 4.65)  -2.00 (-2.11 - -1.80)  -20.03 (-20.03 - -19.88)   8.93 ( 8.41 -  9.11)  
  ERS_7693  z5   53.134457  -27.702772  4.53 (4.30 - 4.68)  -2.43 (-2.68 - -2.17)  -20.10 (-20.19 - -19.86)   8.65 ( 8.42 -  9.13)  
 ERS_15387  z5   53.047749  -27.725447  4.53 (0.93 - 5.15)  -1.22 (-2.12 - -1.20)  -19.35 (-19.90 - -19.27)   9.40 ( 8.90 -  9.96)  
 ERS_14203  z5   53.050644  -27.721762  4.53 (1.50 - 4.91)  -2.12 (-2.40 - -1.59)  -19.01 (-19.16 - -18.78)   8.28 ( 8.16 -  9.14)  
  ERS_1991  z5   53.167984  -27.678574  4.54 (4.07 - 5.04)  -1.73 (-2.26 - -1.39)  -18.76 (-19.17 - -18.47)   8.33 ( 8.36 -  9.57)  
  ERS_5936  z5   53.149815  -27.696589  4.54 (4.11 - 4.77)  -2.31 (-2.50 - -1.91)  -19.11 (-19.24 - -18.96)   8.24 ( 7.97 -  8.86)  
 ERS_17219  z5   53.037762  -27.731544  4.54 (4.37 - 4.65)  -2.03 (-2.15 - -1.77)  -20.28 (-20.29 - -20.16)   8.96 ( 8.62 -  9.34)  
  ERS_6521  z5   53.128689  -27.698828  4.54 (4.39 - 4.64)  -2.14 (-2.26 - -1.93)  -20.57 (-20.62 - -20.42)   9.02 ( 8.97 -  9.60)  
  ERS_5743  z5   53.160324  -27.695930  4.54 (0.88 - 4.71)  -1.98 (-2.01 - -1.75)  -19.70 (-19.83 - -19.66)   8.68 ( 8.70 -  9.30)  
 ERS_17836  z5   53.153683  -27.734171  4.56 (4.29 - 4.72)  -2.29 (-2.35 - -1.86)  -19.84 (-19.90 - -19.76)   8.43 ( 8.21 -  9.11)  
  ERS_6103  z5   53.152023  -27.697109  4.56 (3.23 - 5.04)  -2.20 (-2.54 - -1.47)  -17.84 (-18.02 - -17.16)   8.41 ( 7.64 -  8.87)  
 ERS_14133  z5   53.195660  -27.721676  4.56 (0.98 - 4.91)  -1.73 (-2.20 - -1.46)  -19.27 (-19.60 - -19.00)   8.54 ( 8.64 -  9.73)  
 ERS_15521  z5   53.180130  -27.725901  4.56 (4.37 - 4.67)  -1.92 (-1.98 - -1.61)  -20.60 (-20.62 - -20.51)  10.06 ( 9.25 - 10.18)  
 ERS_18790  z5   53.021091  -27.737658  4.56 (2.75 - 5.01)  -1.10 (-1.80 - -0.35)  -18.13 (-18.44 - -17.23)   9.81 ( 8.72 -  9.94)  
  ERS_7224  z5   53.140099  -27.701460  4.56 (0.86 - 4.62)  -1.35 (-1.75 - -1.07)  -20.24 (-20.39 - -20.11)   9.84 ( 9.57 - 10.26)  
 ERS_20689  z5   53.046402  -27.746647  4.58 (4.37 - 4.68)  -2.05 (-2.17 - -1.82)  -20.64 (-20.68 - -20.54)   9.49 ( 9.25 -  9.98)  
 ERS_15207  z5   53.080353  -27.724995  4.58 (1.38 - 5.14)  -1.46 (-2.01 - -1.02)  -17.97 (-18.30 - -17.57)   9.65 ( 8.22 -  9.29)  
 ERS_14890  z5   53.129265  -27.724033  4.58 (4.38 - 4.65)  -1.79 (-1.96 - -1.59)  -20.32 (-20.36 - -20.14)   9.16 ( 9.08 -  9.60)  
 ERS_16006  z5   53.154728  -27.727396  4.58 (4.15 - 4.72)  -1.32 (-1.74 - -1.13)  -20.27 (-20.44 - -20.02)  10.69 ( 9.98 - 10.62)  
  ERS_3529  z5   53.124443  -27.686850  4.58 (4.03 - 5.03)  -2.21 (-2.68 - -1.78)  -19.09 (-19.33 - -18.78)   8.78 ( 8.17 -  8.97)  
  ERS_3578  z5   53.070839  -27.687143  4.59 (4.22 - 4.61)  -1.23 (-1.34 - -1.09)  -21.25 (-21.26 - -21.14)  10.03 (10.05 - 10.61)  
 ERS_14361  z5   53.046093  -27.722292  4.59 (1.81 - 5.20)  -2.17 (-2.68 - -1.89)  -19.05 (-19.28 - -18.75)   8.34 ( 7.90 -  8.82)  
 ERS_14917  z5   53.043858  -27.724037  4.61 (4.37 - 4.80)  -1.98 (-2.18 - -1.78)  -19.22 (-19.40 - -19.09)   9.46 ( 8.68 -  9.63)  
  ERS_6449  z5   53.172394  -27.698574  4.61 (3.80 - 5.07)  -2.25 (-2.53 - -1.36)  -18.92 (-19.12 - -18.67)   8.36 ( 7.97 -  9.08)  
 ERS_17819  z5   53.119938  -27.734060  4.61 (3.50 - 5.08)  -1.36 (-2.02 - -0.91)  -19.91 (-20.25 - -19.53)   9.53 ( 9.18 - 10.28)  
 ERS_10603  z5   53.065716  -27.711388  4.61 (4.38 - 4.89)  -2.35 (-2.54 - -1.97)  -19.30 (-19.38 - -19.06)   8.79 ( 8.10 -  9.13)  
  ERS_1262  z5   53.137794  -27.673758  4.61 (4.01 - 4.95)  -2.12 (-2.26 - -1.79)  -19.25 (-19.39 - -19.02)   8.37 ( 8.21 -  9.05)  
  ERS_3624  z5   53.162754  -27.687298  4.63 (3.53 - 5.11)  -1.31 (-1.61 - -0.79)  -19.01 (-19.32 - -18.44)  10.27 ( 8.93 - 10.10)  
 ERS_11712  z5   53.113861  -27.714361  4.63 (3.93 - 4.83)  -1.50 (-1.83 - -1.23)  -19.08 (-19.31 - -18.86)   9.04 ( 8.89 -  9.79)  
 ERS_17384  z5   53.079334  -27.730099  4.63 (4.25 - 5.07)  -2.15 (-2.40 - -1.80)  -19.05 (-19.34 - -18.93)   8.24 ( 8.02 -  9.08)  
 ERS_21518  z5   53.095341  -27.751852  4.63 (4.50 - 4.74)  -2.05 (-2.21 - -2.01)  -20.71 (-20.73 - -20.63)   9.51 ( 9.29 -  9.94)  
  ERS_3414  z5   53.119526  -27.686520  4.63 (4.42 - 4.69)  -1.64 (-1.64 - -1.33)  -20.54 (-20.59 - -20.40)  10.40 ( 9.57 - 10.38)  
  ERS_5896  z5   53.034088  -27.696495  4.64 (4.33 - 4.97)  -2.11 (-2.40 - -1.77)  -19.88 (-20.08 - -19.60)   9.24 ( 8.29 -  9.35)  
 ERS_13240  z5   53.055180  -27.719000  4.64 (4.47 - 4.72)  -1.86 (-2.02 - -1.59)  -20.44 (-20.45 - -20.25)   9.22 ( 8.96 -  9.73)  
  ERS_6102  z5   53.066147  -27.697203  4.64 (4.42 - 5.31)  -1.61 (-2.36 - -1.56)  -19.36 (-19.79 - -19.32)   8.96 ( 8.30 -  9.46)  
  ERS_7636  z5   53.090103  -27.702663  4.64 (4.54 - 4.72)  -2.39 (-2.49 - -2.27)  -20.56 (-20.61 - -20.53)   9.27 ( 8.91 -  9.76)  
 ERS_18847  z5   53.029491  -27.737900  4.64 (4.04 - 4.86)  -2.15 (-2.29 - -1.65)  -18.50 (-18.54 - -17.98)   9.32 ( 8.23 -  9.13)  
 ERS_20464  z5   53.069069  -27.746044  4.66 (4.52 - 4.75)  -1.91 (-2.05 - -1.72)  -20.25 (-20.31 - -20.12)   9.45 ( 9.41 - 10.01)  
 ERS_19388  z5   53.042782  -27.740423  4.66 (4.50 - 4.75)  -2.15 (-2.27 - -1.89)  -20.29 (-20.32 - -20.14)   8.97 ( 8.93 -  9.48)  
  ERS_2082  z5   53.170109  -27.679483  4.66 (3.70 - 5.17)  -0.79 (-1.21 - -0.36)  -19.08 (-19.42 - -18.56)   9.69 ( 9.68 - 10.65)  
 ERS_14667  z5   53.016491  -27.723192  4.66 (0.88 - 4.83)  -1.75 (-1.97 - -1.54)  -20.06 (-20.15 - -19.88)   9.12 ( 8.79 -  9.46)  
 ERS_17055  z5   53.037727  -27.731049  4.68 (4.49 - 4.70)  -1.64 (-1.68 - -1.34)  -20.94 (-20.92 - -20.77)  10.56 ( 9.78 - 10.52)  
 ERS_14900  z5   53.191151  -27.723969  4.68 (4.46 - 4.75)  -2.36 (-2.50 - -2.01)  -19.77 (-19.88 - -19.72)   8.56 ( 8.29 -  9.41)  
  ERS_6828  z5   53.142818  -27.699902  4.68 (4.29 - 4.93)  -1.79 (-2.05 - -1.69)  -19.14 (-19.33 - -18.95)   9.59 ( 8.90 -  9.62)  
 ERS_13178  z5   53.155323  -27.718782  4.68 (4.49 - 5.33)  -1.91 (-2.41 - -1.72)  -19.24 (-19.58 - -19.14)   9.28 ( 8.65 -  9.54)  
 ERS_17834  z5   53.143688  -27.734161  4.68 (4.56 - 4.75)  -2.43 (-2.57 - -2.31)  -20.29 (-20.34 - -20.22)   8.72 ( 8.59 -  8.98)  
  ERS_4310  z5   53.120190  -27.692423  4.70 (4.60 - 4.76)  -2.07 (-2.15 - -1.95)  -21.00 (-21.06 - -20.91)   9.02 ( 8.80 -  9.49)  
  ERS_4311  z5   53.120544  -27.691177  4.70 (4.59 - 4.73)  -1.68 (-1.72 - -1.48)  -21.23 (-21.29 - -21.19)  10.64 (10.00 - 10.58)  
  ERS_2382  z5   53.118420  -27.680702  4.70 (4.54 - 5.01)  -2.07 (-2.27 - -1.70)  -19.53 (-19.62 - -19.38)   9.08 ( 8.52 -  9.33)  
  ERS_4004  z5   53.101913  -27.688950  4.70 (3.93 - 4.83)  -2.60 (-2.74 - -1.98)  -19.67 (-19.78 - -19.26)   8.42 ( 8.19 -  8.99)  
 ERS_17226  z5   53.152065  -27.731512  4.71 (4.36 - 5.26)  -1.20 (-1.22 - -0.81)  -19.81 (-20.15 - -19.60)  10.46 ( 9.83 - 10.79)  
 ERS_22309  z5   53.058075  -27.757807  4.71 (4.54 - 5.15)  -1.65 (-1.88 - -1.53)  -20.15 (-20.33 - -20.05)   9.06 ( 8.89 -  9.98)  
 ERS_11703  z5   53.066383  -27.714542  4.71 (4.48 - 5.24)  -2.15 (-2.75 - -2.01)  -19.81 (-20.08 - -19.63)   8.78 ( 8.12 -  9.10)  
  ERS_6019  z5   53.085823  -27.696882  4.71 (0.94 - 4.91)  -1.74 (-2.34 - -1.21)  -19.08 (-19.27 - -18.56)   9.84 ( 8.45 -  9.63)  
  ERS_4552  z5   53.109379  -27.691422  4.71 (4.54 - 5.06)  -2.35 (-2.61 - -2.18)  -19.65 (-19.79 - -19.54)   8.94 ( 8.21 -  9.06)  
 ERS_13831  z5   53.033428  -27.720821  4.71 (4.53 - 5.05)  -2.26 (-2.53 - -2.02)  -19.63 (-19.82 - -19.48)   9.05 ( 8.31 -  9.31)  
 ERS_13830  z5   53.033279  -27.720736  4.71 (4.43 - 5.33)  -2.15 (-2.83 - -1.97)  -18.30 (-18.66 - -18.07)   8.18 ( 7.50 -  8.44)  
 ERS_12705  z5   53.173981  -27.717346  4.71 (3.78 - 5.32)  -1.78 (-2.35 - -1.09)  -18.70 (-18.96 - -18.17)   9.54 ( 8.33 -  9.50)  
 ERS_12710  z5   53.084179  -27.717358  4.73 (3.53 - 5.20)  -2.35 (-2.85 - -1.83)  -18.49 (-18.80 - -18.07)   8.42 ( 7.76 -  8.56)  
 ERS_15304  z5   53.156605  -27.725227  4.73 (4.37 - 4.93)  -2.15 (-2.49 - -1.74)  -19.37 (-19.46 - -19.04)   9.59 ( 8.40 -  9.75)  
 ERS_19612  z5   53.009422  -27.731703  4.73 (4.54 - 5.09)  -2.35 (-2.53 - -2.05)  -19.70 (-19.76 - -19.59)   8.96 ( 8.52 -  9.30)  
  ERS_2629  z5   53.119019  -27.682158  4.73 (4.64 - 4.84)  -1.86 (-2.04 - -1.82)  -20.94 (-21.00 - -20.84)   9.42 ( 9.38 -  9.94)  
 ERS_16915  z5   53.021702  -27.730309  4.75 (1.34 - 5.44)  -0.96 (-1.37 - -0.22)  -18.82 (-19.12 - -18.16)  10.21 ( 9.29 - 10.45)  
  ERS_4504  z5   53.091644  -27.691208  4.75 (4.63 - 5.01)  -2.41 (-2.62 - -2.07)  -19.81 (-19.98 - -19.71)   8.89 ( 8.52 -  9.22)  
  ERS_6067  z5   53.048820  -27.697111  4.75 (4.66 - 4.78)  -1.87 (-2.02 - -1.73)  -21.03 (-21.05 - -20.97)   9.52 ( 9.46 -  9.91)  
  ERS_7596  z5   53.127209  -27.702473  4.75 (3.67 - 5.18)  -1.22 (-1.66 - -1.06)  -18.31 (-18.64 - -17.81)   9.01 ( 8.91 -  9.72)  
 ERS_18318  z5   53.088757  -27.734371  4.75 (4.65 - 5.23)  -1.99 (-2.17 - -1.72)  -19.81 (-19.98 - -19.68)   9.39 ( 8.50 -  9.49)  
  ERS_1925  z5   53.125130  -27.679445  4.75 (1.52 - 5.84)  -0.72 (-1.18 - -0.08)  -19.19 (-19.93 - -18.68)  10.51 ( 9.44 - 10.72)  
  ERS_9476  z5   53.119610  -27.708048  4.75 (4.63 - 4.98)  -1.79 (-2.11 - -1.63)  -20.18 (-20.30 - -20.09)  10.00 ( 9.24 - 10.07)  
  ERS_5986  z5   53.134129  -27.697021  4.76 (4.34 - 5.02)  -2.32 (-2.68 - -1.64)  -18.84 (-19.05 - -18.59)   9.26 ( 7.91 -  8.96)  
 ERS_12473  z5   53.021912  -27.716784  4.76 (4.73 - 4.86)  -2.12 (-2.25 - -2.08)  -21.12 (-21.17 - -21.01)   9.55 ( 9.04 -  9.65)  
 ERS_15085  z5   53.098515  -27.724623  4.76 (4.39 - 4.91)  -1.62 (-1.89 - -1.39)  -19.73 (-19.80 - -19.57)   8.91 ( 9.01 - 10.07)  
 ERS_18436  z5   53.083851  -27.736351  4.76 (4.01 - 5.33)  -1.60 (-2.13 - -1.03)  -18.75 (-18.94 - -18.41)   9.84 ( 8.52 -  9.43)  
 ERS_20866  z5   53.056572  -27.747660  4.76 (4.58 - 4.88)  -2.53 (-2.54 - -2.14)  -19.72 (-19.76 - -19.62)   8.17 ( 8.23 -  9.05)  
  ERS_9594  z5   53.133469  -27.708353  4.76 (1.03 - 5.24)  -1.46 (-1.89 - -0.85)  -18.19 (-18.44 - -17.93)   9.74 ( 8.57 -  9.50)  
 ERS_19860  z5   53.005383  -27.742289  4.76 (4.71 - 5.19)  -1.58 (-1.88 - -1.46)  -21.19 (-21.48 - -21.13)  10.32 (10.01 - 10.69)  
 ERS_19387  z5   53.043015  -27.740377  4.78 (4.71 - 5.00)  -1.86 (-2.20 - -1.83)  -20.80 (-20.89 - -20.76)   9.37 ( 8.84 -  9.80)  
  ERS_8808  z5   53.174561  -27.705881  4.78 (4.63 - 5.27)  -2.41 (-2.85 - -1.96)  -19.48 (-19.66 - -19.30)   8.76 ( 7.95 -  9.12)  
 ERS_10465  z5   53.038857  -27.714746  4.78 (0.88 - 4.95)  -1.50 (-1.92 - -0.94)  -18.78 (-18.98 - -18.26)   8.92 ( 8.73 -  9.54)  
  ERS_1018  z5   53.124805  -27.671614  4.78 (0.82 - 5.03)  -1.28 (-1.80 - -0.93)  -19.69 (-20.02 - -19.08)   9.20 ( 9.20 - 10.12)  
 ERS_13056  z5   53.177799  -27.718414  4.78 (4.65 - 5.15)  -2.38 (-2.68 - -2.29)  -19.57 (-19.76 - -19.47)   8.38 ( 7.87 -  8.84)  
  ERS_1303  z5   53.170506  -27.674019  4.78 (1.74 - 5.05)  -1.36 (-1.70 - -0.71)  -18.89 (-19.06 - -18.29)   9.12 ( 8.90 -  9.72)  
  ERS_6096  z5   53.039570  -27.697170  4.78 (3.27 - 4.97)  -1.50 (-1.80 - -1.04)  -19.25 (-19.52 - -18.62)   9.14 ( 9.19 -  9.93)  
 ERS_10797  z5   53.157867  -27.712175  4.80 (1.32 - 4.99)  -0.79 (-1.08 - -0.71)  -19.34 (-19.51 - -18.97)   9.80 ( 9.74 - 10.31)  
 ERS_12427  z5   53.176510  -27.716724  4.80 (4.75 - 5.12)  -1.79 (-2.15 - -1.79)  -20.51 (-20.65 - -20.48)  10.14 ( 9.15 - 10.34)  
 ERS_12573  z5   53.047844  -27.717005  4.82 (3.99 - 5.14)  -1.36 (-1.84 - -0.85)  -19.30 (-19.54 - -18.98)   9.25 ( 9.18 - 10.09)  
  ERS_7579  z5   53.040340  -27.702475  4.82 (4.21 - 5.09)  -1.76 (-1.98 - -1.47)  -19.73 (-19.89 - -19.62)   8.57 ( 8.70 -  9.72)  
 ERS_17521  z5   53.130554  -27.733000  4.82 (3.83 - 5.11)  -1.55 (-1.96 - -1.22)  -19.29 (-19.43 - -18.71)   8.61 ( 8.62 -  9.37)  
 ERS_20093  z5   53.047043  -27.743389  4.82 (4.57 - 5.33)  -1.52 (-1.97 - -1.42)  -18.76 (-19.13 - -18.67)   9.69 ( 8.73 -  9.88)  
 ERS_18350  z5   53.114792  -27.736025  4.83 (4.42 - 5.07)  -2.35 (-2.66 - -1.64)  -18.75 (-18.86 - -18.46)   8.20 ( 7.97 -  8.82)  
  ERS_5870  z5   53.180538  -27.696381  4.83 (3.57 - 5.06)  -1.75 (-2.35 - -1.18)  -19.59 (-19.71 - -19.07)   9.06 ( 8.86 -  9.59)  
  ERS_3209  z5   53.148209  -27.685350  4.83 (1.85 - 4.99)  -1.22 (-1.36 - -0.20)  -18.71 (-18.73 - -17.15)   9.17 ( 9.13 - 10.03)  
  ERS_9325  z5   53.183640  -27.707630  4.85 (4.73 - 4.96)  -2.02 (-2.16 - -1.97)  -21.31 (-21.35 - -21.26)  10.21 ( 9.73 - 10.22)  
 ERS_17170  z5   53.173172  -27.731245  4.85 (4.58 - 5.19)  -2.16 (-2.57 - -1.78)  -19.08 (-19.20 - -18.90)   9.19 ( 7.82 -  9.04)  
 ERS_14656  z5   53.020943  -27.723244  4.87 (4.74 - 5.09)  -2.02 (-2.22 - -1.88)  -20.49 (-20.55 - -20.41)   9.88 ( 8.86 -  9.94)  
 ERS_10452  z5   53.038265  -27.712843  4.87 (4.67 - 5.50)  -2.35 (-2.68 - -2.07)  -20.61 (-20.80 - -20.40)   9.32 ( 8.45 -  9.56)  
 ERS_21741  z5   53.049141  -27.753428  4.87 (2.13 - 5.17)  -0.79 (-1.08 -  0.06)  -18.28 (-18.30 - -16.53)   9.37 ( 9.25 - 10.08)  
  ERS_9151  z5   53.183884  -27.706940  4.89 (1.93 - 5.82)  -1.22 (-1.64 -  0.88)  -17.73 (-18.13 - -16.40)   8.78 ( 8.60 - 10.73)  
 ERS_16251  z5   53.041172  -27.728085  4.89 (4.73 - 5.19)  -2.38 (-2.66 - -1.91)  -20.00 (-20.22 - -19.89)   8.50 ( 8.08 -  9.02)  
  ERS_2867  z5   53.144360  -27.683447  4.89 (4.74 - 5.11)  -2.84 (-3.03 - -2.53)  -18.71 (-18.89 - -18.68)   7.51 ( 7.36 -  7.87)  
 ERS_20961  z5   53.025597  -27.748419  4.89 (0.87 - 5.15)  -1.83 (-2.49 - -1.47)  -19.01 (-19.32 - -18.58)   8.67 ( 8.23 -  9.52)  
 ERS_19600  z5   53.051498  -27.741310  4.91 (3.63 - 5.29)  -1.08 (-1.47 - -0.63)  -18.39 (-18.66 - -17.66)   9.17 ( 8.92 -  9.82)  
 ERS_10210  z5   53.126877  -27.710373  4.91 (4.10 - 5.29)  -1.50 (-2.17 - -0.82)  -19.55 (-19.86 - -19.04)   9.23 ( 8.76 - 10.07)  
 ERS_14986  z5   53.179207  -27.724527  4.92 (2.99 - 5.22)  -1.08 (-1.63 - -0.53)  -20.15 (-20.34 - -19.48)   9.87 ( 9.82 - 10.54)  
  ERS_7363  z5   53.182201  -27.701788  4.94 (1.91 - 5.28)  -0.79 (-1.09 -  0.14)  -19.01 (-19.27 - -17.93)   9.67 ( 9.49 - 10.50)  
 ERS_20023  z5   53.133816  -27.732069  4.96 (1.78 - 5.20)   1.98 ( 1.47 -  2.15)  -19.66 (-20.30 - -19.47)  12.35 (12.07 - 12.89)  
 ERS_22198  z5   53.016304  -27.756683  4.96 (3.49 - 5.33)  -0.86 (-1.22 - -0.34)  -18.82 (-19.02 - -17.90)   9.42 ( 9.52 - 10.21)  
 ERS_14302  z5   53.153042  -27.722155  4.96 (4.33 - 5.35)  -1.90 (-2.21 - -1.08)  -18.82 (-18.99 - -18.29)   8.30 ( 8.32 -  9.49)  
 ERS_10225  z5   53.171150  -27.710396  4.98 (4.41 - 5.33)  -2.40 (-2.54 - -1.85)  -19.74 (-19.87 - -19.56)   8.82 ( 8.28 -  9.23)  
 ERS_17403  z5   53.161991  -27.732445  4.98 (4.63 - 5.24)  -1.74 (-2.07 - -1.46)  -20.36 (-20.44 - -20.12)  10.36 ( 9.21 - 10.22)  
 ERS_19458  z5   53.019737  -27.740595  4.99 (4.76 - 5.33)  -1.93 (-2.43 - -1.61)  -18.37 (-18.69 - -18.28)   8.17 ( 8.02 -  8.71)  
 ERS_11794  z5   53.030548  -27.714769  4.99 (4.38 - 5.67)  -0.71 (-1.03 -  0.06)  -18.63 (-18.88 - -17.87)   9.51 ( 9.39 - 10.35)  
  ERS_1002  z5   53.132488  -27.671392  4.99 (4.84 - 5.23)  -1.81 (-2.17 - -1.42)  -19.68 (-19.90 - -19.53)   8.82 ( 8.84 -  9.41)  
 ERS_14217  z5   53.154552  -27.721905  4.99 (4.81 - 5.26)  -2.85 (-2.90 - -2.55)  -19.66 (-19.76 - -19.47)   8.10 ( 7.89 -  8.46)  
 ERS_13441  z5   53.180424  -27.719591  4.99 (4.88 - 5.17)  -1.50 (-1.61 - -1.27)  -20.57 (-20.70 - -20.47)   9.42 ( 9.48 -  9.80)  
  ERS_8676  z5   53.076191  -27.705725  5.01 (1.09 - 5.30)  -0.91 (-1.70 - -0.90)  -19.54 (-19.92 - -19.24)   9.76 ( 9.29 -  9.91)  
 ERS_15771  z5   53.124153  -27.726616  5.01 (4.87 - 5.25)  -1.92 (-2.29 - -1.75)  -19.42 (-19.67 - -19.39)   8.58 ( 8.58 -  9.24)  
  ERS_2704  z5   53.170380  -27.682550  5.01 (3.31 - 5.55)  -1.83 (-2.57 - -1.12)  -18.46 (-18.85 - -17.96)   8.40 ( 8.04 -  9.52)  
  ERS_7166  z5   53.035248  -27.701170  5.03 (4.33 - 5.24)  -1.04 (-1.32 - -0.71)  -19.64 (-19.70 - -19.08)   9.42 ( 9.38 - 10.31)  
   ERS_600  z5   53.152340  -27.665598  5.03 (3.77 - 5.32)  -1.74 (-2.35 - -1.05)  -19.80 (-19.99 - -19.27)  10.13 ( 8.84 - 10.54)  
   ERS_239  z5   53.159740  -27.660934  5.07 (4.92 - 5.25)  -1.61 (-1.89 - -1.32)  -20.99 (-21.18 - -20.88)   9.31 ( 9.35 - 10.38)  
  ERS_4943  z5   53.172455  -27.693312  5.07 (4.50 - 5.40)  -2.48 (-2.64 - -1.75)  -20.46 (-20.66 - -20.11)   8.04 ( 8.35 -  9.62)  
 ERS_22464  z5   53.040241  -27.759075  5.10 (4.15 - 5.43)  -0.79 (-1.32 - -0.64)  -19.28 (-19.67 - -19.04)   9.78 ( 9.35 -  9.95)  
  ERS_5541  z5   53.083755  -27.695177  5.14 (1.42 - 5.48)  -0.71 (-1.14 - -0.25)  -18.55 (-19.03 - -17.62)   9.48 ( 8.94 - 10.28)  
  ERS_3119  z5   53.147591  -27.685076  5.16 (1.27 - 5.55)  -1.74 (-2.16 - -1.32)  -20.02 (-20.24 - -19.64)   8.89 ( 9.11 -  9.83)  
  ERS_6847  z5   53.051739  -27.699963  5.16 (4.81 - 5.38)  -1.41 (-2.03 - -0.99)  -19.36 (-19.62 - -19.16)   9.13 ( 8.87 -  9.69)  
  ERS_9238  z5   53.003838  -27.707273  5.16 (4.59 - 5.41)  -2.48 (-2.69 - -1.75)  -20.40 (-20.55 - -20.20)   8.02 ( 8.27 -  9.46)  
 ERS_12950  z5   53.148190  -27.718102  5.16 (4.54 - 5.43)  -0.80 (-1.51 - -0.71)  -19.55 (-19.72 - -19.07)   9.88 ( 9.42 -  9.98)  
 ERS_19495  z5   53.099716  -27.740820  5.18 (4.24 - 5.54)  -2.40 (-2.44 - -1.18)  -18.53 (-18.65 - -17.76)   7.84 ( 7.92 -  9.18)  
 ERS_16565  z5   53.068310  -27.729048  5.18 (4.21 - 5.35)  -1.91 (-2.27 - -1.18)  -18.57 (-18.66 - -18.12)   9.44 ( 8.29 -  9.31)  
  ERS_1276  z5   53.127163  -27.673809  5.21 (4.78 - 5.34)  -2.09 (-2.15 - -1.77)  -19.87 (-19.97 - -19.68)   9.75 ( 8.79 -  9.44)  
  ERS_2946  z5   53.156307  -27.682617  5.21 (4.69 - 5.43)  -2.46 (-2.54 - -1.75)  -19.48 (-19.56 - -19.21)   8.47 ( 8.13 -  9.25)  
 ERS_16865  z5   53.162476  -27.730145  5.21 (4.74 - 5.37)  -2.48 (-2.54 - -2.10)  -20.04 (-20.11 - -19.88)   7.87 ( 8.04 -  8.84)  
  ERS_9887  z5   53.117699  -27.709328  5.21 (4.88 - 5.36)  -1.88 (-2.20 - -1.75)  -19.73 (-19.89 - -19.53)   8.65 ( 8.53 -  9.17)  
  ERS_7499  z5   53.026440  -27.702179  5.21 (4.70 - 5.39)  -2.50 (-2.54 - -1.93)  -19.72 (-19.74 - -19.32)   8.68 ( 8.31 -  9.25)  
  ERS_8928  z5   53.146641  -27.706255  5.21 (4.83 - 5.38)  -1.91 (-2.12 - -1.52)  -19.41 (-19.49 - -19.29)   9.78 ( 8.44 -  9.72)  
 ERS_11158  z5   53.197132  -27.713190  5.23 (4.59 - 5.61)  -0.44 (-0.44 - -0.25)  -24.07 (-24.31 - -23.93)  11.79 (11.77 - 12.76)  
  ERS_3696  z5   53.150566  -27.687634  5.27 (4.76 - 5.53)  -2.05 (-2.05 - -1.65)  -19.40 (-19.54 - -19.20)   8.51 ( 8.47 -  9.34)  
 ERS_15561  z5   53.129635  -27.726006  5.29 (3.69 - 5.63)  -1.84 (-1.91 - -1.23)  -19.45 (-19.59 - -19.03)   8.70 ( 8.88 -  9.84)  
  ERS_1371  z5   53.122330  -27.674765  5.29 (5.00 - 5.49)  -2.61 (-2.90 - -2.25)  -19.72 (-19.85 - -19.61)   8.10 ( 7.99 -  8.61)  
 ERS_10922  z5   53.000549  -27.712206  5.31 (4.59 - 5.47)  -2.20 (-2.71 - -1.56)  -19.72 (-19.75 - -19.22)   8.47 ( 8.15 -  9.49)  
 ERS_13880  z5   53.087650  -27.720999  5.31 (4.81 - 5.41)  -1.64 (-1.77 - -1.22)  -20.66 (-20.67 - -20.43)  10.53 ( 9.43 - 10.58)  
 ERS_12732  z5   53.074474  -27.717455  5.31 (4.84 - 5.50)  -2.33 (-2.44 - -1.91)  -19.27 (-19.40 - -19.15)   8.21 ( 7.95 -  9.14)  
  ERS_5382  z5   53.062630  -27.694584  5.33 (3.80 - 5.59)  -1.53 (-1.98 - -0.92)  -19.14 (-19.32 - -18.74)   8.56 ( 9.02 -  9.96)  
  ERS_8410  z5   53.153904  -27.704744  5.34 (4.82 - 5.48)  -1.08 (-1.29 - -0.87)  -19.79 (-19.72 - -19.26)   9.21 ( 9.66 - 10.33)  
  ERS_6150  z5   53.106079  -27.697451  5.34 (4.75 - 5.48)  -1.49 (-1.59 - -1.31)  -20.15 (-20.21 - -19.91)   9.16 ( 9.07 - 10.14)  
  ERS_5968  z5   53.138561  -27.696831  5.34 (4.54 - 5.50)  -2.01 (-2.36 - -1.48)  -20.43 (-20.43 - -20.03)   8.76 ( 8.48 -  9.69)  
  ERS_2662  z5   53.082287  -27.682217  5.34 (4.22 - 5.48)  -2.02 (-2.42 - -1.03)  -19.48 (-19.50 - -18.77)   9.48 ( 8.61 -  9.70)  
 ERS_15646  z5   53.033371  -27.726274  5.36 (4.92 - 5.57)  -2.66 (-2.68 - -2.19)  -20.17 (-20.22 - -19.95)   8.37 ( 8.29 -  9.13)  
  ERS_9600  z5   53.008144  -27.708357  5.36 (4.48 - 5.63)  -1.63 (-1.82 - -1.23)  -19.67 (-19.73 - -19.46)   9.47 ( 9.25 - 10.02)  
 ERS_15543  z5   53.171558  -27.725946  5.36 (5.02 - 5.52)  -2.48 (-2.79 - -2.17)  -19.66 (-19.71 - -19.47)   8.20 ( 8.11 -  8.94)  
   ERS_240  z5   53.159668  -27.661146  5.36 (4.95 - 5.51)  -1.59 (-1.79 - -1.17)  -20.36 (-20.49 - -20.13)   9.10 ( 9.20 - 10.22)  
  ERS_4307  z5   53.119591  -27.690849  5.38 (4.77 - 5.50)  -1.42 (-1.68 - -1.25)  -20.61 (-20.65 - -20.49)   9.54 ( 9.31 - 10.24)  
  ERS_9963  z5   53.149494  -27.709490  5.38 (4.63 - 5.70)  -2.42 (-2.54 - -1.64)  -18.93 (-18.91 - -18.41)   8.12 ( 7.88 -  9.15)  
 ERS_18557  z5   53.054749  -27.736826  5.40 (4.53 - 5.56)  -2.22 (-2.41 - -1.64)  -19.31 (-19.51 - -19.02)   9.47 ( 8.05 -  9.06)  
 ERS_18573  z5   53.014057  -27.737095  5.42 (2.39 - 5.70)  -1.48 (-1.93 - -0.32)  -19.69 (-19.87 - -18.72)   8.80 ( 8.91 - 10.50)  
  ERS_9317  z5   53.151005  -27.708845  5.42 (4.02 - 5.59)  -0.85 (-1.42 - -0.32)  -21.52 (-21.78 - -20.96)  10.54 (10.17 - 11.10)  
 ERS_12150  z5   53.091934  -27.715752  5.44 (4.32 - 5.61)  -2.05 (-2.18 - -0.99)  -18.90 (-19.06 - -18.05)   8.31 ( 8.27 -  9.49)  
 ERS_13414  z5   53.152351  -27.719458  5.44 (1.25 - 5.61)  -1.83 (-2.17 - -1.50)  -19.23 (-19.39 - -18.86)   8.64 ( 8.63 -  9.68)  
  ERS_2425  z5   53.088764  -27.680889  5.46 (5.28 - 5.57)  -2.20 (-2.32 - -1.99)  -21.18 (-21.27 - -21.12)   8.58 ( 8.70 -  9.92)  
  ERS_8930  z5   53.150776  -27.706322  5.48 (3.08 - 5.60)   3.10 ( 2.66 -  3.84)  -19.26 (-19.46 - -18.37)  13.18 (12.44 - 13.17)  
 ERS_14714  z5   53.165134  -27.723383  5.48 (5.12 - 5.63)  -2.47 (-2.74 - -1.97)  -20.01 (-20.11 - -19.79)   8.86 ( 8.32 -  9.16)  
 ERS_18670  z5   53.101334  -27.737217  5.50 (1.55 - 5.75)  -1.44 (-1.70 - -0.35)  -19.25 (-19.36 - -18.55)   8.65 ( 8.74 - 10.02)  
 ERS_10285  z5   53.167450  -27.710854  5.50 (4.21 - 5.76)  -2.20 (-2.33 - -1.23)  -19.96 (-19.96 - -19.25)   8.57 ( 8.43 -  9.57)  
 ERS_19663  z5   53.111938  -27.741552  5.50 (4.75 - 5.62)  -2.20 (-2.34 - -1.47)  -20.06 (-20.13 - -19.57)   8.13 ( 8.45 -  9.55)  
  ERS_3816  z5   53.166515  -27.688517  5.54 (5.13 - 5.75)  -2.16 (-2.39 - -1.67)  -19.55 (-19.64 - -19.32)   9.38 ( 8.42 -  9.45)  
  ERS_5992  z5   53.057854  -27.696817  5.58 (5.13 - 5.72)  -2.33 (-2.36 - -1.69)  -19.90 (-19.89 - -19.58)   8.46 ( 8.54 -  9.60)  
 ERS_21044  z5   53.047459  -27.749002  5.74 (4.23 - 5.83)  -1.89 (-2.26 - -1.32)  -19.07 (-19.14 - -18.73)   8.49 ( 8.29 -  9.20)  
 ERS_20668  z6   53.069393  -27.746489  5.56 (5.44 - 5.64)  -2.51 (-2.54 - -2.29)  -20.76 (-20.77 - -20.67)   9.24 ( 8.47 -  9.41)  
 ERS_16121  z6   53.178967  -27.727686  5.56 (5.25 - 5.68)  -2.22 (-2.38 - -1.65)  -20.81 (-20.81 - -20.57)  10.07 ( 8.30 -  9.98)  
 ERS_13974  z6   53.099945  -27.721169  5.58 (4.72 - 5.79)  -2.48 (-2.73 - -1.80)  -19.36 (-19.39 - -18.92)   8.08 ( 7.91 -  8.99)  
  ERS_8419  z6   53.162437  -27.704798  5.60 (5.31 - 5.77)  -2.49 (-2.68 - -2.02)  -19.85 (-19.91 - -19.64)   8.35 ( 8.08 -  9.20)  
 ERS_20614  z6   53.019192  -27.746246  5.60 (5.18 - 5.91)  -2.20 (-2.59 - -1.70)  -20.08 (-20.24 - -19.91)   8.62 ( 8.37 -  9.38)  
  ERS_2162  z6   53.144238  -27.679691  5.60 (5.32 - 5.83)  -2.68 (-2.70 - -2.07)  -20.44 (-20.48 - -20.25)   8.78 ( 8.51 -  9.35)  
  ERS_1845  z6   53.167572  -27.677849  5.62 (1.20 - 6.28)  -2.21 (-2.40 - -1.61)  -19.00 (-19.19 - -18.77)   8.26 ( 8.17 -  9.32)  
 ERS_18783  z6   53.051838  -27.737839  5.62 (4.88 - 5.93)  -2.45 (-2.85 - -1.89)  -19.68 (-19.82 - -19.57)   8.35 ( 8.15 -  9.02)  
 ERS_12088  z6   52.996975  -27.715551  5.62 (5.27 - 5.76)  -2.05 (-2.38 - -1.66)  -20.32 (-20.51 - -20.27)   8.88 ( 8.74 -  9.92)  
 ERS_18639  z6   53.024281  -27.737154  5.64 (5.27 - 6.11)  -2.31 (-2.68 - -1.65)  -20.48 (-20.68 - -20.13)   8.79 ( 8.53 -  9.70)  
 ERS_16549  z6   53.017918  -27.728968  5.66 (5.33 - 5.83)  -2.33 (-2.50 - -1.92)  -20.53 (-20.60 - -20.36)   9.19 ( 8.78 -  9.48)  
 ERS_13910  z6   53.164917  -27.721098  5.68 (4.58 - 5.99)  -2.68 (-2.91 - -1.95)  -19.59 (-19.72 - -19.23)   8.44 ( 7.86 -  9.25)  
 ERS_15527  z6   53.052090  -27.725920  5.68 (5.23 - 6.00)  -2.71 (-2.85 - -2.12)  -20.13 (-20.17 - -19.89)   8.41 ( 8.22 -  8.95)  
 ERS_18412  z6   53.022362  -27.736189  5.68 (5.18 - 5.87)  -2.63 (-2.85 - -1.70)  -18.87 (-18.98 - -18.55)   7.47 ( 7.71 -  9.07)  
  ERS_7757  z6   53.049709  -27.699194  5.70 (4.63 - 5.79)  -1.60 (-1.77 - -1.18)  -20.32 (-20.40 - -20.05)   9.15 ( 8.95 - 10.26)  
 ERS_14352  z6   53.175900  -27.717171  5.70 (5.11 - 5.82)  -1.73 (-1.77 - -1.39)  -20.15 (-20.23 - -19.98)   9.07 ( 9.06 -  9.83)  
   ERS_940  z6   53.166569  -27.670589  5.72 (1.45 - 6.02)  -2.02 (-2.33 - -1.41)  -19.23 (-19.40 - -19.02)   8.34 ( 8.33 -  9.66)  
 ERS_21748  z6   53.058521  -27.753620  5.74 (3.63 - 5.99)  -1.55 (-1.96 - -0.39)  -18.75 (-18.91 - -17.78)   8.40 ( 8.80 -  9.86)  
  ERS_4104  z6   53.142857  -27.689625  5.78 (5.25 - 5.93)  -2.44 (-2.66 - -1.92)  -20.30 (-20.31 - -20.12)   8.33 ( 8.26 -  9.20)  
 ERS_18109  z6   53.008175  -27.735149  5.78 (4.95 - 5.85)  -1.20 (-1.65 - -0.85)  -20.20 (-20.27 - -19.85)   9.56 ( 9.10 - 10.20)  
 ERS_11260  z6   53.100433  -27.713259  5.80 (1.08 - 6.22)  -2.27 (-2.73 - -1.16)  -20.07 (-20.39 - -19.42)   9.20 ( 8.10 -  9.82)  
  ERS_4454  z6   53.071239  -27.690395  5.80 (2.00 - 6.35)  -1.63 (-2.02 - -0.76)  -18.63 (-18.89 - -17.72)   9.05 ( 8.58 -  9.65)  
 ERS_12211  z6   53.074791  -27.715956  5.82 (2.96 - 5.89)  -1.48 (-1.98 - -0.66)  -18.30 (-18.40 - -17.46)   8.55 ( 8.56 -  9.47)  
  ERS_2938  z6   53.110157  -27.683771  5.84 (1.17 - 6.00)  -1.87 (-2.54 - -1.13)  -20.15 (-20.50 - -19.73)   8.86 ( 8.27 -  9.91)  
 ERS_13907  z6   53.116192  -27.721020  5.88 (5.52 - 6.00)  -2.33 (-2.45 - -1.86)  -19.91 (-20.01 - -19.84)   8.46 ( 8.18 -  9.20)  
 ERS_21710  z6   53.081116  -27.748346  5.88 (5.44 - 6.08)  -1.61 (-1.93 - -1.33)  -20.44 (-20.51 - -20.05)  10.24 ( 9.14 - 10.40)  
  ERS_3515  z6   53.075344  -27.686964  5.88 (5.02 - 6.05)  -1.59 (-2.40 - -1.36)  -19.22 (-19.42 - -19.11)   8.93 ( 8.34 -  9.27)  
  ERS_4192  z6   53.066242  -27.689983  5.90 (5.78 - 6.02)  -2.00 (-2.16 - -1.88)  -21.48 (-21.54 - -21.40)   9.51 ( 9.46 - 10.35)  
  ERS_5393  z6   53.075142  -27.694607  5.92 (4.16 - 6.18)  -1.77 (-1.86 - -0.75)  -19.05 (-19.12 - -18.38)   8.62 ( 8.72 -  9.84)  
 ERS_13308  z6   53.063568  -27.719168  5.98 (5.79 - 6.21)  -2.06 (-2.58 - -1.78)  -19.01 (-19.15 - -18.90)   8.22 ( 8.03 -  8.96)  
 ERS_19907  z6   53.048080  -27.742502  5.98 (5.74 - 6.41)  -2.16 (-2.43 - -1.35)  -19.48 (-19.67 - -19.34)   8.92 ( 8.25 -  9.36)  
 ERS_22756  z6   53.041435  -27.762281  6.03 (5.28 - 6.51)  -2.21 (-2.43 - -1.22)  -19.56 (-19.73 - -19.38)   8.98 ( 8.46 -  9.65)  
  ERS_3928  z6   53.116497  -27.688616  6.03 (5.67 - 6.29)  -1.92 (-2.28 - -1.59)  -19.29 (-19.38 - -19.12)   8.46 ( 8.09 -  9.10)  
  ERS_1777  z6   53.148273  -27.677454  6.03 (5.73 - 6.24)  -2.45 (-2.68 - -1.75)  -19.68 (-19.79 - -19.49)   7.98 ( 8.15 -  9.10)  
  ERS_4749  z6   53.169800  -27.692137  6.05 (5.15 - 6.28)  -1.61 (-2.30 - -0.88)  -19.42 (-19.59 - -19.27)   8.88 ( 8.37 -  9.78)  
 ERS_19602  z6   53.076817  -27.741325  6.05 (5.27 - 6.30)  -1.44 (-1.93 - -0.86)  -19.51 (-19.72 - -19.31)   8.98 ( 9.14 - 10.04)  
  ERS_9019  z6   53.070774  -27.706638  6.09 (5.83 - 6.35)  -2.64 (-2.68 - -2.12)  -20.51 (-20.58 - -20.39)   8.33 ( 8.48 -  9.40)  
 ERS_19283  z6   53.082645  -27.736467  6.09 (4.57 - 6.51)  -1.73 (-2.68 - -1.18)  -19.00 (-19.28 - -18.85)   8.71 ( 7.98 -  9.56)  
  ERS_9538  z6   53.046135  -27.708286  6.11 (5.14 - 6.37)  -1.20 (-1.61 - -0.64)  -20.95 (-21.07 - -20.63)   9.86 ( 9.74 - 10.76)  
  ERS_8982  z6   53.071140  -27.706400  6.17 (5.99 - 6.41)  -1.97 (-2.29 - -1.47)  -20.16 (-20.30 - -20.09)   8.80 ( 8.51 -  9.64)  
 ERS_13377  z6   53.118435  -27.719385  6.20 (5.91 - 6.40)  -2.04 (-2.35 - -1.73)  -19.91 (-19.94 - -19.71)   8.91 ( 8.48 -  9.26)  
  ERS_3484  z6   53.146702  -27.686676  6.20 (5.87 - 6.65)  -1.87 (-2.56 - -1.18)  -20.21 (-20.39 - -20.04)   8.96 ( 8.55 -  9.74)  
 ERS_13895  z6   53.151417  -27.720982  6.24 (5.96 - 6.38)  -2.87 (-2.89 - -2.59)  -20.29 (-20.33 - -20.17)   8.22 ( 8.20 -  8.72)  
 ERS_17710  z6   53.142651  -27.733561  6.24 (4.49 - 6.52)  -2.02 (-2.46 - -0.79)  -18.66 (-18.83 - -18.09)   8.20 ( 8.11 -  9.55)  
 ERS_21336  z6   53.052029  -27.750647  6.26 (6.04 - 6.48)  -2.34 (-2.71 - -2.06)  -20.36 (-20.44 - -20.23)   8.51 ( 8.42 -  9.08)  
  ERS_4029  z6   53.160828  -27.689196  6.26 (4.30 - 6.74)  -1.99 (-2.56 - -0.99)  -18.75 (-19.02 - -18.36)   8.13 ( 7.82 -  9.28)  
 ERS_13366  z6   53.068752  -27.719343  6.26 (4.85 - 7.02)  -1.07 (-2.41 - -0.56)  -20.11 (-20.52 - -19.78)   9.83 ( 9.04 - 10.46)  
  ERS_8542  z6   53.037960  -27.700733  6.28 (4.99 - 6.64)  -1.97 (-2.47 - -1.20)  -20.99 (-21.22 - -20.68)   9.13 ( 9.04 - 10.28)  
  ERS_7410  z6   53.158138  -27.702110  6.30 (6.10 - 6.44)  -1.26 (-1.38 - -0.81)  -21.91 (-21.98 - -21.79)   9.86 ( 9.90 - 10.65)  
 ERS_20606  z6   53.090702  -27.746199  6.35 (5.22 - 6.61)  -2.02 (-2.35 - -1.31)  -19.11 (-19.21 - -18.94)   8.38 ( 8.26 -  9.32)  
  ERS_5563  z6   53.112526  -27.695248  6.37 (4.56 - 6.67)  -2.16 (-2.38 - -1.32)  -18.91 (-19.00 - -18.56)   9.13 ( 8.24 -  9.27)  
 ERS_21519  z6   53.015709  -27.748440  6.39 (5.97 - 6.67)  -2.49 (-2.81 - -1.36)  -19.82 (-20.00 - -19.59)   8.34 ( 7.99 -  9.60)  
 ERS_14797  z6   53.122898  -27.723703  6.39 (5.67 - 6.52)  -2.87 (-2.89 - -2.28)  -20.36 (-20.36 - -20.13)   8.25 ( 8.21 -  8.90)  
 ERS_18032  z6   53.043438  -27.734871  6.39 (4.29 - 6.56)  -2.40 (-2.31 - -1.07)  -20.26 (-20.40 - -19.50)   8.53 ( 8.62 - 10.09)  
  ERS_1599  z6   53.144787  -27.676413  6.39 (6.05 - 6.59)  -2.22 (-2.41 - -1.83)  -20.19 (-20.29 - -20.12)   8.71 ( 8.44 -  9.48)  
  ERS_8455  z6   53.032757  -27.704933  6.42 (6.22 - 6.66)  -1.77 (-2.06 - -1.28)  -20.20 (-20.34 - -20.15)   8.75 ( 8.90 -  9.78)  
  ERS_7581  z6   53.055740  -27.702435  6.46 (4.78 - 6.64)  -1.85 (-2.18 - -1.34)  -20.58 (-20.80 - -20.35)   8.81 ( 8.67 - 10.11)  
 ERS_12604  z6   53.066669  -27.717058  6.46 (6.23 - 6.72)  -1.92 (-2.36 - -1.46)  -20.19 (-20.31 - -20.02)   8.91 ( 8.71 -  9.41)  
  ERS_2359  z6   53.123718  -27.680531  6.48 (5.88 - 6.76)  -1.52 (-2.11 - -0.82)  -19.08 (-19.31 - -18.77)   8.73 ( 8.58 -  9.83)  
  ERS_7498  z6   53.120918  -27.702196  6.48 (6.33 - 6.63)  -2.39 (-2.67 - -2.13)  -20.41 (-20.47 - -20.29)   9.42 ( 8.38 -  9.33)  
 ERS_15611  z6   53.084335  -27.726183  6.50 (5.59 - 6.77)  -1.88 (-2.36 - -1.09)  -19.72 (-19.95 - -19.46)   8.66 ( 8.50 -  9.84)  
  ERS_8473  z7   53.132687  -27.704927  6.55 (5.43 - 6.82)  -2.15 (-2.54 - -1.32)  -19.52 (-19.65 - -19.28)   8.36 ( 8.23 -  9.39)  
  ERS_3828  z7   53.093834  -27.688154  6.64 (6.27 - 6.97)  -1.55 (-2.25 - -0.90)  -19.30 (-19.49 - -18.99)   8.75 ( 8.43 -  9.72)  
 ERS_19601  z7   53.054703  -27.741270  6.66 (5.11 - 7.04)  -2.04 (-2.68 - -0.76)  -19.45 (-19.66 - -18.96)   9.25 ( 8.33 -  9.95)  
 ERS_18799  z7   53.012108  -27.737701  6.69 (4.93 - 6.94)  -2.06 (-2.27 - -0.68)  -20.80 (-20.90 - -20.20)   8.55 ( 8.89 - 10.43)  
 ERS_21997  z7   53.047832  -27.755293  6.71 (6.16 - 7.01)  -2.47 (-2.66 - -1.32)  -19.71 (-19.90 - -19.60)   8.26 ( 7.97 -  9.40)  
 ERS_19198  z7   53.028446  -27.739496  6.71 (6.50 - 6.91)  -2.85 (-2.87 - -2.32)  -20.14 (-20.13 - -19.95)   8.29 ( 8.23 -  9.03)  
 ERS_10731  z7   53.101772  -27.711742  6.73 (4.97 - 7.06)  -1.53 (-2.31 - -0.93)  -19.26 (-19.49 - -19.09)   8.60 ( 8.49 -  9.70)  
  ERS_1003  z7   53.154743  -27.671381  6.80 (6.25 - 7.04)  -2.24 (-2.43 - -1.42)  -20.02 (-20.15 - -19.85)   8.08 ( 8.35 -  9.59)  
  ERS_4812  z7   53.122768  -27.692408  6.80 (6.12 - 7.17)  -2.54 (-2.90 - -1.69)  -19.44 (-19.56 - -19.29)   8.58 ( 7.88 -  9.22)  
  ERS_6739  z7   53.066677  -27.699764  6.83 (6.25 - 7.11)  -1.83 (-2.41 - -1.11)  -20.30 (-20.44 - -20.09)   9.87 ( 8.68 - 10.20)  
 ERS_10049  z7   53.172024  -27.709803  6.83 (6.40 - 7.09)  -0.64 (-0.90 - -0.25)  -20.69 (-20.99 - -20.39)  10.22 (10.22 - 11.29)  
  ERS_8079  z7   53.100391  -27.703836  6.85 (6.57 - 7.09)  -2.20 (-2.73 - -1.57)  -21.16 (-21.18 - -20.89)   8.95 ( 8.70 -  9.92)  
  ERS_7206  z7   53.096481  -27.701307  6.87 (6.59 - 7.12)  -2.85 (-2.91 - -2.40)  -20.15 (-20.24 - -19.96)   8.29 ( 7.96 -  8.69)  
  ERS_9787  z7   53.055836  -27.708595  6.90 (5.01 - 7.13)  -0.93 (-1.39 - -0.35)  -20.25 (-20.31 - -19.61)  10.04 ( 9.41 - 10.90)  
 ERS_11636  z7   53.029491  -27.714352  6.90 (6.66 - 7.10)  -1.68 (-2.11 - -1.32)  -20.64 (-20.72 - -20.62)   9.03 ( 8.95 -  9.81)  
 ERS_10050  z7   53.172001  -27.709934  6.90 (6.35 - 7.14)  -1.22 (-1.78 - -0.62)  -20.34 (-20.56 - -20.14)   9.83 ( 9.30 - 10.34)  
 ERS_12445  z7   53.094410  -27.716846  6.92 (6.73 - 7.07)  -2.05 (-2.26 - -1.63)  -21.24 (-21.35 - -21.12)  10.00 ( 8.93 -  9.88)  
 ERS_18363  z7   53.095558  -27.736097  6.94 (6.44 - 7.18)  -1.59 (-2.05 - -0.76)  -19.91 (-20.05 - -19.76)   8.77 ( 8.98 - 10.02)  
  ERS_7185  z7   53.123066  -27.701244  6.99 (6.59 - 7.25)  -2.43 (-2.69 - -1.77)  -20.10 (-20.26 - -19.95)   8.02 ( 8.24 -  9.41)  
 ERS_14876  z7   53.044498  -27.723890  6.99 (2.28 - 7.39)  -1.66 (-2.25 - -0.79)  -19.39 (-19.59 - -18.98)   8.96 ( 8.69 -  9.90)  
 ERS_22215  z7   53.041809  -27.756819  6.99 (6.51 - 7.21)  -2.55 (-2.71 - -1.63)  -20.17 (-20.24 - -20.00)   8.36 ( 8.15 -  9.39)  
   ERS_956  z7   53.151306  -27.670828  7.06 (6.69 - 7.33)  -1.52 (-2.00 - -0.82)  -19.90 (-20.06 - -19.78)   8.99 ( 8.66 -  9.95)  
 ERS_12478  z7   53.109982  -27.716770  7.06 (4.88 - 7.32)  -0.79 (-1.39 - -0.56)  -20.92 (-21.19 - -20.69)  10.21 ( 9.81 - 10.58)  
 ERS_14179  z7   53.047077  -27.721802  7.11 (4.47 - 7.38)  -0.79 (-1.22 -  0.25)  -19.94 (-20.13 - -19.44)  10.04 ( 9.73 - 10.92)  
 ERS_10566  z7   53.166019  -27.711395  7.16 (6.98 - 7.34)  -1.76 (-2.19 - -1.47)  -21.50 (-21.57 - -21.43)   9.27 ( 9.27 -  9.84)  
  ERS_8657  z7   53.136139  -27.705462  7.18 (4.87 - 7.57)  -1.35 (-2.14 - -0.79)  -19.19 (-19.32 - -18.99)   9.02 ( 8.18 -  9.67)  
 ERS_10309  z7   53.136719  -27.710686  7.21 (6.74 - 7.45)  -2.47 (-2.84 - -1.73)  -20.62 (-20.80 - -20.52)   8.63 ( 8.42 -  9.72)  
 ERS_14872  z7   53.073112  -27.723879  7.26 (1.75 - 7.48)  -2.46 (-2.89 - -1.93)  -19.30 (-19.31 - -19.11)   8.48 ( 7.83 -  9.16)  
 ERS_14537  z7   53.037563  -27.722813  7.31 (6.62 - 7.66)  -2.63 (-2.86 - -1.22)  -19.38 (-19.61 - -19.19)   8.15 ( 7.94 -  9.81)  
 ERS_11992  z7   53.147678  -27.715298  7.49 (7.23 - 7.61)  -2.48 (-2.75 - -2.07)  -20.66 (-20.76 - -20.59)   8.12 ( 8.44 -  9.41)  
  ERS_9852  z7   53.142696  -27.709146  7.51 (5.01 - 8.72)  -0.74 (-2.27 - -0.57)  -19.41 (-19.91 - -19.23)   9.74 ( 8.88 - 10.46)  
 ERS_10807  z7   53.169483  -27.711954  7.54 (4.92 - 8.25)  -1.89 (-2.86 - -0.79)  -20.79 (-21.13 - -20.45)   9.43 ( 8.61 - 10.42)  
 ERS_14661  z8   53.147747  -27.723196  7.64 (4.75 - 8.62)  -2.45 (-2.92 - -1.62)  -19.79 (-20.03 - -19.47)   8.39 ( 7.86 -  9.78)  
  ERS_5223  z8   53.147675  -27.692423  7.64 (7.34 - 8.47)  -2.68 (-3.04 - -2.26)  -20.57 (-20.76 - -20.49)   8.83 ( 8.13 -  9.34)  
  ERS_5109  z8   53.073685  -27.693590  7.66 (4.50 - 8.64)  -2.03 (-2.97 - -0.96)  -19.39 (-19.66 - -19.10)   9.28 ( 7.82 - 10.07)  
 ERS_14920  z8   53.097359  -27.724031  8.12 (7.45 - 8.61)  -1.75 (-3.01 - -1.39)  -19.25 (-19.50 - -19.13)   8.93 ( 7.66 -  9.70)  
 ERS_17133  z8   53.012451  -27.731094  8.39 (7.83 - 8.90)  -1.08 (-2.71 - -0.79)  -20.25 (-20.38 - -19.99)   9.91 ( 8.37 - 10.01)  

